Clustering Multivariate Time Series using Energy Distance

A novel methodology is proposed for clustering multivariate time series data using energy distance defined in Sz\'ekely and Rizzo (2013). Specifically, a dissimilarity matrix is formed using the energy distance statistic to measure separation between the finite dimensional distributions for the component time series. Once the pairwise dissimilarity matrix is calculated, a hierarchical clustering method is then applied to obtain the dendrogram. This procedure is completely nonparametric as the dissimilarities between stationary distributions are directly calculated without making any model assumptions. In order to justify this procedure, asymptotic properties of the energy distance estimates are derived for general stationary and ergodic time series. The method is illustrated in a simulation study for various component time series that are either linear or nonlinear. Finally the methodology is applied to two examples; one involves GDP of selected countries and the other is population size of various states in the U.S.A. in the years 1900 -1999.

==> arma_G.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-31 08:51:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 34.16, 60.92) rectangle (283.58,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 70.45) --
	(283.58, 70.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,128.45) --
	(283.58,128.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,186.46) --
	(283.58,186.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,244.46) --
	(283.58,244.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 99.45) --
	(283.58, 99.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,157.46) --
	(283.58,157.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,215.46) --
	(283.58,215.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,273.46) --
	(283.58,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.00, 60.92) --
	( 44.00,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41, 60.92) --
	( 60.41,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.82, 60.92) --
	( 76.82,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.23, 60.92) --
	( 93.23,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.64, 60.92) --
	(109.64,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.05, 60.92) --
	(126.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 60.92) --
	(142.46,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 60.92) --
	(158.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.28, 60.92) --
	(175.28,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 60.92) --
	(191.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.10, 60.92) --
	(208.10,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51, 60.92) --
	(224.51,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.92, 60.92) --
	(240.92,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.32, 60.92) --
	(257.32,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73, 60.92) --
	(273.73,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,175.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,170.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.00,123.87) -- ( 44.00,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.00, 98.12) -- ( 44.00, 71.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.85,123.87) --
	( 37.85, 98.12) --
	( 50.16, 98.12) --
	( 50.16,123.87) --
	( 37.85,123.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.85,111.05) -- ( 50.16,111.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,167.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,198.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,244.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,198.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,198.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,193.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,198.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,179.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,193.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,198.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,193.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,165.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,198.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,193.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,180.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,180.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41,215.46) -- ( 60.41,215.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41,211.04) -- ( 60.41,211.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.26,215.46) --
	( 54.26,211.04) --
	( 66.56,211.04) --
	( 66.56,215.46) --
	( 54.26,215.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.26,211.04) -- ( 66.56,211.04);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,201.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,227.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,229.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.82,273.46) -- ( 76.82,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.82,258.73) -- ( 76.82,242.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.67,273.46) --
	( 70.67,258.73) --
	( 82.97,258.73) --
	( 82.97,273.46) --
	( 70.67,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.67,273.46) -- ( 82.97,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,181.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,191.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.23,273.46) -- ( 93.23,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.23,242.52) -- ( 93.23,196.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.08,273.46) --
	( 87.08,242.52) --
	( 99.38,242.52) --
	( 99.38,273.46) --
	( 87.08,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.08,258.73) -- ( 99.38,258.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.64,244.46) -- (109.64,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.64,222.84) -- (109.64,200.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.49,244.46) --
	(103.49,222.84) --
	(115.79,222.84) --
	(115.79,244.46) --
	(103.49,244.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.49,229.27) -- (115.79,229.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,185.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,161.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,161.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,179.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,161.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,181.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.05,242.52) -- (126.05,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.05,220.99) -- (126.05,193.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.90,242.52) --
	(119.90,220.99) --
	(132.20,220.99) --
	(132.20,242.52) --
	(119.90,242.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.90,229.27) -- (132.20,229.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,165.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,147.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,161.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,161.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,165.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,161.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,165.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46,242.52) -- (142.46,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46,214.54) -- (142.46,172.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.31,242.52) --
	(136.31,214.54) --
	(148.61,214.54) --
	(148.61,242.52) --
	(136.31,242.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.31,229.27) -- (148.61,229.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,273.46) -- (158.87,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,273.46) -- (158.87,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.71,273.46) --
	(152.71,273.46) --
	(165.02,273.46) --
	(165.02,273.46) --
	(152.71,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.71,273.46) -- (165.02,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.28,273.46) -- (175.28,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.28,273.46) -- (175.28,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.12,273.46) --
	(169.12,273.46) --
	(181.43,273.46) --
	(181.43,273.46) --
	(169.12,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.12,273.46) -- (181.43,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69,273.46) -- (191.69,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69,273.46) -- (191.69,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.53,273.46) --
	(185.53,273.46) --
	(197.84,273.46) --
	(197.84,273.46) --
	(185.53,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.53,273.46) -- (197.84,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10, 89.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10, 89.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.10,141.02) -- (208.10,167.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.10,120.72) -- (208.10, 91.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.94,141.02) --
	(201.94,120.72) --
	(214.25,120.72) --
	(214.25,141.02) --
	(201.94,141.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.94,125.14) -- (214.25,125.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,210.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51,273.46) -- (224.51,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51,273.46) -- (224.51,273.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.35,273.46) --
	(218.35,273.46) --
	(230.66,273.46) --
	(230.66,273.46) --
	(218.35,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.35,273.46) -- (230.66,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,210.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,222.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,242.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.92,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.92,273.46) -- (240.92,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.92,273.46) -- (240.92,273.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.76,273.46) --
	(234.76,273.46) --
	(247.07,273.46) --
	(247.07,273.46) --
	(234.76,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.76,273.46) -- (247.07,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.32,273.46) -- (257.32,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.32,273.46) -- (257.32,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.17,273.46) --
	(251.17,273.46) --
	(263.48,273.46) --
	(263.48,273.46) --
	(251.17,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.17,273.46) -- (263.48,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,258.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,215.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,211.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73,273.46) -- (273.73,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73,273.46) -- (273.73,273.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.58,273.46) --
	(267.58,273.46) --
	(279.89,273.46) --
	(279.89,273.46) --
	(267.58,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.58,273.46) -- (279.89,273.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 96.42) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,154.43) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,212.43) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,270.43) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.06, 36.97) {EnergyL0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.47, 36.97) {EnergyL1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.88, 36.97) {EnergyL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.29, 36.97) {EnergyL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.70, 36.97) {ACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.11, 36.97) {ACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.52, 36.97) {ACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.93, 36.97) {PACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.34, 36.97) {PACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.75, 36.97) {PACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.16, 36.97) {PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.57, 36.97) {PER.LP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.98, 36.97) {INT.PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.39, 36.97) {AR.MAH};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.80, 36.97) {AR.PIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.87,  7.64) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,172.25) {Similarity Index};
\end{scope}
\end{tikzpicture}


==> arma_G2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-31 09:40:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 34.16, 66.32) rectangle (283.58,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 75.62) --
	(283.58, 75.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.22) --
	(283.58,132.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,188.81) --
	(283.58,188.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,245.41) --
	(283.58,245.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,103.92) --
	(283.58,103.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,160.51) --
	(283.58,160.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,217.11) --
	(283.58,217.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,273.70) --
	(283.58,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86, 66.32) --
	( 42.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36, 66.32) --
	( 57.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.86, 66.32) --
	( 71.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36, 66.32) --
	( 86.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 66.32) --
	(100.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36, 66.32) --
	(115.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87, 66.32) --
	(129.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37, 66.32) --
	(144.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 66.32) --
	(158.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.37, 66.32) --
	(173.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87, 66.32) --
	(187.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.37, 66.32) --
	(202.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87, 66.32) --
	(216.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.37, 66.32) --
	(231.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88, 66.32) --
	(245.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38, 66.32) --
	(260.38,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.88, 66.32) --
	(274.88,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,178.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,173.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,127.74) -- ( 42.86,164.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,102.62) -- ( 42.86, 76.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.42,127.74) --
	( 37.42,102.62) --
	( 48.29,102.62) --
	( 48.29,127.74) --
	( 37.42,127.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.42,115.24) -- ( 48.29,115.24);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,170.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,195.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,182.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,195.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,195.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,168.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,195.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,183.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,183.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36,217.11) -- ( 57.36,217.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36,212.80) -- ( 57.36,212.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.92,217.11) --
	( 51.92,212.80) --
	( 62.80,212.80) --
	( 62.80,217.11) --
	( 51.92,217.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.92,212.80) -- ( 62.80,212.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,198.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,203.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,229.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,230.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.86,273.70) -- ( 71.86,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.86,259.33) -- ( 71.86,243.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.42,273.70) --
	( 66.42,259.33) --
	( 77.30,259.33) --
	( 77.30,273.70) --
	( 66.42,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.42,273.70) -- ( 77.30,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,184.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,194.13) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36,273.70) -- ( 86.36,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36,243.52) -- ( 86.36,198.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.92,273.70) --
	( 80.92,243.52) --
	( 91.80,243.52) --
	( 91.80,273.70) --
	( 80.92,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.92,259.33) -- ( 91.80,259.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86,259.33) -- (100.86,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86,216.89) -- (100.86,164.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.42,259.33) --
	( 95.42,216.89) --
	(106.30,216.89) --
	(106.30,259.33) --
	( 95.42,259.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.42,230.58) -- (106.30,230.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36,230.58) -- (115.36,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36,188.81) -- (115.36,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,230.58) --
	(109.93,188.81) --
	(120.80,188.81) --
	(120.80,230.58) --
	(109.93,230.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,215.22) -- (120.80,215.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,245.41) -- (129.87,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,224.31) -- (129.87,202.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.43,245.41) --
	(124.43,224.31) --
	(135.30,224.31) --
	(135.30,245.41) --
	(124.43,245.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.43,230.58) -- (135.30,230.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,187.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,182.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,184.10) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37,243.52) -- (144.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37,222.51) -- (144.37,195.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.93,243.52) --
	(138.93,222.51) --
	(149.80,222.51) --
	(149.80,243.52) --
	(138.93,243.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.93,230.58) -- (149.80,230.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,168.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,151.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,168.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87,168.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,243.52) -- (158.87,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,216.21) -- (158.87,175.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.43,243.52) --
	(153.43,216.21) --
	(164.31,216.21) --
	(164.31,243.52) --
	(153.43,243.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.43,230.58) -- (164.31,230.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.37,273.70) -- (173.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.37,273.70) -- (173.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.93,273.70) --
	(167.93,273.70) --
	(178.81,273.70) --
	(178.81,273.70) --
	(167.93,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.93,273.70) -- (178.81,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,273.70) -- (187.87,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,273.70) -- (187.87,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.43,273.70) --
	(182.43,273.70) --
	(193.31,273.70) --
	(193.31,273.70) --
	(182.43,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.43,273.70) -- (193.31,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.37,273.70) -- (202.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.37,273.70) -- (202.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.93,273.70) --
	(196.93,273.70) --
	(207.81,273.70) --
	(207.81,273.70) --
	(196.93,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.93,273.70) -- (207.81,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87, 94.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87, 94.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87,144.48) -- (216.87,169.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87,124.67) -- (216.87, 96.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.44,144.48) --
	(211.44,124.67) --
	(222.31,124.67) --
	(222.31,144.48) --
	(211.44,144.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.44,128.98) -- (222.31,128.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,212.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.37,273.70) -- (231.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.37,273.70) -- (231.37,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.94,273.70) --
	(225.94,273.70) --
	(236.81,273.70) --
	(236.81,273.70) --
	(225.94,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.94,273.70) -- (236.81,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,212.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,224.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,243.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,273.70) -- (245.88,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,273.70) -- (245.88,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.44,273.70) --
	(240.44,273.70) --
	(251.31,273.70) --
	(251.31,273.70) --
	(240.44,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.44,273.70) -- (251.31,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,273.70) -- (260.38,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,273.70) -- (260.38,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (254.94,273.70) --
	(254.94,273.70) --
	(265.82,273.70) --
	(265.82,273.70) --
	(254.94,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.94,273.70) -- (265.82,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,259.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,217.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,212.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.88,273.70) -- (274.88,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.88,273.70) -- (274.88,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.44,273.70) --
	(269.44,273.70) --
	(280.32,273.70) --
	(280.32,273.70) --
	(269.44,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.44,273.70) -- (280.32,273.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,100.89) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,157.48) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,214.08) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,270.67) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.92, 39.67) {EnergyL0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.42, 39.67) {EnergyL1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.92, 39.67) {EnergyL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.42, 39.67) {EnergyL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.92, 39.67) {EnergyBL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.42, 39.67) {EnergyBL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.93, 39.67) {ACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.43, 39.67) {ACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.93, 39.67) {ACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.43, 39.67) {PACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.93, 39.67) {PACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.43, 39.67) {PACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.93, 39.67) {PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.44, 39.67) {PER.LP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.94, 39.67) {INT.PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.44, 39.67) {AR.MAH};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.94, 39.67) {AR.PIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.87,  7.64) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.95) {Similarity Index};
\end{scope}
\end{tikzpicture}


==> multi.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-31 08:50:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 38.56, 60.92) rectangle (283.58,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 96.34) --
	(283.58, 96.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,146.95) --
	(283.58,146.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,197.55) --
	(283.58,197.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,248.16) --
	(283.58,248.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 71.04) --
	(283.58, 71.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,121.64) --
	(283.58,121.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,172.25) --
	(283.58,172.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,222.85) --
	(283.58,222.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,273.46) --
	(283.58,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23, 60.92) --
	( 48.23,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.35, 60.92) --
	( 64.35,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47, 60.92) --
	( 80.47,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59, 60.92) --
	( 96.59,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71, 60.92) --
	(112.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83, 60.92) --
	(128.83,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 60.92) --
	(144.95,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07, 60.92) --
	(161.07,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 60.92) --
	(177.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.31, 60.92) --
	(193.31,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43, 60.92) --
	(209.43,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.55, 60.92) --
	(225.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.67, 60.92) --
	(241.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.79, 60.92) --
	(257.79,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.91, 60.92) --
	(273.91,283.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23,221.62) -- ( 48.23,237.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23,182.79) -- ( 48.23,161.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.18,221.62) --
	( 42.18,182.79) --
	( 54.27,182.79) --
	( 54.27,221.62) --
	( 42.18,221.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.18,201.28) -- ( 54.27,201.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.35,222.85) -- ( 64.35,242.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.35,192.11) -- ( 64.35,160.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.30,222.85) --
	( 58.30,192.11) --
	( 70.39,192.11) --
	( 70.39,222.85) --
	( 58.30,222.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.30,211.49) -- ( 70.39,211.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47,222.73) -- ( 80.47,248.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47,192.62) -- ( 80.47,156.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.42,222.73) --
	( 74.42,192.62) --
	( 86.51,192.62) --
	( 86.51,222.73) --
	( 74.42,222.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.42,211.48) -- ( 86.51,211.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,218.57) -- ( 96.59,248.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,182.38) -- ( 96.59,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.54,218.57) --
	( 90.54,182.38) --
	(102.63,182.38) --
	(102.63,218.57) --
	( 90.54,218.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.54,201.60) -- (102.63,201.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,208.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,207.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,210.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71,181.41) -- (112.71,203.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71,164.03) -- (112.71,145.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.66,181.41) --
	(106.66,164.03) --
	(118.75,164.03) --
	(118.75,181.41) --
	(106.66,181.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.66,171.13) -- (118.75,171.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.83,213.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.83,211.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83,184.46) -- (128.83,205.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83,166.85) -- (128.83,141.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.78,184.46) --
	(122.78,166.85) --
	(134.87,166.85) --
	(134.87,184.46) --
	(122.78,184.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.78,176.43) -- (134.87,176.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.95,223.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95,189.39) -- (144.95,221.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95,167.61) -- (144.95,149.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.90,189.39) --
	(138.90,167.61) --
	(150.99,167.61) --
	(150.99,189.39) --
	(138.90,189.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.90,177.20) -- (150.99,177.20);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,201.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,201.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,208.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,203.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,200.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,202.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07,176.51) -- (161.07,195.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07,161.97) -- (161.07,143.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.02,176.51) --
	(155.02,161.97) --
	(167.11,161.97) --
	(167.11,176.51) --
	(155.02,176.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.02,167.82) -- (167.11,167.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19,207.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19,179.60) -- (177.19,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19,161.96) -- (177.19,146.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.14,179.60) --
	(171.14,161.96) --
	(183.23,161.96) --
	(183.23,179.60) --
	(171.14,179.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.14,169.26) -- (183.23,169.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,203.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,201.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,201.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,208.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,206.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,200.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,141.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,206.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,207.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.31,201.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.31,178.71) -- (193.31,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.31,164.34) -- (193.31,144.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.26,178.71) --
	(187.26,164.34) --
	(199.35,164.34) --
	(199.35,178.71) --
	(187.26,178.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (187.26,170.89) -- (199.35,170.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,197.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,206.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,210.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,199.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,224.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43,163.33) -- (209.43,195.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43,141.82) -- (209.43,119.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.38,163.33) --
	(203.38,141.82) --
	(215.47,141.82) --
	(215.47,163.33) --
	(203.38,163.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.38,154.87) -- (215.47,154.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,207.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,211.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,204.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,204.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.55,175.80) -- (225.55,198.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.55,158.76) -- (225.55,133.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.50,175.80) --
	(219.50,158.76) --
	(231.59,158.76) --
	(231.59,175.80) --
	(219.50,175.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.50,168.07) -- (231.59,168.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.67,207.45) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.67,175.26) -- (241.67,196.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.67,158.02) -- (241.67,143.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.62,175.26) --
	(235.62,158.02) --
	(247.71,158.02) --
	(247.71,175.26) --
	(235.62,175.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.62,166.87) -- (247.71,166.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.79,193.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.79,209.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.79,208.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.79,166.63) -- (257.79,192.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.79,149.23) -- (257.79,134.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.74,166.63) --
	(251.74,149.23) --
	(263.83,149.23) --
	(263.83,166.63) --
	(251.74,166.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.74,157.41) -- (263.83,157.41);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91,208.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91,195.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91,194.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.91,169.55) -- (273.91,193.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.91,153.14) -- (273.91,134.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.86,169.55) --
	(267.86,153.14) --
	(279.95,153.14) --
	(279.95,169.55) --
	(267.86,169.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.86,161.68) -- (279.95,161.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 68.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,118.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,169.22) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,219.82) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,270.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.29, 36.97) {EnergyL0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.41, 36.97) {EnergyL1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.53, 36.97) {EnergyL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.65, 36.97) {EnergyL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.77, 36.97) {ACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.89, 36.97) {ACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.01, 36.97) {ACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.13, 36.97) {PACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.25, 36.97) {PACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.37, 36.97) {PACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.49, 36.97) {PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.61, 36.97) {PER.LP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.73, 36.97) {INT.PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.85, 36.97) {AR.MAH};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.97, 36.97) {AR.PIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.07,  7.64) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,172.25) {Similarity Index};
\end{scope}
\end{tikzpicture}


==> multi2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-31 08:49:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 38.56, 66.32) rectangle (283.58,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,100.88) --
	(283.58,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,150.26) --
	(283.58,150.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.64) --
	(283.58,199.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.02) --
	(283.58,249.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 76.19) --
	(283.58, 76.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,125.57) --
	(283.58,125.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,174.95) --
	(283.58,174.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,224.33) --
	(283.58,224.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,273.70) --
	(283.58,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.10, 66.32) --
	( 47.10,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.35, 66.32) --
	( 61.35,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59, 66.32) --
	( 75.59,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.84, 66.32) --
	( 89.84,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08, 66.32) --
	(104.08,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.33, 66.32) --
	(118.33,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.58, 66.32) --
	(132.58,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82, 66.32) --
	(146.82,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07, 66.32) --
	(161.07,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.31, 66.32) --
	(175.31,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.56, 66.32) --
	(189.56,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.80, 66.32) --
	(203.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.05, 66.32) --
	(218.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.30, 66.32) --
	(232.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 66.32) --
	(246.54,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.79, 66.32) --
	(260.79,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.03, 66.32) --
	(275.03,283.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.10,223.12) -- ( 47.10,239.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.10,185.23) -- ( 47.10,164.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.76,223.12) --
	( 41.76,185.23) --
	( 52.44,185.23) --
	( 52.44,223.12) --
	( 41.76,223.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.76,203.27) -- ( 52.44,203.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.35,224.33) -- ( 61.35,243.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.35,194.32) -- ( 61.35,163.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.01,224.33) --
	( 56.01,194.32) --
	( 66.69,194.32) --
	( 66.69,224.33) --
	( 56.01,224.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.01,213.24) -- ( 66.69,213.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59,224.20) -- ( 75.59,248.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59,194.83) -- ( 75.59,159.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.25,224.20) --
	( 70.25,194.83) --
	( 80.94,194.83) --
	( 80.94,224.20) --
	( 70.25,224.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.25,213.23) -- ( 80.94,213.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.84,220.15) -- ( 89.84,248.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.84,184.83) -- ( 89.84,163.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.50,220.15) --
	( 84.50,184.83) --
	( 95.18,184.83) --
	( 95.18,220.15) --
	( 84.50,220.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.50,203.59) -- ( 95.18,203.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08,223.12) -- (104.08,242.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08,189.23) -- (104.08,163.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.74,223.12) --
	( 98.74,189.23) --
	(109.43,189.23) --
	(109.43,223.12) --
	( 98.74,223.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.74,209.61) -- (109.43,209.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.33,223.06) -- (118.33,238.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.33,187.50) -- (118.33,163.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.99,223.06) --
	(112.99,187.50) --
	(123.67,187.50) --
	(123.67,223.06) --
	(112.99,223.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.99,208.67) -- (123.67,208.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.58,210.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.58,209.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.58,212.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.58,183.89) -- (132.58,205.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.58,166.93) -- (132.58,149.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.23,183.89) --
	(127.23,166.93) --
	(137.92,166.93) --
	(137.92,183.89) --
	(127.23,183.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.23,173.85) -- (137.92,173.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82,215.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.82,212.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82,186.86) -- (146.82,207.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82,169.68) -- (146.82,144.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.48,186.86) --
	(141.48,169.68) --
	(152.16,169.68) --
	(152.16,186.86) --
	(141.48,186.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.48,179.03) -- (152.16,179.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.07,225.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07,191.68) -- (161.07,223.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07,170.42) -- (161.07,152.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.73,191.68) --
	(155.73,170.42) --
	(166.41,170.42) --
	(166.41,191.68) --
	(155.73,191.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.73,179.78) -- (166.41,179.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,203.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,203.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,210.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,205.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,202.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,204.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,202.95) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.31,179.11) -- (175.31,197.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.31,164.92) -- (175.31,147.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.97,179.11) --
	(169.97,164.92) --
	(180.66,164.92) --
	(180.66,179.11) --
	(169.97,179.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.97,170.63) -- (180.66,170.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56,209.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.56,182.13) -- (189.56,206.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.56,164.91) -- (189.56,150.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.22,182.13) --
	(184.22,164.91) --
	(194.90,164.91) --
	(194.90,182.13) --
	(184.22,182.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.22,172.03) -- (194.90,172.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,205.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,203.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,203.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,210.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,208.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,202.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,144.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,208.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,209.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,203.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.80,181.25) -- (203.80,201.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.80,167.23) -- (203.80,148.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.46,181.25) --
	(198.46,167.23) --
	(209.15,167.23) --
	(209.15,181.25) --
	(198.46,181.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.46,173.62) -- (209.15,173.62);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.05,199.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.05,208.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.05,212.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.05,201.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.05,226.18) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.05,166.25) -- (218.05,197.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.05,145.26) -- (218.05,123.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.71,166.25) --
	(212.71,145.26) --
	(223.39,145.26) --
	(223.39,166.25) --
	(212.71,166.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.71,157.99) -- (223.39,157.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.30,209.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.30,213.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.30,206.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.30,206.10) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.30,178.41) -- (232.30,200.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.30,161.79) -- (232.30,137.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (226.95,178.41) --
	(226.95,161.79) --
	(237.64,161.79) --
	(237.64,178.41) --
	(226.95,178.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.95,170.87) -- (237.64,170.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.54,209.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,177.89) -- (246.54,198.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,161.06) -- (246.54,147.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.20,177.89) --
	(241.20,161.06) --
	(251.88,161.06) --
	(251.88,177.89) --
	(241.20,177.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.20,169.70) -- (251.88,169.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.79,195.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.79,211.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.79,210.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.79,169.46) -- (260.79,194.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.79,152.49) -- (260.79,138.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.44,169.46) --
	(255.44,152.49) --
	(266.13,152.49) --
	(266.13,169.46) --
	(255.44,169.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.44,160.47) -- (266.13,160.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.03,210.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.03,197.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.03,196.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.03,172.32) -- (275.03,195.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.03,156.31) -- (275.03,138.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.69,172.32) --
	(269.69,156.31) --
	(280.37,156.31) --
	(280.37,172.32) --
	(269.69,172.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.69,164.64) -- (280.37,164.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 73.16) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,122.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,171.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,221.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,270.67) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.16, 39.67) {EnergyL0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.41, 39.67) {EnergyL1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.65, 39.67) {EnergyL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.90, 39.67) {EnergyL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.15, 39.67) {EnergyBL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.39, 39.67) {EnergyBL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.64, 39.67) {ACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.88, 39.67) {ACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.13, 39.67) {ACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.37, 39.67) {PACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.62, 39.67) {PACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.87, 39.67) {PACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.11, 39.67) {PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.36, 39.67) {PER.LP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.60, 39.67) {INT.PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.85, 39.67) {AR.MAH};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.09, 39.67) {AR.PIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.07,  7.64) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.95) {Similarity Index};
\end{scope}
\end{tikzpicture}


==> new_gdp.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-30 14:17:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  8.25, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 30.69) rectangle (428.12,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23,142.27) -- ( 68.23, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23, 90.84) -- (252.23, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23, 90.84) -- (252.23, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23, 59.82) -- (303.93, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 59.82) -- (303.93, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 47.41) -- (324.57, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.57, 47.41) -- (324.57, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.57, 42.18) -- (368.14, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.57, 47.41) -- (324.57, 52.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.57, 52.63) -- (368.14, 52.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 59.82) -- (303.93, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 72.23) -- (306.40, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.40, 72.23) -- (306.40, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.40, 63.08) -- (368.14, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.40, 72.23) -- (306.40, 81.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.40, 81.37) -- (311.81, 81.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.81, 81.37) -- (311.81, 73.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.81, 73.53) -- (368.14, 73.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.81, 81.37) -- (311.81, 89.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.81, 89.21) -- (317.61, 89.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.61, 89.21) -- (317.61, 83.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.61, 83.98) -- (368.14, 83.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.61, 89.21) -- (317.61, 94.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.61, 94.43) -- (368.14, 94.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23, 90.84) -- (252.23,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,121.86) -- (303.39,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.39,121.86) -- (303.39,110.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.39,110.11) -- (319.67,110.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.67,110.11) -- (319.67,104.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.67,104.88) -- (368.14,104.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.67,110.11) -- (319.67,115.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.67,115.33) -- (368.14,115.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.39,121.86) -- (303.39,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.39,133.62) -- (317.19,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.19,133.62) -- (317.19,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.19,125.78) -- (368.14,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.19,133.62) -- (317.19,141.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.19,141.46) -- (333.44,141.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.44,141.46) -- (333.44,136.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.44,136.23) -- (368.14,136.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.44,141.46) -- (333.44,146.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.44,146.68) -- (368.14,146.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23,142.27) -- ( 68.23,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23,193.71) -- (213.18,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.18,193.71) -- (213.18,164.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.18,164.97) -- (276.22,164.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22,164.97) -- (276.22,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22,157.13) -- (368.14,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22,164.97) -- (276.22,172.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22,172.81) -- (318.21,172.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.21,172.81) -- (318.21,167.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.21,167.58) -- (368.14,167.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.21,172.81) -- (318.21,178.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.21,178.03) -- (368.14,178.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.18,193.71) -- (213.18,222.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.18,222.45) -- (250.36,222.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36,222.45) -- (250.36,197.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36,197.63) -- (301.20,197.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20,197.63) -- (301.20,188.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20,188.48) -- (368.14,188.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20,197.63) -- (301.20,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20,206.77) -- (318.96,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.96,206.77) -- (318.96,198.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.96,198.93) -- (368.14,198.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.96,206.77) -- (318.96,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.96,214.61) -- (324.78,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.78,214.61) -- (324.78,209.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.78,209.38) -- (368.14,209.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.78,214.61) -- (324.78,219.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.78,219.83) -- (368.14,219.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36,222.45) -- (250.36,247.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36,247.27) -- (297.99,247.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.99,247.27) -- (297.99,235.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.99,235.51) -- (316.38,235.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.38,235.51) -- (316.38,230.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.38,230.28) -- (368.14,230.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.38,235.51) -- (316.38,240.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.38,240.73) -- (368.14,240.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.99,247.27) -- (297.99,259.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.99,259.02) -- (301.72,259.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,259.02) -- (301.72,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,251.18) -- (368.14,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,259.02) -- (301.72,266.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,266.86) -- (312.09,266.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.09,266.86) -- (312.09,261.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.09,261.63) -- (368.14,261.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.09,266.86) -- (312.09,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.09,272.08) -- (368.14,272.08);
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,248.24) {Australia};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 91.49) {Austria};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,258.70) {Belgium};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 81.04) {Canada};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,237.79) {Denmark};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,122.84) {Finland};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,269.15) {France};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 60.14) {Germany};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,101.94) {Greece};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,216.89) {Iceland};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,112.39) {Ireland};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 39.24) {Italy};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,164.64) {Japan};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,154.19) {Luxembourg};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,133.29) {Netherlands};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,206.44) {New Zealand};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,175.09) {Norway};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,185.54) {Portugal};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,143.74) {Spain};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 70.59) {Sweden};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,195.99) {Switzerland};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 49.69) {United Kingdom};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,227.34) {United States};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.14, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.41, 19.68) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.69, 19.68) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.97, 19.68) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (218.18,  7.64) {Height};
\end{scope}
\end{tikzpicture}


==> new_pop.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-30 14:15:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  8.25, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 30.69) rectangle (428.12,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23,124.90) -- ( 68.23, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23, 75.08) -- (289.92, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.92, 75.08) -- (289.92, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.92, 51.26) -- (343.47, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.47, 51.26) -- (343.47, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.47, 42.18) -- (368.14, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.47, 51.26) -- (343.47, 60.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.47, 60.33) -- (357.94, 60.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.94, 60.33) -- (357.94, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.94, 54.28) -- (368.14, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.94, 60.33) -- (357.94, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.94, 66.38) -- (368.14, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.92, 75.08) -- (289.92, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.92, 98.90) -- (336.97, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.97, 98.90) -- (336.97, 84.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.97, 84.53) -- (357.95, 84.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.95, 84.53) -- (357.95, 78.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.95, 78.48) -- (368.14, 78.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.95, 84.53) -- (357.95, 90.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.95, 90.58) -- (368.14, 90.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.97, 98.90) -- (336.97,113.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.97,113.27) -- (354.14,113.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.14,113.27) -- (354.14,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.14,102.68) -- (368.14,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.14,113.27) -- (354.14,123.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.14,123.86) -- (363.55,123.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.55,123.86) -- (363.55,114.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.55,114.78) -- (368.14,114.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.55,123.86) -- (363.55,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.55,132.93) -- (365.75,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.75,132.93) -- (365.75,126.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.75,126.88) -- (368.14,126.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.75,132.93) -- (365.75,138.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.75,138.98) -- (368.14,138.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23,124.90) -- ( 68.23,174.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.23,174.72) -- (222.62,174.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62,174.72) -- (222.62,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62,151.08) -- (368.14,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62,174.72) -- (222.62,198.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62,198.35) -- (332.98,198.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.98,198.35) -- (332.98,172.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.98,172.26) -- (360.61,172.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.61,172.26) -- (360.61,163.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.61,163.18) -- (368.14,163.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.61,172.26) -- (360.61,181.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.61,181.33) -- (365.46,181.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.46,181.33) -- (365.46,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.46,175.28) -- (368.14,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.46,181.33) -- (365.46,187.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.46,187.38) -- (368.14,187.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.98,198.35) -- (332.98,224.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.98,224.44) -- (349.07,224.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.07,224.44) -- (349.07,205.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.07,205.53) -- (362.25,205.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.25,205.53) -- (362.25,199.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.25,199.48) -- (368.14,199.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.25,205.53) -- (362.25,211.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.25,211.58) -- (368.14,211.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.07,224.44) -- (349.07,243.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.07,243.35) -- (361.57,243.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.57,243.35) -- (361.57,229.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.57,229.73) -- (365.68,229.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.68,229.73) -- (365.68,223.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.68,223.68) -- (368.14,223.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.68,229.73) -- (365.68,235.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.68,235.78) -- (368.14,235.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.57,243.35) -- (361.57,256.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.57,256.96) -- (365.56,256.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.56,256.96) -- (365.56,247.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.56,247.88) -- (368.14,247.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.56,256.96) -- (365.56,266.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.56,266.03) -- (366.62,266.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.62,266.03) -- (366.62,259.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.62,259.98) -- (368.14,259.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.62,266.03) -- (366.62,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.62,272.08) -- (368.14,272.08);
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 51.34) {CA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 39.24) {CO};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,123.94) {FL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 75.54) {GA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,136.04) {IL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 99.74) {MA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,111.84) {MD};
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,257.05) {MI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,196.54) {NC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,269.15) {ND};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,208.64) {NJ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,220.74) {NY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,232.84) {OK};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,184.44) {PA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,160.24) {SC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,244.94) {SD};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,172.34) {TN};
\definecolor{drawColor}{RGB}{97,156,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14,148.14) {TX};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 63.44) {VA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (368.14, 87.64) {WA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.14, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.70, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.27, 19.68) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (218.18,  7.64) {Height};
\end{scope}
\end{tikzpicture}


==> new_pop_map.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-30 14:39:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  6.75, 48.42) rectangle (284.58,242.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (194.01,118.50) --
	(193.98,118.74) --
	(193.98,119.47) --
	(193.97,120.53) --
	(193.96,120.67) --
	(193.96,121.03) --
	(193.93,122.67) --
	(193.91,123.49) --
	(193.88,124.81) --
	(193.88,125.19) --
	(193.85,126.37) --
	(193.84,127.01) --
	(193.81,128.51) --
	(193.79,129.51) --
	(193.78,129.79) --
	(193.75,131.71) --
	(193.75,131.88) --
	(193.72,133.32) --
	(193.71,134.18) --
	(193.69,134.91) --
	(193.69,135.16) --
	(193.66,136.81) --
	(193.36,136.95) --
	(193.08,137.36) --
	(193.05,137.43) --
	(194.06,137.56) --
	(194.13,137.57) --
	(194.79,137.67) --
	(195.91,137.82) --
	(196.00,137.83) --
	(197.89,138.09) --
	(197.93,138.10) --
	(197.96,138.10) --
	(199.81,138.35) --
	(200.07,138.38) --
	(200.07,138.38) --
	(201.63,138.63) --
	(202.36,138.75) --
	(202.40,138.75) --
	(204.60,139.10) --
	(205.88,139.30) --
	(205.98,138.94) --
	(206.10,138.57) --
	(206.31,137.93) --
	(206.56,137.19) --
	(206.63,136.99) --
	(206.76,136.61) --
	(206.86,136.32) --
	(207.12,135.56) --
	(207.23,135.23) --
	(207.55,134.29) --
	(207.63,134.03) --
	(207.85,133.35) --
	(207.97,132.98) --
	(208.22,132.20) --
	(208.44,131.53) --
	(208.68,130.81) --
	(208.77,130.54) --
	(208.87,130.22) --
	(209.44,128.48) --
	(209.48,128.35) --
	(209.93,126.97) --
	(209.95,126.92) --
	(210.10,126.73) --
	(210.35,126.31) --
	(210.43,126.19) --
	(210.62,125.78) --
	(210.73,125.49) --
	(210.79,125.35) --
	(211.16,125.05) --
	(211.20,124.97) --
	(211.21,124.96) --
	(211.41,124.60) --
	(211.43,124.20) --
	(211.43,124.11) --
	(211.33,123.93) --
	(211.62,123.79) --
	(211.99,123.59) --
	(211.88,123.37) --
	(211.83,123.29) --
	(211.52,123.03) --
	(211.26,122.68) --
	(211.36,122.40) --
	(211.36,122.24) --
	(211.37,121.81) --
	(211.37,121.66) --
	(211.20,121.17) --
	(211.11,120.82) --
	(211.23,120.48) --
	(211.26,120.38) --
	(211.32,120.21) --
	(211.32,119.97) --
	(211.74,119.59) --
	(211.78,119.29) --
	(211.89,119.15) --
	(211.86,118.99) --
	(211.81,118.66) --
	(211.87,118.45) --
	(211.80,118.01) --
	(211.86,117.77) --
	(211.86,117.69) --
	(211.87,117.61) --
	(211.81,117.37) --
	(211.88,116.94) --
	(212.32,116.54) --
	(212.42,116.35) --
	(212.49,116.23) --
	(212.59,115.92) --
	(212.44,115.90) --
	(211.85,115.79) --
	(210.88,115.62) --
	(210.08,115.47) --
	(210.03,115.46) --
	(209.61,115.39) --
	(208.74,115.23) --
	(207.99,115.09) --
	(207.26,114.97) --
	(206.48,114.85) --
	(205.56,114.70) --
	(205.43,114.68) --
	(204.53,114.54) --
	(203.88,114.45) --
	(203.38,114.37) --
	(203.14,114.34) --
	(202.64,114.26) --
	(201.42,114.09) --
	(201.42,114.09) --
	(200.65,113.97) --
	(200.06,113.88) --
	(199.57,113.80) --
	(199.16,113.74) --
	(199.16,113.74) --
	(199.23,113.47) --
	(199.07,112.92) --
	(199.63,112.40) --
	(199.75,112.24) --
	(200.20,112.03) --
	(200.45,111.85) --
	(200.49,111.53) --
	(200.37,111.18) --
	(200.33,110.92) --
	(200.53,110.64) --
	(200.79,110.55) --
	(200.48,110.30) --
	(200.42,109.93) --
	(200.12,109.50) --
	(199.42,109.21) --
	(198.58,108.96) --
	(198.19,108.97) --
	(198.61,109.28) --
	(198.63,109.55) --
	(198.23,109.86) --
	(197.93,110.20) --
	(197.80,110.43) --
	(197.92,110.83) --
	(197.82,111.03) --
	(197.69,111.42) --
	(197.26,111.56) --
	(197.01,111.28) --
	(197.04,110.94) --
	(196.98,110.67) --
	(196.90,110.39) --
	(196.96,109.79) --
	(196.86,109.28) --
	(196.54,109.24) --
	(196.22,109.18) --
	(195.90,109.44) --
	(195.62,109.52) --
	(195.47,109.39) --
	(195.30,110.43) --
	(195.12,111.55) --
	(195.12,111.57) --
	(194.86,113.14) --
	(194.75,113.84) --
	(194.45,115.67) --
	(194.44,115.76) --
	(194.25,116.87) --
	(194.18,117.32) --
	(194.08,117.88) --
	(194.01,118.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 52.68, 95.63) --
	( 53.36, 95.97) --
	( 53.97, 96.20) --
	( 54.40, 96.31) --
	( 54.40, 96.31) --
	( 54.97, 96.28) --
	( 55.18, 96.17) --
	( 55.04, 96.01) --
	( 54.95, 95.85) --
	( 54.87, 95.72) --
	( 54.87, 95.49) --
	( 54.86, 95.36) --
	( 54.77, 95.27) --
	( 54.77, 95.17) --
	( 54.86, 94.91) --
	( 54.96, 94.78) --
	( 55.17, 94.84) --
	( 55.29, 94.83) --
	( 55.52, 94.74) --
	( 55.67, 94.77) --
	( 55.92, 94.79) --
	( 56.04, 94.64) --
	( 56.24, 94.66) --
	( 56.33, 94.60) --
	( 56.54, 94.72) --
	( 56.83, 94.55) --
	( 56.90, 94.69) --
	( 57.08, 94.97) --
	( 57.16, 95.14) --
	( 57.23, 95.20) --
	( 57.37, 95.17) --
	( 57.39, 95.08) --
	( 57.51, 95.04) --
	( 57.72, 95.10) --
	( 57.63, 95.33) --
	( 57.41, 95.49) --
	( 57.16, 95.58) --
	( 57.04, 95.58) --
	( 56.81, 95.47) --
	( 56.88, 95.77) --
	( 56.88, 95.92) --
	( 56.67, 96.24) --
	( 56.62, 96.43) --
	( 56.45, 96.55) --
	( 56.31, 96.60) --
	( 56.21, 96.94) --
	( 56.26, 97.06) --
	( 56.39, 97.18) --
	( 56.39, 97.26) --
	( 56.23, 97.33) --
	( 56.03, 97.32) --
	( 55.87, 97.44) --
	( 55.60, 97.55) --
	( 55.33, 97.66) --
	( 55.23, 97.72) --
	( 55.22, 98.01) --
	( 55.14, 98.59) --
	( 55.02, 99.03) --
	( 54.86, 99.29) --
	( 54.62, 99.52) --
	( 54.16,100.16) --
	( 53.96,100.45) --
	( 53.92,100.48) --
	( 53.67,100.67) --
	( 53.51,100.75) --
	( 53.43,100.85) --
	( 53.36,101.09) --
	( 53.18,101.30) --
	( 52.94,101.47) --
	( 52.72,101.51) --
	( 52.98,101.67) --
	( 53.23,101.73) --
	( 53.30,101.95) --
	( 53.39,102.20) --
	( 53.47,102.51) --
	( 53.50,102.92) --
	( 53.76,102.87) --
	( 54.12,102.79) --
	( 54.62,102.80) --
	( 55.02,102.85) --
	( 55.27,102.86) --
	( 55.58,103.02) --
	( 55.94,103.34) --
	( 56.28,103.82) --
	( 56.40,104.16) --
	( 56.46,104.67) --
	( 56.57,105.01) --
	( 56.66,105.25) --
	( 56.87,105.52) --
	( 57.16,105.98) --
	( 57.36,106.25) --
	( 57.75,106.58) --
	( 58.00,106.49) --
	( 58.24,106.45) --
	( 58.66,106.65) --
	( 59.20,107.14) --
	( 59.52,107.54) --
	( 59.72,107.78) --
	( 60.13,107.99) --
	( 60.16,107.83) --
	( 60.37,107.76) --
	( 60.61,107.76) --
	( 60.78,107.83) --
	( 61.06,107.86) --
	( 61.28,107.98) --
	( 61.58,108.26) --
	( 61.79,108.59) --
	( 62.02,109.00) --
	( 62.11,109.13) --
	( 62.31,109.32) --
	( 62.33,109.16) --
	( 62.51,109.06) --
	( 62.70,109.02) --
	( 62.72,108.86) --
	( 62.84,108.89) --
	( 63.09,108.84) --
	( 63.14,108.65) --
	( 63.13,108.55) --
	( 62.99,108.41) --
	( 62.94,108.32) --
	( 62.78,108.25) --
	( 62.76,108.12) --
	( 62.80,107.94) --
	( 62.96,107.89) --
	( 63.12,107.94) --
	( 63.17,108.05) --
	( 63.14,108.20) --
	( 63.27,108.35) --
	( 63.35,108.59) --
	( 63.52,108.78) --
	( 63.62,108.74) --
	( 63.91,108.42) --
	( 63.89,108.24) --
	( 63.92,107.92) --
	( 64.04,107.94) --
	( 64.16,107.92) --
	( 64.29,107.81) --
	( 64.49,108.12) --
	( 64.67,108.13) --
	( 64.87,108.16) --
	( 65.02,108.26) --
	( 65.18,108.25) --
	( 65.30,108.18) --
	( 65.47,108.19) --
	( 65.70,108.14) --
	( 65.87,108.07) --
	( 65.90,107.99) --
	( 65.78,107.84) --
	( 65.78,107.71) --
	( 65.68,107.66) --
	( 65.72,107.48) --
	( 65.84,107.45) --
	( 66.02,107.42) --
	( 66.11,107.37) --
	( 66.35,107.35) --
	( 66.32,107.22) --
	( 66.33,107.04) --
	( 66.53,107.05) --
	( 66.71,106.98) --
	( 66.81,106.93) --
	( 66.94,107.10) --
	( 67.03,107.19) --
	( 67.13,107.21) --
	( 67.32,107.28) --
	( 67.44,107.24) --
	( 67.55,107.13) --
	( 67.74,107.22) --
	( 67.90,107.44) --
	( 68.01,107.42) --
	( 68.24,107.51) --
	( 68.48,107.45) --
	( 68.71,107.32) --
	( 68.93,107.37) --
	( 69.11,107.20) --
	( 69.13,107.08) --
	( 69.23,107.07) --
	( 69.34,107.21) --
	( 69.56,107.15) --
	( 69.65,107.11) --
	( 69.76,106.92) --
	( 70.05,106.89) --
	( 70.21,106.97) --
	( 70.29,106.84) --
	( 70.44,106.85) --
	( 70.52,106.97) --
	( 70.84,107.03) --
	( 71.17,107.02) --
	( 71.29,106.99) --
	( 71.40,107.09) --
	( 71.63,106.91) --
	( 71.82,106.82) --
	( 72.06,106.74) --
	( 72.30,106.72) --
	( 72.39,106.78) --
	( 72.50,106.77) --
	( 72.66,107.00) --
	( 72.81,107.07) --
	( 73.08,107.32) --
	( 73.41,107.47) --
	( 73.50,107.45) --
	( 73.61,107.55) --
	( 73.88,107.44) --
	( 74.12,107.38) --
	( 74.41,107.22) --
	( 74.47,107.12) --
	( 74.62,107.10) --
	( 74.85,107.00) --
	( 75.14,106.94) --
	( 75.43,106.76) --
	( 75.63,106.79) --
	( 75.83,106.74) --
	( 76.51,103.71) --
	( 78.17, 96.70) --
	( 78.17, 96.70) --
	( 80.85, 86.35) --
	( 81.95, 82.39) --
	( 82.02, 82.17) --
	( 82.64, 82.13) --
	( 82.66, 82.38) --
	( 83.34, 82.25) --
	( 83.57, 82.77) --
	( 84.30, 83.07) --
	( 84.33, 82.98) --
	( 84.37, 82.33) --
	( 84.64, 82.15) --
	( 85.13, 82.07) --
	( 85.30, 81.80) --
	( 85.40, 81.72) --
	( 87.05, 80.85) --
	( 87.40, 80.24) --
	( 87.44, 80.03) --
	( 87.44, 80.02) --
	( 87.54, 80.07) --
	( 87.68, 80.39) --
	( 88.06, 80.93) --
	( 88.08, 81.00) --
	( 88.38, 81.13) --
	( 88.41, 81.42) --
	( 88.41, 81.49) --
	( 88.24, 81.95) --
	( 88.40, 81.97) --
	( 88.48, 82.22) --
	( 88.44, 82.30) --
	( 88.27, 82.35) --
	( 88.43, 82.53) --
	( 88.70, 82.71) --
	( 88.92, 82.99) --
	( 89.14, 83.28) --
	( 89.54, 83.15) --
	( 89.59, 83.07) --
	( 89.75, 83.02) --
	( 89.91, 82.91) --
	( 90.00, 82.69) --
	( 90.00, 82.54) --
	( 90.11, 82.46) --
	( 90.12, 82.36) --
	( 90.12, 82.36) --
	( 90.26, 82.23) --
	( 90.61, 82.29) --
	( 90.72, 82.14) --
	( 90.90, 82.06) --
	( 91.00, 82.10) --
	( 91.22, 81.92) --
	( 91.25, 81.76) --
	( 91.35, 81.77) --
	( 91.35, 81.77) --
	( 91.39, 81.66) --
	( 91.55, 81.54) --
	( 92.19, 81.44) --
	( 92.48, 81.22) --
	( 93.07, 80.95) --
	( 93.01, 80.79) --
	( 93.27, 80.57) --
	( 93.61, 80.37) --
	( 93.61, 80.37) --
	( 93.89, 80.05) --
	( 94.32, 79.78) --
	( 94.60, 79.51) --
	( 94.84, 79.31) --
	( 95.07, 79.13) --
	( 95.48, 78.86) --
	( 95.77, 78.60) --
	( 95.75, 78.23) --
	( 96.21, 78.31) --
	( 96.29, 77.88) --
	( 96.30, 77.83) --
	( 96.71, 77.82) --
	( 96.72, 77.67) --
	( 96.98, 77.34) --
	( 97.29, 77.53) --
	( 97.52, 77.44) --
	( 98.01, 77.39) --
	( 98.16, 77.34) --
	( 98.17, 77.34) --
	( 98.56, 77.43) --
	( 98.68, 77.40) --
	( 98.92, 77.30) --
	( 99.16, 77.33) --
	( 99.32, 77.12) --
	( 99.45, 77.14) --
	( 99.61, 77.13) --
	( 99.61, 77.13) --
	( 99.77, 77.27) --
	(100.04, 77.04) --
	(100.12, 76.85) --
	(100.14, 76.58) --
	(100.11, 76.51) --
	(100.14, 76.39) --
	(100.17, 76.30) --
	(100.27, 76.21) --
	(100.40, 75.92) --
	(100.53, 75.77) --
	(100.66, 75.65) --
	(100.79, 75.44) --
	(100.89, 75.38) --
	(100.90, 75.28) --
	(100.86, 75.03) --
	(100.87, 74.78) --
	(100.90, 74.56) --
	(100.86, 74.22) --
	(100.74, 73.83) --
	(100.63, 73.68) --
	(100.69, 73.59) --
	(100.64, 73.49) --
	(100.53, 73.55) --
	(100.42, 73.59) --
	(100.37, 73.51) --
	(100.33, 73.50) --
	(100.20, 73.55) --
	(100.09, 73.73) --
	(100.02, 73.84) --
	( 99.95, 73.93) --
	( 99.88, 73.95) --
	( 99.84, 74.08) --
	( 99.77, 74.18) --
	( 99.68, 74.22) --
	( 99.58, 74.31) --
	( 99.54, 74.37) --
	( 99.45, 74.34) --
	( 99.51, 74.11) --
	( 99.58, 73.95) --
	( 99.57, 73.78) --
	( 99.63, 73.66) --
	( 99.72, 73.65) --
	( 99.70, 73.48) --
	( 99.61, 73.41) --
	( 99.43, 73.43) --
	( 99.31, 73.48) --
	( 99.17, 73.41) --
	( 99.12, 73.43) --
	( 99.09, 73.52) --
	( 99.07, 73.58) --
	( 98.98, 73.63) --
	( 99.00, 73.80) --
	( 98.96, 73.83) --
	( 98.84, 73.81) --
	( 98.74, 73.79) --
	( 98.55, 73.91) --
	( 98.41, 74.11) --
	( 98.27, 74.44) --
	( 98.24, 74.53) --
	( 98.03, 74.55) --
	( 97.78, 74.59) --
	( 97.65, 74.64) --
	( 97.57, 74.74) --
	( 97.47, 74.89) --
	( 97.35, 75.02) --
	( 97.47, 75.22) --
	( 97.48, 75.42) --
	( 97.30, 75.46) --
	( 97.15, 75.41) --
	( 97.17, 75.20) --
	( 97.04, 75.22) --
	( 96.89, 75.38) --
	( 96.71, 75.62) --
	( 96.63, 75.45) --
	( 96.38, 75.60) --
	( 96.25, 75.86) --
	( 96.06, 75.83) --
	( 96.02, 75.82) --
	( 95.92, 75.85) --
	( 95.85, 75.90) --
	( 95.74, 75.91) --
	( 95.67, 75.92) --
	( 95.65, 75.96) --
	( 95.65, 76.00) --
	( 95.67, 76.25) --
	( 95.76, 76.34) --
	( 95.90, 76.38) --
	( 96.10, 76.52) --
	( 96.16, 76.74) --
	( 96.22, 76.87) --
	( 96.04, 77.01) --
	( 95.95, 77.16) --
	( 95.94, 77.18) --
	( 95.88, 77.28) --
	( 95.47, 77.39) --
	( 95.19, 77.67) --
	( 95.07, 77.78) --
	( 94.74, 77.74) --
	( 94.58, 77.81) --
	( 94.51, 77.71) --
	( 94.28, 77.74) --
	( 94.09, 77.90) --
	( 94.09, 78.09) --
	( 94.05, 78.26) --
	( 93.89, 78.50) --
	( 93.82, 78.64) --
	( 93.64, 78.70) --
	( 93.52, 78.78) --
	( 93.46, 79.01) --
	( 93.32, 79.18) --
	( 93.32, 79.18) --
	( 92.99, 79.46) --
	( 92.60, 79.66) --
	( 92.48, 79.87) --
	( 92.34, 79.95) --
	( 92.23, 79.90) --
	( 92.05, 79.85) --
	( 91.92, 79.85) --
	( 91.69, 79.81) --
	( 91.39, 80.11) --
	( 91.10, 80.18) --
	( 90.95, 80.09) --
	( 90.89, 80.07) --
	( 91.01, 79.90) --
	( 91.10, 79.74) --
	( 91.05, 79.67) --
	( 91.16, 79.45) --
	( 90.95, 79.47) --
	( 90.84, 79.44) --
	( 90.62, 79.64) --
	( 90.57, 79.61) --
	( 90.46, 79.54) --
	( 90.33, 79.47) --
	( 90.16, 79.61) --
	( 89.94, 79.48) --
	( 89.78, 79.41) --
	( 89.73, 79.28) --
	( 89.56, 79.13) --
	( 89.36, 79.01) --
	( 89.21, 79.00) --
	( 89.20, 78.88) --
	( 89.25, 78.80) --
	( 89.24, 78.72) --
	( 89.10, 78.67) --
	( 89.03, 78.80) --
	( 88.81, 78.84) --
	( 88.70, 78.95) --
	( 88.57, 79.00) --
	( 88.46, 78.94) --
	( 88.21, 79.00) --
	( 88.02, 79.05) --
	( 87.67, 79.19) --
	( 87.54, 79.20) --
	( 87.47, 79.31) --
	( 87.20, 79.46) --
	( 87.02, 79.54) --
	( 87.01, 79.59) --
	( 87.00, 79.68) --
	( 86.93, 79.77) --
	( 86.72, 79.90) --
	( 86.46, 80.02) --
	( 86.26, 80.06) --
	( 85.86, 80.09) --
	( 85.58, 80.22) --
	( 85.41, 80.27) --
	( 85.19, 80.30) --
	( 84.90, 80.35) --
	( 84.68, 80.39) --
	( 84.35, 80.51) --
	( 84.00, 80.64) --
	( 84.08, 80.89) --
	( 84.26, 81.01) --
	( 84.21, 81.18) --
	( 84.09, 81.46) --
	( 83.87, 81.42) --
	( 83.78, 81.30) --
	( 83.56, 81.10) --
	( 83.46, 81.00) --
	( 83.42, 80.85) --
	( 83.20, 80.81) --
	( 82.71, 80.74) --
	( 82.53, 80.75) --
	( 82.19, 80.82) --
	( 81.86, 80.88) --
	( 81.70, 80.98) --
	( 81.54, 81.04) --
	( 81.37, 80.99) --
	( 81.12, 81.05) --
	( 80.92, 81.03) --
	( 80.44, 81.02) --
	( 80.03, 80.97) --
	( 79.84, 80.90) --
	( 79.65, 80.79) --
	( 79.41, 80.69) --
	( 78.99, 80.52) --
	( 78.81, 80.39) --
	( 78.69, 80.29) --
	( 78.68, 80.29) --
	( 78.53, 80.33) --
	( 78.46, 80.39) --
	( 78.35, 80.52) --
	( 78.24, 80.54) --
	( 78.06, 80.42) --
	( 77.92, 80.55) --
	( 77.75, 80.59) --
	( 77.61, 80.63) --
	( 77.26, 80.61) --
	( 77.19, 80.76) --
	( 77.01, 80.80) --
	( 76.96, 80.72) --
	( 76.81, 80.73) --
	( 76.63, 80.80) --
	( 76.49, 80.67) --
	( 76.34, 80.59) --
	( 76.08, 80.66) --
	( 75.86, 80.72) --
	( 75.75, 80.63) --
	( 75.63, 80.55) --
	( 75.59, 80.52) --
	( 75.40, 80.44) --
	( 75.30, 80.33) --
	( 75.18, 80.15) --
	( 75.13, 80.14) --
	( 75.05, 80.23) --
	( 74.77, 80.20) --
	( 74.70, 80.04) --
	( 74.55, 79.82) --
	( 74.44, 79.62) --
	( 74.34, 79.34) --
	( 74.42, 79.20) --
	( 74.28, 79.15) --
	( 74.28, 79.02) --
	( 74.40, 78.96) --
	( 74.27, 78.84) --
	( 74.11, 78.73) --
	( 73.97, 78.65) --
	( 73.85, 78.53) --
	( 73.77, 78.57) --
	( 73.76, 78.72) --
	( 73.82, 78.83) --
	( 73.65, 79.04) --
	( 73.47, 78.98) --
	( 73.29, 78.89) --
	( 73.31, 79.02) --
	( 73.17, 79.15) --
	( 73.08, 78.98) --
	( 73.01, 78.85) --
	( 72.82, 78.75) --
	( 72.80, 78.77) --
	( 72.74, 78.82) --
	( 72.60, 78.82) --
	( 72.54, 78.73) --
	( 72.43, 78.79) --
	( 72.31, 78.73) --
	( 72.19, 78.79) --
	( 72.08, 78.68) --
	( 72.04, 78.49) --
	( 71.93, 78.37) --
	( 71.78, 78.53) --
	( 71.67, 78.37) --
	( 71.67, 78.22) --
	( 71.79, 78.16) --
	( 71.79, 77.98) --
	( 71.66, 78.04) --
	( 71.54, 77.94) --
	( 71.55, 77.75) --
	( 71.40, 77.90) --
	( 71.31, 77.86) --
	( 71.23, 77.67) --
	( 71.09, 77.44) --
	( 70.94, 77.17) --
	( 70.94, 77.05) --
	( 70.87, 76.97) --
	( 70.86, 76.81) --
	( 70.80, 76.80) --
	( 70.71, 77.01) --
	( 70.67, 77.10) --
	( 70.57, 77.05) --
	( 70.56, 76.88) --
	( 70.50, 76.65) --
	( 70.45, 76.60) --
	( 70.31, 76.69) --
	( 70.20, 76.60) --
	( 70.25, 76.50) --
	( 70.19, 76.40) --
	( 70.12, 76.36) --
	( 69.97, 76.30) --
	( 69.76, 76.29) --
	( 69.69, 76.29) --
	( 69.51, 76.32) --
	( 69.60, 76.04) --
	( 69.32, 75.87) --
	( 69.05, 75.98) --
	( 68.95, 76.20) --
	( 68.84, 76.33) --
	( 68.84, 76.51) --
	( 68.92, 76.74) --
	( 69.08, 76.89) --
	( 69.35, 77.08) --
	( 69.57, 77.25) --
	( 69.70, 77.43) --
	( 69.56, 77.60) --
	( 69.39, 77.44) --
	( 69.14, 77.40) --
	( 69.00, 77.49) --
	( 68.81, 77.69) --
	( 68.86, 77.91) --
	( 68.90, 78.12) --
	( 68.92, 78.38) --
	( 69.03, 78.64) --
	( 69.22, 78.99) --
	( 69.23, 79.23) --
	( 69.23, 79.44) --
	( 69.30, 79.49) --
	( 69.29, 79.79) --
	( 69.24, 79.96) --
	( 69.15, 80.16) --
	( 69.05, 80.35) --
	( 69.09, 80.42) --
	( 69.21, 80.54) --
	( 69.45, 80.62) --
	( 69.63, 80.83) --
	( 69.83, 81.10) --
	( 70.05, 81.33) --
	( 70.16, 81.43) --
	( 70.24, 81.41) --
	( 70.47, 81.10) --
	( 70.58, 81.09) --
	( 70.73, 81.08) --
	( 70.81, 81.26) --
	( 70.86, 81.35) --
	( 70.97, 81.46) --
	( 71.00, 81.49) --
	( 70.84, 81.65) --
	( 70.60, 81.78) --
	( 70.53, 81.81) --
	( 70.29, 81.70) --
	( 70.32, 81.81) --
	( 70.32, 81.89) --
	( 70.32, 82.07) --
	( 70.06, 81.99) --
	( 69.91, 82.04) --
	( 69.74, 82.00) --
	( 69.58, 81.87) --
	( 69.45, 81.80) --
	( 69.41, 81.75) --
	( 69.33, 81.65) --
	( 69.27, 81.42) --
	( 69.23, 81.32) --
	( 69.13, 81.28) --
	( 69.02, 81.18) --
	( 68.86, 81.16) --
	( 68.73, 81.02) --
	( 68.61, 80.83) --
	( 68.53, 80.68) --
	( 68.57, 80.57) --
	( 68.68, 80.36) --
	( 68.68, 80.30) --
	( 68.45, 80.30) --
	( 68.30, 80.11) --
	( 68.20, 79.87) --
	( 68.06, 79.74) --
	( 68.00, 79.55) --
	( 68.05, 79.39) --
	( 68.14, 79.35) --
	( 67.98, 79.19) --
	( 67.96, 79.03) --
	( 67.81, 78.88) --
	( 67.78, 78.78) --
	( 67.79, 78.68) --
	( 67.84, 78.53) --
	( 67.83, 78.34) --
	( 67.73, 78.11) --
	( 67.71, 77.97) --
	( 67.53, 77.83) --
	( 67.39, 77.83) --
	( 67.35, 77.68) --
	( 67.37, 77.46) --
	( 67.34, 77.29) --
	( 67.22, 77.17) --
	( 67.12, 77.10) --
	( 67.04, 77.07) --
	( 66.91, 77.09) --
	( 66.74, 77.05) --
	( 66.74, 76.96) --
	( 66.72, 76.84) --
	( 66.58, 76.82) --
	( 66.49, 76.78) --
	( 66.59, 76.57) --
	( 66.54, 76.47) --
	( 66.39, 76.44) --
	( 66.32, 76.38) --
	( 66.23, 76.32) --
	( 66.20, 76.15) --
	( 66.10, 76.03) --
	( 66.09, 75.83) --
	( 66.07, 75.71) --
	( 66.07, 75.57) --
	( 66.24, 75.44) --
	( 66.41, 75.44) --
	( 66.58, 75.48) --
	( 66.71, 75.50) --
	( 66.86, 75.31) --
	( 67.01, 75.31) --
	( 67.14, 75.20) --
	( 67.24, 75.10) --
	( 67.33, 74.99) --
	( 67.30, 74.95) --
	( 67.21, 74.85) --
	( 67.19, 74.63) --
	( 67.15, 74.53) --
	( 67.01, 74.45) --
	( 66.98, 74.32) --
	( 66.81, 74.21) --
	( 66.65, 74.20) --
	( 66.59, 74.06) --
	( 66.58, 73.88) --
	( 66.49, 73.85) --
	( 66.41, 73.70) --
	( 66.54, 73.58) --
	( 66.43, 73.46) --
	( 66.42, 73.26) --
	( 66.38, 73.06) --
	( 66.30, 72.83) --
	( 66.16, 72.70) --
	( 65.99, 72.58) --
	( 65.86, 72.47) --
	( 65.62, 72.41) --
	( 65.47, 72.46) --
	( 65.27, 72.36) --
	( 65.16, 72.23) --
	( 65.25, 72.10) --
	( 65.22, 71.98) --
	( 64.99, 71.85) --
	( 64.99, 71.67) --
	( 64.91, 71.54) --
	( 64.70, 71.65) --
	( 64.56, 71.68) --
	( 64.57, 71.44) --
	( 64.56, 71.35) --
	( 64.44, 71.27) --
	( 64.45, 71.04) --
	( 64.21, 70.98) --
	( 64.03, 70.94) --
	( 64.10, 70.74) --
	( 63.99, 70.70) --
	( 63.82, 70.70) --
	( 63.64, 70.57) --
	( 63.69, 70.39) --
	( 63.70, 70.14) --
	( 63.73, 69.96) --
	( 63.72, 69.95) --
	( 63.59, 69.78) --
	( 63.56, 69.63) --
	( 63.48, 69.40) --
	( 63.36, 69.41) --
	( 63.27, 69.39) --
	( 63.12, 69.13) --
	( 62.97, 69.18) --
	( 62.84, 69.08) --
	( 62.80, 68.95) --
	( 62.66, 68.74) --
	( 62.51, 68.84) --
	( 62.35, 68.75) --
	( 62.19, 68.68) --
	( 62.15, 68.53) --
	( 62.32, 68.37) --
	( 62.26, 68.30) --
	( 62.11, 68.30) --
	( 62.02, 68.27) --
	( 61.95, 68.38) --
	( 61.84, 68.43) --
	( 61.67, 68.34) --
	( 61.76, 68.13) --
	( 61.84, 67.99) --
	( 61.78, 67.83) --
	( 61.63, 67.88) --
	( 61.42, 67.82) --
	( 61.26, 67.83) --
	( 61.20, 67.87) --
	( 61.08, 67.83) --
	( 61.00, 67.71) --
	( 60.94, 67.47) --
	( 61.05, 67.46) --
	( 61.23, 67.41) --
	( 61.34, 67.36) --
	( 61.48, 67.19) --
	( 61.26, 67.02) --
	( 61.14, 66.90) --
	( 61.13, 66.71) --
	( 61.09, 66.51) --
	( 60.98, 66.47) --
	( 60.80, 66.50) --
	( 60.78, 66.40) --
	( 60.65, 66.40) --
	( 60.44, 66.37) --
	( 60.17, 66.26) --
	( 60.20, 66.04) --
	( 59.78, 65.69) --
	( 59.59, 65.58) --
	( 59.56, 65.48) --
	( 59.54, 65.44) --
	( 59.38, 65.29) --
	( 59.32, 65.28) --
	( 59.28, 65.40) --
	( 59.39, 65.52) --
	( 59.38, 65.78) --
	( 59.44, 65.93) --
	( 59.36, 66.03) --
	( 59.23, 66.06) --
	( 59.13, 65.92) --
	( 59.00, 65.92) --
	( 58.88, 65.89) --
	( 58.84, 65.69) --
	( 58.75, 65.58) --
	( 58.54, 65.47) --
	( 58.39, 65.36) --
	( 58.29, 65.16) --
	( 58.30, 65.09) --
	( 58.22, 65.00) --
	( 58.03, 65.11) --
	( 58.02, 64.96) --
	( 57.85, 64.94) --
	( 57.77, 64.99) --
	( 57.57, 64.99) --
	( 57.43, 64.82) --
	( 57.19, 64.67) --
	( 56.86, 64.68) --
	( 56.82, 64.76) --
	( 56.87, 64.91) --
	( 56.87, 65.07) --
	( 57.00, 65.27) --
	( 56.97, 65.43) --
	( 56.84, 65.45) --
	( 56.69, 65.41) --
	( 56.60, 65.25) --
	( 56.54, 65.12) --
	( 56.57, 64.82) --
	( 56.45, 64.61) --
	( 56.33, 64.43) --
	( 56.41, 64.18) --
	( 56.55, 64.11) --
	( 56.76, 63.97) --
	( 56.80, 63.86) --
	( 56.60, 63.90) --
	( 56.45, 63.83) --
	( 56.29, 63.97) --
	( 56.21, 64.00) --
	( 56.08, 63.90) --
	( 55.98, 63.98) --
	( 55.88, 63.88) --
	( 55.84, 63.78) --
	( 55.82, 63.59) --
	( 55.83, 63.37) --
	( 55.77, 63.25) --
	( 55.67, 63.24) --
	( 55.55, 63.41) --
	( 55.54, 63.51) --
	( 55.56, 63.81) --
	( 55.48, 63.85) --
	( 55.34, 63.72) --
	( 55.32, 63.63) --
	( 55.15, 63.60) --
	( 54.97, 63.52) --
	( 54.85, 63.59) --
	( 54.78, 63.71) --
	( 54.63, 63.53) --
	( 54.52, 63.42) --
	( 54.37, 63.29) --
	( 54.23, 63.22) --
	( 54.33, 63.12) --
	( 54.47, 63.11) --
	( 54.64, 62.93) --
	( 54.69, 62.74) --
	( 54.42, 62.84) --
	( 54.18, 62.80) --
	( 53.92, 62.71) --
	( 53.58, 62.76) --
	( 53.24, 62.75) --
	( 52.93, 62.62) --
	( 52.81, 62.49) --
	( 52.79, 62.32) --
	( 52.64, 62.21) --
	( 52.37, 62.14) --
	( 52.22, 62.16) --
	( 52.05, 62.28) --
	( 51.99, 62.47) --
	( 51.93, 62.57) --
	( 51.93, 62.70) --
	( 52.05, 62.81) --
	( 52.23, 62.86) --
	( 52.33, 63.02) --
	( 52.47, 63.35) --
	( 52.47, 63.55) --
	( 52.67, 63.64) --
	( 52.80, 63.53) --
	( 53.00, 63.62) --
	( 53.12, 63.72) --
	( 53.30, 63.75) --
	( 53.44, 63.90) --
	( 53.62, 63.93) --
	( 53.97, 63.88) --
	( 54.11, 63.63) --
	( 54.23, 63.68) --
	( 54.32, 63.84) --
	( 54.27, 64.10) --
	( 54.53, 64.24) --
	( 54.67, 64.21) --
	( 54.91, 64.28) --
	( 54.86, 64.43) --
	( 54.98, 64.56) --
	( 55.22, 64.81) --
	( 55.32, 65.02) --
	( 55.60, 65.39) --
	( 55.80, 65.69) --
	( 55.93, 65.79) --
	( 56.03, 65.90) --
	( 56.24, 66.02) --
	( 56.36, 66.18) --
	( 56.50, 66.21) --
	( 56.86, 66.35) --
	( 57.26, 66.50) --
	( 57.53, 66.53) --
	( 57.75, 66.53) --
	( 57.76, 66.32) --
	( 57.79, 66.15) --
	( 58.11, 66.09) --
	( 58.19, 66.10) --
	( 58.26, 66.24) --
	( 58.14, 66.35) --
	( 58.06, 66.42) --
	( 58.19, 66.68) --
	( 58.29, 67.05) --
	( 58.31, 67.25) --
	( 58.53, 67.44) --
	( 58.63, 67.59) --
	( 58.85, 67.73) --
	( 59.05, 67.99) --
	( 59.45, 68.23) --
	( 59.87, 68.55) --
	( 60.19, 68.85) --
	( 60.30, 68.76) --
	( 60.36, 68.71) --
	( 60.51, 68.72) --
	( 60.63, 68.77) --
	( 60.64, 68.87) --
	( 60.57, 69.05) --
	( 60.57, 69.27) --
	( 60.75, 69.67) --
	( 61.01, 70.10) --
	( 61.12, 70.21) --
	( 61.32, 70.32) --
	( 61.50, 70.66) --
	( 61.70, 70.87) --
	( 61.82, 70.92) --
	( 61.81, 71.05) --
	( 61.77, 71.18) --
	( 61.78, 71.44) --
	( 61.82, 71.77) --
	( 61.84, 72.38) --
	( 61.88, 72.55) --
	( 61.97, 72.75) --
	( 61.87, 72.91) --
	( 61.86, 73.19) --
	( 61.92, 73.48) --
	( 62.13, 73.72) --
	( 62.22, 73.87) --
	( 62.34, 74.06) --
	( 62.43, 74.23) --
	( 62.50, 74.50) --
	( 62.46, 74.57) --
	( 62.36, 74.58) --
	( 62.33, 74.58) --
	( 62.23, 74.52) --
	( 61.99, 74.39) --
	( 61.76, 74.22) --
	( 61.50, 74.08) --
	( 61.04, 73.82) --
	( 60.92, 73.83) --
	( 60.78, 73.95) --
	( 60.71, 74.18) --
	( 60.65, 74.24) --
	( 60.46, 74.32) --
	( 60.51, 74.48) --
	( 60.38, 74.62) --
	( 60.19, 74.49) --
	( 60.17, 74.32) --
	( 60.19, 74.18) --
	( 60.09, 74.02) --
	( 60.14, 73.82) --
	( 60.32, 73.43) --
	( 60.21, 73.22) --
	( 60.10, 73.16) --
	( 59.86, 73.25) --
	( 59.62, 73.75) --
	( 59.37, 74.22) --
	( 59.20, 74.39) --
	( 59.06, 74.42) --
	( 59.11, 74.53) --
	( 59.09, 74.66) --
	( 58.96, 74.65) --
	( 58.92, 74.50) --
	( 58.86, 74.36) --
	( 58.72, 74.23) --
	( 58.62, 74.39) --
	( 58.40, 74.47) --
	( 58.29, 74.57) --
	( 58.17, 74.72) --
	( 58.25, 74.83) --
	( 58.17, 75.05) --
	( 57.92, 74.88) --
	( 57.65, 74.63) --
	( 57.53, 74.38) --
	( 57.46, 74.51) --
	( 57.30, 74.44) --
	( 57.26, 74.41) --
	( 57.21, 74.37) --
	( 57.01, 74.24) --
	( 56.86, 74.15) --
	( 56.86, 74.14) --
	( 56.82, 73.93) --
	( 56.59, 73.78) --
	( 56.33, 73.62) --
	( 56.26, 73.79) --
	( 55.97, 73.79) --
	( 55.78, 73.91) --
	( 56.01, 74.02) --
	( 56.23, 74.14) --
	( 56.31, 74.45) --
	( 56.26, 74.86) --
	( 56.12, 75.15) --
	( 56.01, 75.38) --
	( 55.95, 75.60) --
	( 56.02, 75.84) --
	( 56.21, 76.09) --
	( 56.28, 76.19) --
	( 56.39, 76.25) --
	( 56.30, 76.47) --
	( 56.18, 76.70) --
	( 56.17, 76.84) --
	( 55.97, 77.27) --
	( 55.89, 77.47) --
	( 55.85, 77.61) --
	( 55.75, 77.86) --
	( 55.57, 78.18) --
	( 55.48, 78.20) --
	( 55.42, 78.08) --
	( 55.42, 77.94) --
	( 55.42, 77.79) --
	( 55.39, 77.65) --
	( 55.25, 77.64) --
	( 55.11, 77.65) --
	( 55.02, 77.55) --
	( 54.87, 77.48) --
	( 54.56, 77.32) --
	( 54.20, 77.25) --
	( 53.80, 77.23) --
	( 53.60, 77.27) --
	( 53.36, 77.40) --
	( 53.27, 77.66) --
	( 53.31, 77.73) --
	( 53.37, 77.81) --
	( 53.21, 77.98) --
	( 53.04, 78.14) --
	( 52.92, 78.43) --
	( 52.80, 78.54) --
	( 52.71, 78.73) --
	( 52.62, 78.73) --
	( 52.37, 78.91) --
	( 52.21, 79.16) --
	( 52.28, 79.23) --
	( 52.35, 79.25) --
	( 52.43, 79.40) --
	( 52.40, 79.45) --
	( 52.27, 79.43) --
	( 52.14, 79.35) --
	( 52.04, 79.36) --
	( 51.93, 79.39) --
	( 51.87, 79.52) --
	( 51.94, 79.60) --
	( 52.14, 79.66) --
	( 52.32, 79.86) --
	( 52.42, 79.89) --
	( 52.40, 80.02) --
	( 52.37, 80.10) --
	( 52.39, 80.28) --
	( 52.34, 80.50) --
	( 52.31, 80.54) --
	( 52.22, 80.68) --
	( 52.30, 80.78) --
	( 52.40, 80.91) --
	( 52.31, 81.01) --
	( 52.24, 81.18) --
	( 52.10, 81.25) --
	( 52.01, 81.00) --
	( 51.92, 81.02) --
	( 51.81, 81.06) --
	( 51.72, 81.20) --
	( 51.74, 81.45) --
	( 51.77, 81.59) --
	( 51.58, 81.70) --
	( 51.52, 81.70) --
	( 51.44, 81.98) --
	( 51.50, 82.05) --
	( 51.60, 82.09) --
	( 51.66, 82.20) --
	( 51.53, 82.34) --
	( 51.48, 82.41) --
	( 51.38, 82.37) --
	( 51.28, 82.25) --
	( 51.19, 82.32) --
	( 51.14, 82.59) --
	( 51.25, 82.91) --
	( 51.37, 83.02) --
	( 51.33, 83.15) --
	( 51.52, 83.23) --
	( 51.67, 83.15) --
	( 51.87, 83.19) --
	( 51.86, 83.26) --
	( 51.77, 83.52) --
	( 51.78, 83.79) --
	( 51.89, 84.01) --
	( 52.17, 84.39) --
	( 52.42, 84.77) --
	( 52.64, 85.02) --
	( 52.71, 85.22) --
	( 52.82, 85.38) --
	( 52.97, 85.44) --
	( 52.95, 85.63) --
	( 52.95, 85.79) --
	( 53.04, 86.05) --
	( 53.21, 86.37) --
	( 53.32, 86.62) --
	( 53.52, 86.85) --
	( 53.79, 86.97) --
	( 53.95, 86.98) --
	( 54.15, 86.85) --
	( 54.32, 86.81) --
	( 54.44, 86.60) --
	( 54.53, 86.58) --
	( 54.76, 86.29) --
	( 55.06, 86.33) --
	( 55.22, 86.49) --
	( 55.31, 86.58) --
	( 55.34, 86.72) --
	( 55.45, 86.74) --
	( 55.59, 86.91) --
	( 55.68, 87.01) --
	( 55.81, 87.26) --
	( 55.90, 87.39) --
	( 55.68, 87.63) --
	( 55.52, 87.76) --
	( 55.66, 87.88) --
	( 55.87, 87.89) --
	( 56.02, 87.63) --
	( 56.22, 87.54) --
	( 56.31, 87.34) --
	( 56.65, 87.38) --
	( 56.94, 87.36) --
	( 57.19, 87.43) --
	( 57.33, 87.63) --
	( 57.67, 88.15) --
	( 57.69, 88.36) --
	( 57.56, 88.84) --
	( 57.52, 89.03) --
	( 57.51, 89.47) --
	( 57.29, 89.82) --
	( 57.20, 89.97) --
	( 56.95, 90.05) --
	( 56.99, 90.29) --
	( 57.08, 90.40) --
	( 57.29, 90.25) --
	( 57.51, 90.36) --
	( 57.73, 90.57) --
	( 57.75, 90.85) --
	( 57.60, 91.15) --
	( 57.45, 91.28) --
	( 57.40, 91.37) --
	( 57.31, 91.33) --
	( 57.19, 91.18) --
	( 57.13, 91.03) --
	( 56.97, 90.98) --
	( 56.84, 91.05) --
	( 56.70, 90.98) --
	( 56.58, 90.87) --
	( 56.39, 90.84) --
	( 56.25, 90.79) --
	( 56.19, 90.64) --
	( 55.85, 90.41) --
	( 55.77, 90.28) --
	( 55.73, 90.01) --
	( 55.57, 89.88) --
	( 55.52, 90.17) --
	( 55.50, 90.35) --
	( 55.42, 90.47) --
	( 55.32, 90.42) --
	( 55.32, 90.30) --
	( 55.24, 90.19) --
	( 55.19, 90.04) --
	( 55.08, 90.26) --
	( 54.92, 90.46) --
	( 54.63, 90.61) --
	( 54.48, 90.64) --
	( 54.32, 90.59) --
	( 54.14, 90.64) --
	( 53.97, 90.65) --
	( 53.70, 90.55) --
	( 53.41, 90.39) --
	( 53.20, 90.36) --
	( 52.90, 90.53) --
	( 52.36, 90.76) --
	( 51.93, 90.94) --
	( 51.76, 91.15) --
	( 51.72, 91.45) --
	( 51.74, 91.57) --
	( 51.83, 91.71) --
	( 51.82, 91.80) --
	( 51.68, 92.03) --
	( 51.58, 92.14) --
	( 51.55, 92.25) --
	( 51.40, 92.55) --
	( 51.43, 92.58) --
	( 51.69, 92.51) --
	( 51.86, 92.60) --
	( 51.91, 92.79) --
	( 52.04, 92.89) --
	( 51.95, 93.02) --
	( 51.80, 93.09) --
	( 51.64, 93.11) --
	( 51.50, 93.21) --
	( 51.33, 93.30) --
	( 51.05, 93.38) --
	( 50.93, 93.44) --
	( 50.74, 93.69) --
	( 50.59, 93.85) --
	( 50.41, 93.97) --
	( 50.36, 94.23) --
	( 50.54, 94.40) --
	( 50.90, 94.54) --
	( 51.31, 94.76) --
	( 51.89, 95.17) --
	( 52.68, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 37.62, 58.45) --
	( 37.83, 58.57) --
	( 38.06, 58.65) --
	( 38.22, 58.53) --
	( 38.32, 58.30) --
	( 38.21, 58.09) --
	( 38.22, 57.79) --
	( 38.40, 57.77) --
	( 38.77, 57.70) --
	( 38.96, 57.70) --
	( 39.18, 57.51) --
	( 39.48, 57.49) --
	( 39.82, 57.37) --
	( 39.76, 57.26) --
	( 39.47, 57.26) --
	( 39.13, 57.29) --
	( 38.95, 57.32) --
	( 38.68, 57.46) --
	( 38.49, 57.47) --
	( 38.37, 57.51) --
	( 38.08, 57.65) --
	( 37.82, 57.76) --
	( 37.66, 57.77) --
	( 37.60, 57.59) --
	( 37.39, 57.71) --
	( 37.11, 57.69) --
	( 36.88, 57.78) --
	( 36.70, 57.79) --
	( 36.49, 57.85) --
	( 36.24, 57.90) --
	( 36.28, 58.03) --
	( 36.70, 58.03) --
	( 36.92, 58.08) --
	( 37.18, 58.02) --
	( 37.43, 58.05) --
	( 37.58, 58.17) --
	( 37.62, 58.45) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 34.18, 58.33) --
	( 34.37, 58.39) --
	( 34.40, 58.24) --
	( 34.37, 58.11) --
	( 34.31, 57.93) --
	( 34.54, 57.93) --
	( 34.72, 57.91) --
	( 34.93, 57.88) --
	( 34.96, 58.06) --
	( 34.96, 58.21) --
	( 34.94, 58.41) --
	( 35.05, 58.53) --
	( 35.18, 58.47) --
	( 35.24, 58.33) --
	( 35.39, 58.09) --
	( 35.51, 58.04) --
	( 35.72, 58.00) --
	( 36.05, 57.97) --
	( 36.07, 57.84) --
	( 35.74, 57.82) --
	( 35.51, 57.83) --
	( 35.23, 57.70) --
	( 35.16, 57.59) --
	( 34.91, 57.56) --
	( 34.70, 57.53) --
	( 34.44, 57.56) --
	( 34.31, 57.52) --
	( 34.13, 57.45) --
	( 34.03, 57.37) --
	( 33.88, 57.40) --
	( 33.68, 57.38) --
	( 33.61, 57.45) --
	( 33.70, 57.65) --
	( 33.79, 57.95) --
	( 34.00, 57.99) --
	( 34.05, 58.08) --
	( 34.00, 58.27) --
	( 34.07, 58.36) --
	( 34.18, 58.33) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 46.19, 59.17) --
	( 46.26, 59.34) --
	( 46.54, 59.59) --
	( 46.74, 59.51) --
	( 46.78, 59.67) --
	( 46.82, 59.87) --
	( 46.91, 60.08) --
	( 47.07, 60.19) --
	( 47.38, 60.27) --
	( 47.55, 60.14) --
	( 47.73, 60.11) --
	( 47.70, 59.98) --
	( 47.62, 59.86) --
	( 47.64, 59.74) --
	( 47.46, 59.64) --
	( 47.26, 59.51) --
	( 46.95, 59.37) --
	( 46.88, 59.22) --
	( 46.77, 59.07) --
	( 46.70, 58.92) --
	( 46.46, 58.82) --
	( 46.34, 58.71) --
	( 46.24, 58.56) --
	( 46.09, 58.58) --
	( 45.85, 58.39) --
	( 45.60, 58.28) --
	( 45.46, 58.24) --
	( 45.43, 58.32) --
	( 45.80, 58.58) --
	( 45.94, 58.68) --
	( 46.09, 58.89) --
	( 46.21, 58.95) --
	( 46.19, 59.17) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 64.38) --
	( 59.27, 64.18) --
	( 59.48, 64.20) --
	( 59.68, 64.40) --
	( 59.74, 64.22) --
	( 59.98, 63.83) --
	( 60.20, 63.47) --
	( 60.11, 63.33) --
	( 60.05, 63.33) --
	( 59.84, 63.54) --
	( 59.74, 63.77) --
	( 59.55, 63.80) --
	( 59.38, 63.87) --
	( 59.30, 63.76) --
	( 58.99, 63.74) --
	( 58.90, 63.58) --
	( 58.73, 63.30) --
	( 58.68, 63.44) --
	( 58.75, 63.79) --
	( 58.75, 64.01) --
	( 58.81, 64.16) --
	( 58.97, 64.25) --
	( 59.17, 64.48) --
	( 59.22, 64.38) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 20.65, 66.27) --
	( 20.61, 66.16) --
	( 20.42, 66.26) --
	( 20.33, 66.37) --
	( 20.24, 66.25) --
	( 20.14, 66.27) --
	( 19.99, 66.37) --
	( 19.86, 66.34) --
	( 19.75, 66.48) --
	( 19.72, 66.61) --
	( 19.75, 66.76) --
	( 19.66, 66.92) --
	( 19.55, 67.00) --
	( 19.38, 66.99) --
	( 19.41, 67.18) --
	( 19.70, 67.19) --
	( 19.90, 67.09) --
	( 20.33, 66.81) --
	( 20.47, 66.60) --
	( 20.65, 66.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 58.77, 64.94) --
	( 58.76, 64.73) --
	( 58.55, 64.52) --
	( 58.51, 64.38) --
	( 58.32, 64.48) --
	( 58.24, 64.39) --
	( 58.31, 64.18) --
	( 58.26, 64.04) --
	( 58.07, 64.12) --
	( 57.96, 64.10) --
	( 57.84, 64.00) --
	( 57.80, 64.24) --
	( 57.76, 64.56) --
	( 57.82, 64.71) --
	( 57.99, 64.80) --
	( 58.24, 64.73) --
	( 58.49, 64.90) --
	( 58.59, 64.97) --
	( 58.77, 64.94) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 51.05, 61.45) --
	( 50.70, 61.36) --
	( 50.57, 61.28) --
	( 50.53, 61.36) --
	( 50.32, 61.32) --
	( 50.23, 61.55) --
	( 50.30, 61.72) --
	( 50.45, 61.81) --
	( 50.59, 61.78) --
	( 50.94, 61.99) --
	( 51.16, 61.96) --
	( 51.29, 61.67) --
	( 51.05, 61.45) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 44.79, 59.29) --
	( 44.88, 59.11) --
	( 44.89, 58.88) --
	( 44.87, 58.63) --
	( 44.80, 58.39) --
	( 44.63, 58.46) --
	( 44.44, 58.48) --
	( 44.24, 58.32) --
	( 44.04, 58.32) --
	( 44.11, 58.52) --
	( 44.25, 58.88) --
	( 44.35, 58.94) --
	( 44.59, 58.80) --
	( 44.75, 58.97) --
	( 44.67, 59.23) --
	( 44.79, 59.29) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 32.71, 58.28) --
	( 32.54, 58.24) --
	( 32.41, 58.11) --
	( 32.33, 58.03) --
	( 32.24, 57.82) --
	( 32.05, 57.98) --
	( 31.96, 58.14) --
	( 32.07, 58.19) --
	( 32.18, 58.19) --
	( 32.19, 58.38) --
	( 32.06, 58.49) --
	( 31.88, 58.71) --
	( 31.94, 58.81) --
	( 32.10, 58.81) --
	( 32.31, 58.73) --
	( 32.37, 58.52) --
	( 32.56, 58.45) --
	( 32.78, 58.41) --
	( 32.71, 58.28) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 67.28, 68.57) --
	( 67.28, 68.48) --
	( 67.11, 68.32) --
	( 66.76, 68.32) --
	( 66.40, 68.30) --
	( 66.28, 68.21) --
	( 66.13, 67.99) --
	( 65.99, 68.03) --
	( 66.15, 68.32) --
	( 66.39, 68.58) --
	( 66.80, 68.64) --
	( 66.96, 68.68) --
	( 67.07, 68.56) --
	( 67.28, 68.57) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 66.48, 71.55) --
	( 66.76, 71.55) --
	( 66.83, 71.67) --
	( 66.78, 71.99) --
	( 66.97, 72.19) --
	( 67.05, 72.24) --
	( 67.15, 72.22) --
	( 67.32, 72.32) --
	( 67.28, 72.40) --
	( 67.33, 72.51) --
	( 67.48, 72.41) --
	( 67.58, 72.56) --
	( 67.47, 72.70) --
	( 67.39, 72.75) --
	( 67.45, 72.89) --
	( 67.50, 72.99) --
	( 67.62, 73.06) --
	( 67.63, 73.19) --
	( 67.75, 73.34) --
	( 67.80, 73.48) --
	( 67.95, 73.59) --
	( 67.98, 73.77) --
	( 68.11, 73.81) --
	( 68.16, 73.96) --
	( 68.28, 74.00) --
	( 68.22, 74.20) --
	( 68.26, 74.37) --
	( 68.33, 74.42) --
	( 68.47, 74.44) --
	( 68.59, 74.51) --
	( 68.63, 74.38) --
	( 68.59, 74.19) --
	( 68.50, 74.05) --
	( 68.46, 73.90) --
	( 68.50, 73.76) --
	( 68.59, 73.72) --
	( 68.65, 73.74) --
	( 68.70, 73.83) --
	( 68.67, 73.92) --
	( 68.74, 73.94) --
	( 68.85, 73.81) --
	( 68.98, 73.89) --
	( 69.04, 73.81) --
	( 69.19, 73.78) --
	( 69.44, 73.58) --
	( 69.49, 73.44) --
	( 69.42, 73.31) --
	( 69.18, 73.32) --
	( 69.09, 73.21) --
	( 68.89, 73.15) --
	( 68.76, 73.08) --
	( 68.61, 73.09) --
	( 68.56, 72.99) --
	( 68.40, 72.87) --
	( 68.27, 72.77) --
	( 68.34, 72.66) --
	( 68.32, 72.51) --
	( 68.26, 72.40) --
	( 68.30, 72.29) --
	( 68.36, 72.24) --
	( 68.44, 72.36) --
	( 68.48, 72.49) --
	( 68.63, 72.49) --
	( 68.73, 72.68) --
	( 68.76, 72.61) --
	( 68.90, 72.54) --
	( 68.89, 72.31) --
	( 69.10, 72.21) --
	( 69.00, 72.07) --
	( 68.81, 71.99) --
	( 68.91, 71.84) --
	( 69.02, 71.77) --
	( 69.23, 71.76) --
	( 69.24, 71.68) --
	( 69.13, 71.48) --
	( 69.07, 71.31) --
	( 69.20, 71.09) --
	( 69.12, 70.96) --
	( 68.88, 71.19) --
	( 68.74, 71.21) --
	( 68.73, 71.02) --
	( 68.71, 70.85) --
	( 68.64, 70.73) --
	( 68.48, 70.66) --
	( 68.31, 70.62) --
	( 68.33, 70.43) --
	( 68.43, 70.38) --
	( 68.42, 70.28) --
	( 68.20, 70.18) --
	( 68.04, 69.99) --
	( 67.96, 69.86) --
	( 67.87, 69.80) --
	( 67.75, 70.06) --
	( 67.63, 70.06) --
	( 67.52, 69.94) --
	( 67.59, 69.80) --
	( 67.63, 69.51) --
	( 67.54, 69.50) --
	( 67.42, 69.39) --
	( 67.33, 69.31) --
	( 67.24, 69.28) --
	( 67.17, 69.13) --
	( 67.09, 69.05) --
	( 67.04, 68.89) --
	( 66.86, 68.85) --
	( 66.87, 69.02) --
	( 66.59, 69.28) --
	( 66.56, 69.47) --
	( 66.42, 69.60) --
	( 66.24, 69.67) --
	( 66.21, 70.03) --
	( 66.07, 70.37) --
	( 65.93, 70.43) --
	( 65.79, 70.43) --
	( 65.79, 70.65) --
	( 65.88, 70.88) --
	( 65.96, 71.08) --
	( 66.07, 71.26) --
	( 66.21, 71.33) --
	( 66.36, 71.48) --
	( 66.48, 71.55) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 28.27, 58.44) --
	( 27.92, 58.49) --
	( 27.65, 58.92) --
	( 27.55, 59.20) --
	( 27.47, 59.31) --
	( 27.33, 59.35) --
	( 27.12, 59.62) --
	( 27.13, 59.73) --
	( 27.23, 59.77) --
	( 27.59, 59.46) --
	( 27.91, 58.91) --
	( 28.02, 58.70) --
	( 28.20, 58.62) --
	( 28.27, 58.44) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 33.57, 58.42) --
	( 33.64, 58.29) --
	( 33.53, 58.12) --
	( 33.48, 57.81) --
	( 33.35, 57.79) --
	( 33.21, 57.78) --
	( 33.11, 57.85) --
	( 32.90, 57.87) --
	( 32.64, 57.86) --
	( 32.58, 58.03) --
	( 32.65, 58.12) --
	( 32.93, 58.12) --
	( 33.20, 58.07) --
	( 33.33, 58.10) --
	( 33.42, 58.39) --
	( 33.46, 58.47) --
	( 33.57, 58.42) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 43.57, 80.26) --
	( 43.53, 80.15) --
	( 43.35, 80.24) --
	( 43.10, 80.36) --
	( 42.84, 80.76) --
	( 42.66, 80.95) --
	( 42.68, 81.40) --
	( 42.75, 81.52) --
	( 42.89, 81.19) --
	( 42.93, 80.93) --
	( 43.24, 80.55) --
	( 43.42, 80.42) --
	( 43.57, 80.26) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 52.11, 61.69) --
	( 52.20, 61.68) --
	( 52.12, 61.51) --
	( 51.92, 61.24) --
	( 51.72, 61.29) --
	( 51.43, 61.22) --
	( 51.04, 61.20) --
	( 50.97, 61.27) --
	( 51.17, 61.35) --
	( 51.44, 61.43) --
	( 51.65, 61.46) --
	( 51.84, 61.46) --
	( 52.02, 61.62) --
	( 52.11, 61.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 57.47, 73.68) --
	( 57.36, 73.61) --
	( 57.21, 73.60) --
	( 57.21, 73.84) --
	( 57.23, 74.02) --
	( 57.41, 74.15) --
	( 57.69, 74.34) --
	( 57.72, 74.24) --
	( 57.47, 73.68) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 25.94, 61.66) --
	( 26.03, 61.58) --
	( 26.04, 61.46) --
	( 25.91, 61.32) --
	( 25.84, 61.27) --
	( 25.87, 61.10) --
	( 25.84, 61.03) --
	( 25.69, 61.09) --
	( 25.57, 61.17) --
	( 25.50, 61.11) --
	( 25.42, 61.03) --
	( 25.37, 60.93) --
	( 25.32, 61.06) --
	( 25.21, 61.16) --
	( 25.28, 61.25) --
	( 25.43, 61.23) --
	( 25.53, 61.29) --
	( 25.68, 61.33) --
	( 25.81, 61.47) --
	( 25.94, 61.66) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 20.73, 64.75) --
	( 20.67, 64.67) --
	( 20.57, 64.72) --
	( 20.45, 64.89) --
	( 20.35, 64.86) --
	( 20.16, 65.10) --
	( 20.36, 65.17) --
	( 20.53, 65.12) --
	( 20.68, 65.18) --
	( 20.85, 65.05) --
	( 20.70, 64.90) --
	( 20.73, 64.75) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 55.11, 61.96) --
	( 54.96, 62.11) --
	( 54.98, 62.35) --
	( 55.36, 62.16) --
	( 55.71, 62.03) --
	( 55.65, 61.93) --
	( 55.54, 61.87) --
	( 55.33, 61.95) --
	( 55.11, 61.96) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 28.63, 59.88) --
	( 28.56, 59.99) --
	( 28.58, 60.15) --
	( 28.75, 60.21) --
	( 28.83, 60.21) --
	( 29.00, 59.98) --
	( 28.93, 59.83) --
	( 28.77, 59.78) --
	( 28.63, 59.88) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 57.66) --
	( 40.31, 57.66) --
	( 40.37, 57.83) --
	( 40.48, 57.95) --
	( 40.63, 58.02) --
	( 40.81, 57.91) --
	( 40.84, 57.80) --
	( 40.66, 57.68) --
	( 40.48, 57.66) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 94.95, 75.45) --
	( 94.90, 75.57) --
	( 94.97, 75.67) --
	( 95.21, 75.72) --
	( 95.50, 75.85) --
	( 95.57, 75.83) --
	( 95.75, 75.71) --
	( 95.81, 75.71) --
	( 95.92, 75.72) --
	( 96.08, 75.64) --
	( 96.22, 75.51) --
	( 96.14, 75.46) --
	( 96.24, 75.36) --
	( 96.30, 75.31) --
	( 96.71, 75.16) --
	( 97.05, 74.94) --
	( 97.18, 74.68) --
	( 97.30, 74.70) --
	( 97.53, 74.47) --
	( 97.84, 74.35) --
	( 97.74, 74.17) --
	( 98.06, 73.94) --
	( 98.19, 73.97) --
	( 98.37, 73.77) --
	( 98.39, 73.55) --
	( 98.54, 73.39) --
	( 98.69, 73.08) --
	( 98.84, 72.83) --
	( 98.85, 72.66) --
	( 98.84, 72.57) --
	( 98.67, 72.46) --
	( 98.55, 72.50) --
	( 98.45, 72.43) --
	( 98.33, 72.47) --
	( 98.24, 72.53) --
	( 98.10, 72.45) --
	( 97.96, 72.30) --
	( 98.00, 72.09) --
	( 97.89, 72.03) --
	( 97.71, 72.03) --
	( 97.64, 72.15) --
	( 97.55, 72.20) --
	( 97.41, 72.25) --
	( 97.15, 72.42) --
	( 97.00, 72.52) --
	( 96.90, 72.64) --
	( 96.78, 72.76) --
	( 96.76, 72.88) --
	( 96.67, 73.03) --
	( 96.58, 73.04) --
	( 96.52, 72.98) --
	( 96.42, 72.96) --
	( 96.30, 73.00) --
	( 96.26, 73.09) --
	( 96.08, 73.08) --
	( 96.16, 72.85) --
	( 96.06, 72.85) --
	( 95.94, 73.01) --
	( 95.96, 73.18) --
	( 95.90, 73.32) --
	( 95.77, 73.38) --
	( 95.64, 73.33) --
	( 95.60, 73.57) --
	( 95.58, 73.70) --
	( 95.53, 73.87) --
	( 95.55, 74.09) --
	( 95.42, 74.19) --
	( 95.36, 74.32) --
	( 95.14, 74.26) --
	( 95.05, 74.25) --
	( 94.96, 74.39) --
	( 95.07, 74.57) --
	( 95.12, 74.78) --
	( 95.16, 74.96) --
	( 95.13, 75.08) --
	( 94.99, 75.30) --
	( 94.95, 75.45) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 43.07, 58.05) --
	( 43.12, 58.26) --
	( 43.35, 58.40) --
	( 43.55, 58.31) --
	( 43.46, 58.06) --
	( 43.31, 58.07) --
	( 43.15, 57.98) --
	( 43.07, 58.05) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 30.22, 57.52) --
	( 30.55, 57.82) --
	( 30.63, 57.70) --
	( 30.64, 57.57) --
	( 30.36, 57.40) --
	( 30.26, 57.34) --
	( 30.22, 57.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 44.72, 70.89) --
	( 44.74, 71.03) --
	( 44.90, 71.08) --
	( 45.11, 71.05) --
	( 45.11, 70.88) --
	( 44.89, 70.76) --
	( 44.72, 70.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 65.15, 66.11) --
	( 64.96, 66.13) --
	( 64.90, 66.26) --
	( 64.98, 66.39) --
	( 65.07, 66.57) --
	( 65.18, 66.54) --
	( 65.17, 66.35) --
	( 65.17, 66.19) --
	( 65.15, 66.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 45.54, 68.97) --
	( 45.39, 69.27) --
	( 45.66, 69.19) --
	( 45.85, 69.17) --
	( 45.87, 69.05) --
	( 45.68, 68.94) --
	( 45.54, 68.97) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 30.77, 58.20) --
	( 31.11, 58.26) --
	( 31.29, 58.15) --
	( 31.22, 58.04) --
	( 30.99, 58.05) --
	( 30.86, 58.11) --
	( 30.77, 58.20) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 21.10, 65.71) --
	( 21.19, 65.77) --
	( 21.44, 65.53) --
	( 21.53, 65.47) --
	( 21.52, 65.33) --
	( 21.27, 65.46) --
	( 21.10, 65.71) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 68.35, 79.23) --
	( 68.35, 79.44) --
	( 68.45, 79.71) --
	( 68.60, 79.66) --
	( 68.55, 79.53) --
	( 68.50, 79.32) --
	( 68.35, 79.23) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 62.73, 68.08) --
	( 62.52, 68.06) --
	( 62.56, 68.17) --
	( 62.72, 68.27) --
	( 62.83, 68.23) --
	( 63.00, 68.13) --
	( 62.91, 68.06) --
	( 62.73, 68.08) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 66.82, 76.23) --
	( 66.74, 76.37) --
	( 66.87, 76.47) --
	( 66.97, 76.48) --
	( 67.06, 76.39) --
	( 67.03, 76.25) --
	( 66.87, 76.20) --
	( 66.82, 76.23) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 89.72, 79.05) --
	( 89.89, 79.15) --
	( 90.11, 79.19) --
	( 90.20, 79.30) --
	( 90.34, 79.20) --
	( 90.67, 79.15) --
	( 91.02, 79.09) --
	( 91.24, 79.16) --
	( 91.49, 79.11) --
	( 91.64, 78.84) --
	( 91.57, 78.70) --
	( 91.75, 78.47) --
	( 91.78, 78.43) --
	( 92.18, 77.83) --
	( 92.31, 77.51) --
	( 92.38, 77.22) --
	( 92.82, 76.56) --
	( 92.95, 76.40) --
	( 93.09, 76.18) --
	( 93.23, 75.96) --
	( 93.32, 75.79) --
	( 93.39, 75.57) --
	( 93.37, 75.47) --
	( 93.49, 75.29) --
	( 93.60, 75.05) --
	( 93.68, 74.85) --
	( 93.72, 74.67) --
	( 93.73, 74.58) --
	( 93.56, 74.63) --
	( 93.47, 74.69) --
	( 93.36, 74.84) --
	( 93.21, 74.92) --
	( 93.05, 75.08) --
	( 92.85, 75.27) --
	( 92.69, 75.42) --
	( 92.55, 75.57) --
	( 92.51, 75.52) --
	( 92.33, 75.63) --
	( 92.22, 75.68) --
	( 92.08, 75.65) --
	( 91.90, 75.78) --
	( 91.93, 75.87) --
	( 91.94, 75.95) --
	( 91.94, 76.09) --
	( 91.98, 76.34) --
	( 91.79, 76.41) --
	( 91.61, 76.44) --
	( 91.63, 76.27) --
	( 91.62, 76.16) --
	( 91.39, 76.00) --
	( 91.35, 76.01) --
	( 91.28, 76.23) --
	( 91.35, 76.38) --
	( 91.31, 76.49) --
	( 91.21, 76.46) --
	( 91.11, 76.57) --
	( 91.09, 76.74) --
	( 91.03, 76.83) --
	( 90.90, 77.03) --
	( 90.79, 77.13) --
	( 90.60, 77.21) --
	( 90.51, 77.30) --
	( 90.41, 77.27) --
	( 90.25, 77.40) --
	( 90.18, 77.54) --
	( 90.02, 77.73) --
	( 89.88, 77.85) --
	( 89.88, 77.85) --
	( 89.75, 77.86) --
	( 89.68, 77.96) --
	( 89.53, 77.99) --
	( 89.45, 78.27) --
	( 89.42, 78.43) --
	( 89.52, 78.53) --
	( 89.59, 78.66) --
	( 89.47, 78.91) --
	( 89.59, 78.96) --
	( 89.72, 79.05) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 31.06, 58.94) --
	( 31.10, 58.72) --
	( 30.99, 58.65) --
	( 30.86, 58.79) --
	( 30.91, 58.94) --
	( 31.06, 58.94) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 26.84, 60.38) --
	( 26.88, 60.23) --
	( 26.85, 60.11) --
	( 26.71, 60.22) --
	( 26.65, 60.44) --
	( 26.84, 60.38) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 63.45, 66.87) --
	( 63.52, 66.93) --
	( 63.62, 66.84) --
	( 63.63, 66.71) --
	( 63.54, 66.64) --
	( 63.46, 66.71) --
	( 63.45, 66.87) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 27.11, 60.73) --
	( 27.24, 60.64) --
	( 27.28, 60.56) --
	( 27.18, 60.45) --
	( 27.12, 60.46) --
	( 27.06, 60.68) --
	( 27.11, 60.73) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 56.77, 64.26) --
	( 56.58, 64.24) --
	( 56.57, 64.38) --
	( 56.82, 64.44) --
	( 56.77, 64.26) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 26.62, 61.12) --
	( 26.71, 61.10) --
	( 26.76, 60.99) --
	( 26.74, 60.88) --
	( 26.62, 60.89) --
	( 26.58, 61.03) --
	( 26.62, 61.12) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 42.44, 58.07) --
	( 42.53, 57.97) --
	( 42.47, 57.80) --
	( 42.36, 57.86) --
	( 42.35, 57.99) --
	( 42.44, 58.07) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 57.06, 64.30) --
	( 57.10, 64.29) --
	( 57.08, 64.12) --
	( 56.93, 64.18) --
	( 56.96, 64.28) --
	( 57.06, 64.30) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 94.03, 76.59) --
	( 94.08, 76.73) --
	( 93.90, 76.99) --
	( 93.66, 77.09) --
	( 93.67, 77.22) --
	( 93.80, 77.35) --
	( 94.02, 77.37) --
	( 94.31, 77.40) --
	( 94.61, 77.43) --
	( 94.63, 77.44) --
	( 94.90, 77.57) --
	( 95.15, 77.45) --
	( 95.38, 77.19) --
	( 95.54, 77.19) --
	( 95.68, 77.07) --
	( 95.90, 77.01) --
	( 95.98, 76.86) --
	( 95.96, 76.69) --
	( 95.82, 76.51) --
	( 95.64, 76.48) --
	( 95.50, 76.40) --
	( 95.39, 76.16) --
	( 95.23, 76.11) --
	( 95.08, 76.03) --
	( 95.03, 76.00) --
	( 94.78, 75.85) --
	( 94.62, 75.63) --
	( 94.68, 75.44) --
	( 94.67, 75.31) --
	( 94.72, 75.18) --
	( 94.68, 75.03) --
	( 94.74, 74.96) --
	( 94.75, 74.80) --
	( 94.68, 74.76) --
	( 94.58, 74.74) --
	( 94.60, 74.55) --
	( 94.68, 74.45) --
	( 94.73, 74.27) --
	( 94.64, 74.12) --
	( 94.62, 74.01) --
	( 94.57, 73.90) --
	( 94.49, 73.97) --
	( 94.37, 74.15) --
	( 94.48, 74.20) --
	( 94.49, 74.52) --
	( 94.31, 74.73) --
	( 94.15, 75.02) --
	( 94.05, 75.22) --
	( 94.06, 75.40) --
	( 94.00, 75.51) --
	( 93.98, 75.76) --
	( 93.90, 75.79) --
	( 93.80, 75.75) --
	( 93.75, 75.92) --
	( 93.61, 76.00) --
	( 93.39, 76.36) --
	( 93.38, 76.48) --
	( 93.47, 76.73) --
	( 93.57, 76.76) --
	( 93.61, 76.85) --
	( 93.77, 76.82) --
	( 93.90, 76.67) --
	( 94.03, 76.59) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 79.67) --
	( 91.69, 79.56) --
	( 91.79, 79.63) --
	( 91.99, 79.68) --
	( 92.18, 79.69) --
	( 92.26, 79.76) --
	( 92.26, 79.76) --
	( 92.38, 79.75) --
	( 92.42, 79.63) --
	( 92.51, 79.58) --
	( 92.62, 79.48) --
	( 92.82, 79.32) --
	( 93.05, 79.11) --
	( 93.18, 78.81) --
	( 93.37, 78.67) --
	( 93.40, 78.56) --
	( 93.42, 78.32) --
	( 93.55, 78.03) --
	( 93.71, 77.94) --
	( 93.68, 77.81) --
	( 93.64, 77.78) --
	( 93.46, 77.80) --
	( 93.35, 77.65) --
	( 93.31, 77.39) --
	( 93.22, 77.21) --
	( 93.15, 77.11) --
	( 93.17, 77.04) --
	( 93.12, 76.95) --
	( 93.08, 76.84) --
	( 93.00, 76.78) --
	( 92.82, 76.96) --
	( 92.68, 77.28) --
	( 92.62, 77.75) --
	( 92.45, 77.98) --
	( 92.17, 78.37) --
	( 92.05, 78.60) --
	( 91.84, 78.97) --
	( 91.66, 79.31) --
	( 91.46, 79.52) --
	( 91.20, 79.82) --
	( 91.12, 80.03) --
	( 91.28, 79.96) --
	( 91.45, 79.83) --
	( 91.57, 79.72) --
	( 91.60, 79.67) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 45.89, 89.52) --
	( 45.90, 89.38) --
	( 46.14, 89.19) --
	( 46.50, 88.97) --
	( 46.61, 89.00) --
	( 46.92, 89.18) --
	( 47.06, 89.22) --
	( 47.21, 89.18) --
	( 47.28, 89.11) --
	( 47.36, 88.95) --
	( 47.44, 88.90) --
	( 47.46, 88.68) --
	( 47.48, 88.49) --
	( 47.63, 88.37) --
	( 47.84, 88.29) --
	( 47.92, 88.16) --
	( 48.02, 88.06) --
	( 48.42, 87.93) --
	( 48.59, 87.88) --
	( 48.85, 87.73) --
	( 48.75, 87.52) --
	( 48.62, 87.36) --
	( 48.51, 87.33) --
	( 48.37, 87.47) --
	( 48.20, 87.49) --
	( 47.95, 87.36) --
	( 47.83, 87.27) --
	( 47.76, 87.15) --
	( 47.75, 87.01) --
	( 47.66, 86.91) --
	( 47.53, 87.00) --
	( 47.53, 87.24) --
	( 47.46, 87.43) --
	( 47.30, 87.63) --
	( 47.15, 87.71) --
	( 47.07, 87.72) --
	( 47.05, 87.90) --
	( 46.95, 88.14) --
	( 46.72, 88.36) --
	( 46.49, 88.53) --
	( 46.30, 88.59) --
	( 46.12, 88.54) --
	( 46.04, 88.48) --
	( 45.85, 88.35) --
	( 45.76, 88.42) --
	( 45.62, 88.54) --
	( 45.53, 88.64) --
	( 45.49, 88.95) --
	( 45.54, 89.17) --
	( 45.62, 89.31) --
	( 45.66, 89.58) --
	( 45.75, 89.75) --
	( 45.89, 89.72) --
	( 45.89, 89.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 50.11, 78.87) --
	( 50.09, 78.92) --
	( 50.25, 79.07) --
	( 50.37, 79.03) --
	( 50.46, 79.14) --
	( 50.53, 79.21) --
	( 50.67, 79.10) --
	( 50.84, 79.17) --
	( 50.96, 79.30) --
	( 51.00, 79.09) --
	( 51.07, 78.95) --
	( 51.27, 79.00) --
	( 51.51, 78.83) --
	( 51.44, 78.68) --
	( 51.49, 78.56) --
	( 51.43, 78.47) --
	( 51.49, 78.35) --
	( 51.43, 78.20) --
	( 51.51, 78.06) --
	( 51.63, 77.86) --
	( 51.56, 77.74) --
	( 51.40, 77.68) --
	( 51.33, 77.74) --
	( 51.21, 77.66) --
	( 51.06, 77.69) --
	( 50.92, 77.61) --
	( 50.91, 77.43) --
	( 50.78, 77.37) --
	( 50.69, 77.56) --
	( 50.58, 77.65) --
	( 50.39, 77.69) --
	( 50.21, 77.80) --
	( 50.06, 77.92) --
	( 49.89, 78.09) --
	( 49.74, 78.17) --
	( 49.55, 78.34) --
	( 49.43, 78.43) --
	( 49.43, 78.60) --
	( 49.34, 78.82) --
	( 49.49, 78.89) --
	( 49.74, 78.86) --
	( 49.95, 78.79) --
	( 50.06, 78.76) --
	( 50.11, 78.87) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 48.62, 60.02) --
	( 48.70, 60.09) --
	( 48.66, 60.25) --
	( 48.74, 60.31) --
	( 48.80, 60.40) --
	( 48.85, 60.51) --
	( 48.90, 60.64) --
	( 48.77, 60.78) --
	( 48.71, 60.86) --
	( 48.71, 60.98) --
	( 48.88, 61.18) --
	( 49.10, 61.28) --
	( 49.30, 61.33) --
	( 49.45, 61.32) --
	( 49.53, 61.16) --
	( 49.64, 61.04) --
	( 49.75, 61.12) --
	( 49.87, 61.24) --
	( 50.00, 61.16) --
	( 50.06, 61.18) --
	( 50.14, 61.21) --
	( 50.28, 61.11) --
	( 50.15, 61.03) --
	( 50.08, 60.98) --
	( 50.01, 60.88) --
	( 49.91, 60.87) --
	( 49.79, 60.71) --
	( 49.89, 60.64) --
	( 50.09, 60.76) --
	( 50.22, 60.79) --
	( 50.24, 60.72) --
	( 50.17, 60.45) --
	( 50.02, 60.41) --
	( 49.90, 60.32) --
	( 49.72, 60.24) --
	( 49.62, 60.09) --
	( 49.51, 59.95) --
	( 49.40, 59.84) --
	( 49.26, 59.72) --
	( 49.07, 59.71) --
	( 48.90, 59.72) --
	( 48.78, 59.72) --
	( 48.64, 59.70) --
	( 48.45, 59.59) --
	( 48.43, 59.51) --
	( 48.26, 59.51) --
	( 48.15, 59.35) --
	( 48.08, 59.38) --
	( 47.95, 59.32) --
	( 47.77, 59.41) --
	( 47.62, 59.52) --
	( 47.71, 59.59) --
	( 47.86, 59.72) --
	( 48.01, 59.72) --
	( 48.21, 59.83) --
	( 48.34, 59.84) --
	( 48.48, 59.91) --
	( 48.62, 60.02) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 58.44,125.30) --
	( 58.41,125.45) --
	( 58.66,125.60) --
	( 58.96,125.98) --
	( 59.05,126.10) --
	( 59.23,126.02) --
	( 59.49,126.02) --
	( 59.74,126.02) --
	( 59.96,126.19) --
	( 60.34,126.51) --
	( 60.42,126.85) --
	( 60.37,126.99) --
	( 60.39,127.29) --
	( 60.29,127.62) --
	( 60.26,127.63) --
	( 59.98,127.76) --
	( 59.70,127.77) --
	( 59.50,127.85) --
	( 59.38,128.28) --
	( 59.57,128.58) --
	( 59.64,129.01) --
	( 59.68,129.16) --
	( 59.46,129.39) --
	( 59.57,129.59) --
	( 59.63,129.91) --
	( 59.56,130.10) --
	( 59.83,130.13) --
	( 60.03,130.13) --
	( 60.07,130.19) --
	( 60.28,130.50) --
	( 60.70,130.81) --
	( 60.73,131.14) --
	( 60.80,131.46) --
	( 60.93,131.64) --
	( 61.00,131.79) --
	( 61.00,132.04) --
	( 60.98,132.46) --
	( 61.09,132.66) --
	( 61.11,132.89) --
	( 61.00,133.08) --
	( 61.15,133.23) --
	( 61.48,133.50) --
	( 61.60,133.68) --
	( 61.66,133.89) --
	( 61.68,133.97) --
	( 61.81,134.06) --
	( 62.12,134.15) --
	( 62.42,134.30) --
	( 62.76,134.37) --
	( 63.06,134.64) --
	( 63.27,134.73) --
	( 63.30,134.99) --
	( 63.31,135.01) --
	( 63.18,135.27) --
	( 62.78,135.68) --
	( 62.47,136.04) --
	( 62.26,136.08) --
	( 62.32,136.47) --
	( 62.16,136.90) --
	( 62.06,137.60) --
	( 61.96,137.82) --
	( 61.62,138.44) --
	( 61.39,138.83) --
	( 61.48,139.25) --
	( 61.52,139.61) --
	( 61.63,140.00) --
	( 61.70,140.32) --
	( 61.80,140.29) --
	( 61.95,140.38) --
	( 62.00,141.13) --
	( 61.94,142.05) --
	( 61.80,142.32) --
	( 61.87,142.77) --
	( 62.00,143.28) --
	( 61.87,143.56) --
	( 61.91,144.06) --
	( 61.96,144.55) --
	( 62.17,144.82) --
	( 62.06,145.07) --
	( 61.95,145.35) --
	( 61.96,145.76) --
	( 62.01,146.10) --
	( 62.01,146.12) --
	( 62.08,146.32) --
	( 62.43,146.34) --
	( 62.64,146.45) --
	( 62.92,146.46) --
	( 63.21,146.41) --
	( 63.31,146.26) --
	( 63.49,146.21) --
	( 63.66,146.30) --
	( 63.88,146.24) --
	( 64.01,146.00) --
	( 64.07,145.72) --
	( 64.27,145.51) --
	( 64.53,145.34) --
	( 64.83,145.35) --
	( 64.93,145.51) --
	( 65.18,145.89) --
	( 65.50,146.28) --
	( 65.56,146.73) --
	( 65.62,147.07) --
	( 65.87,148.75) --
	( 66.09,150.19) --
	( 66.24,151.13) --
	( 66.64,151.06) --
	( 71.43,150.28) --
	( 71.75,150.23) --
	( 72.09,150.18) --
	( 73.46,149.98) --
	( 73.49,149.97) --
	( 74.36,149.84) --
	( 78.90,149.19) --
	( 78.93,149.19) --
	( 79.55,149.10) --
	( 80.57,148.97) --
	( 82.09,148.78) --
	( 83.44,148.58) --
	( 85.71,148.30) --
	( 88.15,148.02) --
	( 90.33,147.78) --
	( 90.25,147.02) --
	( 89.79,142.44) --
	( 89.72,141.75) --
	( 89.65,141.01) --
	( 89.49,139.41) --
	( 89.34,137.89) --
	( 89.23,136.76) --
	( 89.11,135.45) --
	( 89.11,135.45) --
	( 88.88,133.15) --
	( 88.85,132.81) --
	( 88.47,128.90) --
	( 88.41,128.31) --
	( 88.20,126.10) --
	( 88.09,124.88) --
	( 88.09,124.88) --
	( 87.84,122.28) --
	( 87.84,122.28) --
	( 87.64,120.16) --
	( 87.44,118.10) --
	( 87.28,116.37) --
	( 87.02,113.57) --
	( 82.97,114.03) --
	( 79.70,114.41) --
	( 76.51,114.81) --
	( 75.06,115.56) --
	( 70.14,118.18) --
	( 65.41,120.73) --
	( 63.39,121.85) --
	( 58.27,124.71) --
	( 58.31,124.88) --
	( 58.42,125.04) --
	( 58.34,125.14) --
	( 58.44,125.30) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (160.65,143.22) --
	(161.90,143.30) --
	(163.29,143.39) --
	(163.87,143.43) --
	(164.32,143.46) --
	(165.14,143.53) --
	(165.70,143.57) --
	(166.47,143.63) --
	(167.02,143.67) --
	(167.13,143.68) --
	(167.94,143.74) --
	(169.27,143.85) --
	(169.34,143.86) --
	(169.67,143.89) --
	(170.68,143.98) --
	(170.86,143.99) --
	(171.73,144.07) --
	(172.70,144.16) --
	(172.85,144.17) --
	(173.51,144.24) --
	(175.03,144.39) --
	(175.18,144.41) --
	(176.12,144.49) --
	(176.33,144.51) --
	(176.34,144.51) --
	(177.69,144.66) --
	(178.22,144.71) --
	(179.36,144.84) --
	(179.45,144.85) --
	(180.37,144.95) --
	(180.77,145.00) --
	(182.10,145.14) --
	(182.43,145.17) --
	(182.51,144.96) --
	(182.59,144.70) --
	(182.93,144.56) --
	(182.96,144.39) --
	(182.99,144.06) --
	(182.77,143.81) --
	(182.60,143.47) --
	(182.45,143.36) --
	(182.31,143.26) --
	(182.26,142.97) --
	(181.99,142.78) --
	(181.81,142.36) --
	(181.70,142.03) --
	(182.09,142.08) --
	(183.00,142.20) --
	(183.71,142.29) --
	(183.99,142.32) --
	(184.81,142.43) --
	(185.07,142.14) --
	(185.26,142.00) --
	(185.29,141.90) --
	(185.30,141.84) --
	(184.95,141.67) --
	(184.93,141.51) --
	(184.99,141.28) --
	(184.64,141.08) --
	(184.34,140.82) --
	(184.08,140.84) --
	(183.92,140.46) --
	(184.23,140.22) --
	(184.36,140.09) --
	(184.10,139.94) --
	(184.07,139.65) --
	(184.01,139.53) --
	(183.62,139.53) --
	(183.61,139.20) --
	(183.75,138.98) --
	(183.67,138.71) --
	(183.54,138.74) --
	(183.34,138.64) --
	(183.49,138.37) --
	(183.36,138.00) --
	(183.16,137.79) --
	(183.51,137.68) --
	(183.57,137.40) --
	(183.56,137.17) --
	(183.63,136.89) --
	(183.28,136.91) --
	(183.20,136.68) --
	(183.15,136.42) --
	(182.82,136.32) --
	(182.65,136.23) --
	(182.63,136.03) --
	(182.99,135.71) --
	(182.98,135.53) --
	(182.69,135.28) --
	(182.69,135.27) --
	(182.27,135.00) --
	(182.24,135.00) --
	(181.96,134.97) --
	(181.94,134.68) --
	(181.80,134.52) --
	(181.63,134.12) --
	(181.64,133.88) --
	(181.53,133.68) --
	(181.48,133.57) --
	(181.70,133.31) --
	(181.62,133.04) --
	(181.62,133.03) --
	(181.59,132.63) --
	(181.66,132.37) --
	(181.35,132.14) --
	(181.28,131.84) --
	(180.92,131.98) --
	(180.75,131.83) --
	(180.85,131.51) --
	(180.55,131.42) --
	(180.44,131.14) --
	(180.18,131.04) --
	(180.26,130.81) --
	(180.21,130.66) --
	(180.00,130.56) --
	(179.99,130.39) --
	(179.99,130.36) --
	(179.98,130.32) --
	(180.22,130.26) --
	(180.37,130.13) --
	(180.30,129.85) --
	(180.05,129.77) --
	(179.88,129.64) --
	(179.76,129.49) --
	(179.54,129.52) --
	(179.35,129.35) --
	(179.63,129.27) --
	(179.70,129.06) --
	(179.54,128.86) --
	(179.61,128.54) --
	(179.76,128.45) --
	(179.78,128.19) --
	(179.47,128.24) --
	(179.34,128.21) --
	(179.20,128.03) --
	(179.56,127.87) --
	(179.46,127.53) --
	(179.07,127.43) --
	(179.34,127.21) --
	(179.06,126.97) --
	(178.99,126.78) --
	(178.95,126.68) --
	(178.95,126.68) --
	(179.11,126.47) --
	(179.21,126.30) --
	(179.36,126.10) --
	(179.55,125.91) --
	(179.43,125.63) --
	(179.55,125.22) --
	(179.75,125.20) --
	(179.86,124.97) --
	(179.81,124.64) --
	(179.74,124.34) --
	(179.49,124.33) --
	(179.37,124.09) --
	(179.70,123.86) --
	(179.53,123.58) --
	(179.50,123.53) --
	(179.00,123.49) --
	(178.12,123.40) --
	(178.00,123.39) --
	(177.85,123.38) --
	(175.88,123.19) --
	(174.89,123.11) --
	(174.89,123.11) --
	(174.11,123.04) --
	(172.68,122.93) --
	(171.55,122.84) --
	(171.54,122.84) --
	(170.28,122.75) --
	(170.19,122.75) --
	(169.12,122.66) --
	(168.91,122.65) --
	(168.21,122.59) --
	(167.63,122.55) --
	(167.47,122.54) --
	(166.44,122.47) --
	(166.01,122.44) --
	(165.97,122.43) --
	(164.80,122.35) --
	(164.75,123.20) --
	(164.71,123.87) --
	(164.68,124.23) --
	(164.64,124.87) --
	(164.60,125.57) --
	(164.44,125.68) --
	(164.08,125.69) --
	(163.87,125.76) --
	(163.73,125.62) --
	(163.60,125.65) --
	(163.27,125.55) --
	(163.09,125.56) --
	(163.02,125.49) --
	(162.84,125.53) --
	(162.68,125.59) --
	(162.32,125.94) --
	(162.29,126.85) --
	(162.26,127.77) --
	(162.24,128.25) --
	(162.21,129.28) --
	(162.17,130.31) --
	(162.14,131.20) --
	(162.11,131.98) --
	(162.09,132.55) --
	(162.06,133.53) --
	(162.05,133.79) --
	(162.03,134.57) --
	(161.99,135.86) --
	(161.97,136.43) --
	(161.96,136.54) --
	(161.95,136.57) --
	(161.84,137.20) --
	(161.67,138.05) --
	(161.53,138.77) --
	(161.52,138.83) --
	(161.25,140.14) --
	(161.11,140.83) --
	(161.04,141.19) --
	(160.88,142.02) --
	(160.65,143.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 25.42,185.80) --
	( 25.49,186.16) --
	( 25.43,186.43) --
	( 25.47,186.74) --
	( 25.74,186.99) --
	( 26.04,187.53) --
	( 26.43,188.38) --
	( 26.45,188.54) --
	( 26.53,189.05) --
	( 26.52,189.57) --
	( 26.54,190.08) --
	( 26.53,190.21) --
	( 26.38,190.30) --
	( 26.25,190.70) --
	( 26.45,190.99) --
	( 26.69,191.53) --
	( 26.75,191.88) --
	( 27.65,191.58) --
	( 28.41,191.35) --
	( 29.12,191.13) --
	( 29.72,190.98) --
	( 30.08,190.88) --
	( 30.46,190.75) --
	( 30.97,190.64) --
	( 31.34,190.56) --
	( 31.76,190.39) --
	( 32.82,190.09) --
	( 34.11,189.75) --
	( 35.02,189.48) --
	( 35.02,189.48) --
	( 35.83,189.24) --
	( 36.93,188.92) --
	( 37.66,188.70) --
	( 38.65,188.41) --
	( 38.68,188.40) --
	( 39.50,188.18) --
	( 40.43,187.91) --
	( 41.10,187.73) --
	( 41.92,187.52) --
	( 42.75,187.30) --
	( 44.14,186.95) --
	( 44.93,186.75) --
	( 44.76,186.04) --
	( 44.40,184.51) --
	( 43.77,181.92) --
	( 43.32,180.03) --
	( 43.13,179.16) --
	( 42.57,176.78) --
	( 42.29,175.62) --
	( 42.05,174.61) --
	( 41.72,173.22) --
	( 41.45,172.13) --
	( 41.32,171.57) --
	( 41.13,170.80) --
	( 41.10,170.65) --
	( 40.93,169.90) --
	( 40.86,169.59) --
	( 40.80,169.32) --
	( 40.71,168.91) --
	( 41.06,168.41) --
	( 42.22,166.75) --
	( 42.22,166.74) --
	( 43.16,165.39) --
	( 43.35,165.13) --
	( 43.81,164.47) --
	( 44.57,163.39) --
	( 46.25,161.00) --
	( 46.52,160.60) --
	( 48.06,158.42) --
	( 48.78,157.40) --
	( 49.37,156.58) --
	( 51.05,154.21) --
	( 51.35,153.77) --
	( 52.00,152.87) --
	( 54.01,150.04) --
	( 54.46,149.42) --
	( 55.58,147.85) --
	( 56.38,146.73) --
	( 56.57,146.47) --
	( 57.37,145.36) --
	( 57.37,145.36) --
	( 58.36,143.99) --
	( 58.77,143.42) --
	( 59.35,142.60) --
	( 59.83,141.95) --
	( 60.81,140.58) --
	( 61.52,139.61) --
	( 61.48,139.25) --
	( 61.39,138.83) --
	( 61.62,138.44) --
	( 61.96,137.82) --
	( 62.06,137.60) --
	( 62.16,136.90) --
	( 62.32,136.47) --
	( 62.26,136.08) --
	( 62.47,136.04) --
	( 62.78,135.68) --
	( 63.18,135.27) --
	( 63.31,135.01) --
	( 63.30,134.99) --
	( 63.27,134.73) --
	( 63.06,134.64) --
	( 62.76,134.37) --
	( 62.42,134.30) --
	( 62.12,134.15) --
	( 61.81,134.06) --
	( 61.68,133.97) --
	( 61.66,133.89) --
	( 61.60,133.68) --
	( 61.48,133.50) --
	( 61.15,133.23) --
	( 61.00,133.08) --
	( 61.11,132.89) --
	( 61.09,132.66) --
	( 60.98,132.46) --
	( 61.00,132.04) --
	( 61.00,131.79) --
	( 60.93,131.64) --
	( 60.80,131.46) --
	( 60.73,131.14) --
	( 60.70,130.81) --
	( 60.28,130.50) --
	( 60.07,130.19) --
	( 60.03,130.13) --
	( 59.83,130.13) --
	( 59.56,130.10) --
	( 59.63,129.91) --
	( 59.57,129.59) --
	( 59.46,129.39) --
	( 59.68,129.16) --
	( 59.64,129.01) --
	( 59.57,128.58) --
	( 59.38,128.28) --
	( 59.50,127.85) --
	( 59.70,127.77) --
	( 59.98,127.76) --
	( 60.26,127.63) --
	( 60.29,127.62) --
	( 60.39,127.29) --
	( 60.37,126.99) --
	( 60.42,126.85) --
	( 60.34,126.51) --
	( 59.96,126.19) --
	( 59.74,126.02) --
	( 59.49,126.02) --
	( 59.23,126.02) --
	( 59.05,126.10) --
	( 58.96,125.98) --
	( 57.52,126.11) --
	( 55.14,126.34) --
	( 52.17,126.63) --
	( 51.86,126.66) --
	( 49.63,126.88) --
	( 49.19,126.92) --
	( 48.01,127.04) --
	( 46.64,127.17) --
	( 46.66,127.48) --
	( 46.67,127.69) --
	( 46.57,128.04) --
	( 46.53,128.08) --
	( 46.44,128.17) --
	( 46.18,128.10) --
	( 46.16,128.30) --
	( 46.26,128.82) --
	( 46.17,129.05) --
	( 46.18,129.16) --
	( 46.23,129.22) --
	( 46.29,129.20) --
	( 46.33,129.25) --
	( 46.33,129.25) --
	( 46.38,129.49) --
	( 46.38,129.96) --
	( 46.37,130.19) --
	( 46.29,130.71) --
	( 46.13,131.21) --
	( 45.83,131.89) --
	( 45.43,132.58) --
	( 45.21,132.76) --
	( 45.21,132.76) --
	( 45.03,133.13) --
	( 44.70,133.33) --
	( 44.67,133.47) --
	( 44.65,133.51) --
	( 44.31,133.98) --
	( 44.21,134.13) --
	( 43.82,134.42) --
	( 43.51,134.79) --
	( 43.16,135.33) --
	( 43.04,135.45) --
	( 42.97,135.52) --
	( 42.70,135.47) --
	( 42.43,135.40) --
	( 42.29,135.36) --
	( 42.01,135.48) --
	( 41.94,135.55) --
	( 41.85,135.64) --
	( 41.64,135.70) --
	( 41.53,135.97) --
	( 41.73,136.11) --
	( 41.74,136.61) --
	( 41.60,137.17) --
	( 41.38,137.58) --
	( 40.98,137.74) --
	( 40.60,137.79) --
	( 40.28,137.86) --
	( 39.95,137.74) --
	( 39.74,137.99) --
	( 39.32,138.17) --
	( 39.27,138.19) --
	( 38.75,138.57) --
	( 38.56,138.64) --
	( 38.07,139.18) --
	( 37.99,139.52) --
	( 37.97,139.77) --
	( 37.94,139.80) --
	( 37.79,139.95) --
	( 37.54,140.30) --
	( 37.19,140.71) --
	( 37.11,140.76) --
	( 36.85,140.93) --
	( 36.49,141.17) --
	( 36.14,141.17) --
	( 36.01,141.12) --
	( 35.66,141.34) --
	( 35.42,141.39) --
	( 35.22,141.40) --
	( 34.79,141.73) --
	( 34.43,141.92) --
	( 34.00,142.10) --
	( 33.25,142.27) --
	( 32.46,142.31) --
	( 32.27,142.84) --
	( 32.11,143.00) --
	( 31.98,143.13) --
	( 31.77,143.16) --
	( 31.69,143.35) --
	( 32.05,143.96) --
	( 32.04,144.20) --
	( 32.00,144.26) --
	( 32.24,144.95) --
	( 32.00,145.30) --
	( 32.20,145.70) --
	( 32.36,146.02) --
	( 32.44,146.29) --
	( 32.47,146.57) --
	( 32.32,146.79) --
	( 32.16,146.97) --
	( 31.94,146.93) --
	( 31.56,147.30) --
	( 31.38,147.62) --
	( 31.53,147.88) --
	( 31.70,148.25) --
	( 31.69,148.69) --
	( 31.38,148.92) --
	( 31.16,149.02) --
	( 30.78,149.82) --
	( 30.62,150.26) --
	( 30.16,150.58) --
	( 30.02,150.91) --
	( 30.04,151.35) --
	( 29.99,151.44) --
	( 29.77,151.81) --
	( 29.56,152.12) --
	( 29.57,152.65) --
	( 29.42,152.97) --
	( 29.23,153.09) --
	( 29.11,153.59) --
	( 28.93,154.06) --
	( 28.55,154.55) --
	( 28.35,154.70) --
	( 28.15,155.14) --
	( 28.21,155.69) --
	( 28.16,156.29) --
	( 28.17,156.90) --
	( 28.46,157.15) --
	( 28.72,156.93) --
	( 29.04,157.30) --
	( 29.26,157.84) --
	( 29.34,158.06) --
	( 29.29,158.29) --
	( 29.18,158.84) --
	( 29.03,159.12) --
	( 28.82,159.19) --
	( 28.44,159.16) --
	( 28.26,159.23) --
	( 28.08,159.29) --
	( 27.70,159.77) --
	( 27.53,160.18) --
	( 27.46,160.39) --
	( 27.42,160.42) --
	( 27.31,160.52) --
	( 27.25,160.71) --
	( 27.07,161.04) --
	( 27.06,161.43) --
	( 27.22,161.81) --
	( 27.27,161.93) --
	( 27.30,162.17) --
	( 27.23,162.57) --
	( 27.26,162.73) --
	( 27.08,162.97) --
	( 27.02,163.18) --
	( 27.10,163.50) --
	( 27.25,163.69) --
	( 27.36,164.13) --
	( 27.38,164.26) --
	( 27.40,164.43) --
	( 27.42,164.65) --
	( 27.68,164.77) --
	( 28.00,164.71) --
	( 28.03,164.60) --
	( 28.00,164.28) --
	( 28.07,164.20) --
	( 28.03,164.13) --
	( 27.89,164.12) --
	( 27.87,164.12) --
	( 27.85,163.40) --
	( 28.33,163.04) --
	( 28.60,162.63) --
	( 28.81,162.68) --
	( 28.90,162.70) --
	( 28.83,163.06) --
	( 28.88,163.42) --
	( 28.87,163.59) --
	( 28.87,163.59) --
	( 28.69,163.84) --
	( 28.56,164.05) --
	( 28.59,164.22) --
	( 28.35,164.43) --
	( 28.30,164.65) --
	( 28.47,164.73) --
	( 28.45,165.14) --
	( 28.45,165.24) --
	( 28.24,165.28) --
	( 28.10,165.63) --
	( 28.40,165.69) --
	( 28.44,165.87) --
	( 28.56,165.85) --
	( 28.66,165.83) --
	( 28.99,165.99) --
	( 28.97,166.06) --
	( 28.89,166.36) --
	( 28.53,166.71) --
	( 28.51,166.70) --
	( 28.04,166.63) --
	( 28.03,166.62) --
	( 27.88,166.18) --
	( 28.03,165.91) --
	( 27.83,165.78) --
	( 27.77,165.51) --
	( 27.90,165.29) --
	( 27.97,165.01) --
	( 27.64,164.94) --
	( 27.39,165.04) --
	( 27.17,165.38) --
	( 26.86,165.67) --
	( 26.73,165.63) --
	( 26.56,165.94) --
	( 26.42,166.24) --
	( 26.22,166.55) --
	( 25.86,166.75) --
	( 25.64,166.57) --
	( 25.49,166.68) --
	( 25.89,167.26) --
	( 26.02,167.62) --
	( 25.96,168.03) --
	( 26.02,168.24) --
	( 25.98,168.40) --
	( 25.98,168.41) --
	( 25.76,168.49) --
	( 25.75,168.72) --
	( 25.75,169.07) --
	( 25.52,169.68) --
	( 25.20,170.00) --
	( 24.91,170.43) --
	( 24.88,170.64) --
	( 24.63,171.37) --
	( 24.37,171.72) --
	( 24.29,171.90) --
	( 24.20,172.13) --
	( 23.97,172.49) --
	( 23.93,172.68) --
	( 23.76,172.99) --
	( 23.73,173.27) --
	( 24.03,173.61) --
	( 24.06,174.26) --
	( 23.97,174.73) --
	( 23.95,175.23) --
	( 23.98,175.79) --
	( 24.17,176.29) --
	( 24.56,176.85) --
	( 24.60,177.28) --
	( 24.66,177.66) --
	( 24.56,177.94) --
	( 24.64,178.61) --
	( 24.45,178.87) --
	( 24.34,179.28) --
	( 24.16,179.84) --
	( 24.13,179.93) --
	( 24.00,180.02) --
	( 24.01,180.38) --
	( 23.84,180.68) --
	( 23.66,180.83) --
	( 23.44,181.24) --
	( 23.16,181.71) --
	( 23.10,181.83) --
	( 23.27,182.24) --
	( 23.29,182.51) --
	( 23.20,182.94) --
	( 23.42,183.31) --
	( 24.06,184.10) --
	( 24.91,185.02) --
	( 25.42,185.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 33.86,139.40) --
	( 34.14,139.00) --
	( 34.14,138.74) --
	( 33.73,138.66) --
	( 33.35,138.63) --
	( 33.11,138.89) --
	( 33.05,139.09) --
	( 32.29,139.50) --
	( 31.90,139.82) --
	( 32.38,140.01) --
	( 32.97,139.74) --
	( 33.45,139.43) --
	( 33.86,139.40) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 36.27,138.92) --
	( 36.74,138.81) --
	( 36.88,138.78) --
	( 37.26,138.67) --
	( 37.20,138.37) --
	( 37.06,138.37) --
	( 36.59,138.49) --
	( 36.26,138.57) --
	( 35.72,138.63) --
	( 35.40,138.54) --
	( 35.04,138.65) --
	( 34.68,138.84) --
	( 34.72,139.10) --
	( 34.57,139.36) --
	( 34.87,139.37) --
	( 35.42,139.10) --
	( 36.27,138.92) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 41.74,133.29) --
	( 41.49,133.02) --
	( 41.27,133.20) --
	( 40.82,133.33) --
	( 40.79,133.61) --
	( 40.46,134.09) --
	( 40.35,134.32) --
	( 40.92,134.32) --
	( 41.39,133.72) --
	( 41.74,133.29) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.42,130.74) --
	( 40.80,130.20) --
	( 40.41,130.15) --
	( 40.15,130.48) --
	( 39.79,131.11) --
	( 39.59,131.68) --
	( 39.85,131.74) --
	( 40.05,131.35) --
	( 40.42,130.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 35.99,134.06) --
	( 35.93,133.84) --
	( 35.74,133.80) --
	( 35.36,134.01) --
	( 35.25,134.31) --
	( 35.62,134.40) --
	( 35.99,134.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 91.18,156.86) --
	( 91.61,160.65) --
	( 91.76,162.10) --
	( 91.84,162.90) --
	( 91.94,163.88) --
	( 92.08,165.18) --
	( 92.27,167.03) --
	( 92.30,167.29) --
	( 92.59,169.89) --
	( 92.59,169.95) --
	( 92.70,170.94) --
	( 92.80,172.00) --
	( 96.45,171.61) --
	( 97.97,171.46) --
	(100.49,171.24) --
	(100.71,171.22) --
	(102.80,171.03) --
	(105.27,170.81) --
	(105.74,170.77) --
	(105.87,170.76) --
	(110.05,170.48) --
	(110.05,170.48) --
	(111.58,170.38) --
	(111.99,170.36) --
	(113.63,170.28) --
	(115.66,170.18) --
	(117.86,170.08) --
	(117.86,170.08) --
	(118.74,170.04) --
	(120.15,169.99) --
	(122.09,169.92) --
	(122.24,169.92) --
	(122.53,169.91) --
	(124.85,169.84) --
	(124.85,169.84) --
	(124.82,168.31) --
	(124.81,167.99) --
	(124.77,166.42) --
	(124.76,165.87) --
	(124.76,165.81) --
	(124.71,163.77) --
	(124.68,162.65) --
	(124.65,161.16) --
	(124.65,161.13) --
	(124.63,159.94) --
	(124.60,158.48) --
	(124.59,157.96) --
	(124.55,155.84) --
	(124.54,155.34) --
	(124.51,153.94) --
	(124.49,153.23) --
	(124.49,153.19) --
	(124.47,152.29) --
	(124.43,150.01) --
	(124.43,149.92) --
	(124.42,149.44) --
	(124.39,147.89) --
	(124.37,147.10) --
	(124.35,146.18) --
	(124.34,145.74) --
	(124.33,145.49) --
	(122.81,145.54) --
	(121.14,145.59) --
	(120.44,145.64) --
	(119.66,145.67) --
	(119.25,145.69) --
	(116.10,145.80) --
	(114.76,145.85) --
	(113.15,145.92) --
	(111.24,146.02) --
	(109.35,146.14) --
	(109.19,146.15) --
	(108.87,146.17) --
	(108.72,146.18) --
	(107.90,146.24) --
	(107.35,146.27) --
	(106.46,146.33) --
	(106.45,146.33) --
	(105.09,146.43) --
	(105.05,146.43) --
	(103.42,146.54) --
	(102.77,146.59) --
	(100.86,146.73) --
	(100.83,146.78) --
	( 98.19,147.01) --
	( 97.90,147.03) --
	( 95.38,147.27) --
	( 93.55,147.44) --
	( 92.38,147.56) --
	( 90.33,147.78) --
	( 90.63,150.71) --
	( 90.88,153.11) --
	( 91.05,154.75) --
	( 91.05,154.83) --
	( 91.04,155.51) --
	( 91.18,156.86) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (252.36,189.59) --
	(253.09,190.47) --
	(252.64,190.86) --
	(252.54,191.28) --
	(252.53,191.34) --
	(252.43,191.73) --
	(252.30,192.24) --
	(252.13,192.93) --
	(252.09,193.08) --
	(251.84,194.02) --
	(251.49,195.37) --
	(252.58,195.71) --
	(253.03,195.85) --
	(253.34,195.94) --
	(253.53,196.00) --
	(253.57,196.02) --
	(254.22,196.23) --
	(254.45,196.06) --
	(254.59,196.13) --
	(254.62,196.15) --
	(254.69,196.39) --
	(255.23,196.55) --
	(255.56,196.69) --
	(255.64,196.72) --
	(256.12,196.88) --
	(256.45,196.99) --
	(256.95,197.16) --
	(257.22,197.25) --
	(257.36,197.30) --
	(257.85,197.47) --
	(258.28,197.61) --
	(258.64,197.73) --
	(258.67,197.65) --
	(259.11,196.48) --
	(259.28,196.01) --
	(259.28,196.01) --
	(259.46,195.52) --
	(259.54,195.26) --
	(259.54,195.26) --
	(259.87,194.20) --
	(259.87,194.20) --
	(259.70,194.11) --
	(259.83,193.78) --
	(259.79,193.54) --
	(259.65,193.60) --
	(259.37,193.45) --
	(259.12,193.27) --
	(258.81,193.15) --
	(258.67,193.00) --
	(258.36,192.99) --
	(258.24,192.85) --
	(258.04,192.64) --
	(257.84,192.56) --
	(257.81,192.54) --
	(257.68,192.39) --
	(257.56,192.46) --
	(257.29,192.31) --
	(257.06,192.12) --
	(257.01,192.08) --
	(256.76,192.11) --
	(256.53,192.01) --
	(256.53,192.01) --
	(256.41,191.85) --
	(256.12,191.71) --
	(255.97,191.81) --
	(255.60,191.53) --
	(255.50,191.54) --
	(255.34,191.55) --
	(255.23,191.39) --
	(255.18,191.33) --
	(255.18,191.33) --
	(255.08,191.12) --
	(254.85,190.96) --
	(254.82,190.75) --
	(254.81,190.68) --
	(254.72,190.60) --
	(254.53,190.58) --
	(254.39,190.56) --
	(254.21,190.24) --
	(254.18,190.22) --
	(254.07,190.16) --
	(253.94,190.09) --
	(253.77,190.00) --
	(253.88,189.91) --
	(253.79,189.71) --
	(253.66,189.59) --
	(253.46,189.55) --
	(253.27,189.40) --
	(253.12,189.21) --
	(252.97,189.15) --
	(252.77,188.88) --
	(252.77,188.88) --
	(252.72,188.99) --
	(252.70,189.07) --
	(252.25,189.46) --
	(252.36,189.59) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (245.76,178.47) --
	(245.79,178.71) --
	(245.89,178.96) --
	(246.08,179.21) --
	(246.36,179.38) --
	(246.46,179.44) --
	(246.87,179.50) --
	(247.21,179.43) --
	(247.07,179.16) --
	(247.08,178.83) --
	(246.99,178.62) --
	(246.94,178.35) --
	(246.86,178.22) --
	(246.99,178.04) --
	(247.16,177.98) --
	(247.16,177.70) --
	(247.22,177.48) --
	(246.97,177.28) --
	(247.13,177.07) --
	(247.44,176.84) --
	(247.54,176.76) --
	(247.77,176.58) --
	(248.15,176.27) --
	(248.34,175.84) --
	(248.38,175.50) --
	(248.56,175.07) --
	(248.87,174.92) --
	(249.15,174.54) --
	(249.18,174.50) --
	(249.22,174.34) --
	(249.66,174.04) --
	(250.08,173.82) --
	(250.29,173.84) --
	(250.38,173.96) --
	(250.63,173.39) --
	(250.98,172.47) --
	(251.15,171.98) --
	(250.53,171.78) --
	(249.83,171.57) --
	(249.20,171.39) --
	(248.22,171.13) --
	(248.05,171.61) --
	(248.02,171.71) --
	(247.87,172.14) --
	(247.87,172.14) --
	(247.48,173.27) --
	(246.84,175.09) --
	(246.63,175.69) --
	(246.53,175.98) --
	(246.36,176.44) --
	(246.36,176.44) --
	(245.69,178.45) --
	(245.76,178.47) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (241.01,172.02) --
	(241.27,172.49) --
	(241.49,172.36) --
	(242.03,172.05) --
	(241.80,171.63) --
	(241.60,171.28) --
	(241.52,171.58) --
	(241.48,171.73) --
	(241.19,171.88) --
	(241.01,172.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (199.16,113.74) --
	(199.57,113.80) --
	(200.06,113.88) --
	(200.65,113.97) --
	(201.42,114.09) --
	(201.42,114.09) --
	(202.64,114.26) --
	(203.14,114.34) --
	(203.38,114.37) --
	(203.88,114.45) --
	(204.53,114.54) --
	(205.43,114.68) --
	(205.56,114.70) --
	(206.48,114.85) --
	(207.26,114.97) --
	(207.99,115.09) --
	(208.74,115.23) --
	(209.61,115.39) --
	(210.03,115.46) --
	(210.08,115.47) --
	(210.88,115.62) --
	(211.85,115.79) --
	(212.44,115.90) --
	(212.59,115.92) --
	(212.59,115.78) --
	(212.74,115.56) --
	(213.04,115.25) --
	(213.09,114.99) --
	(213.23,114.63) --
	(213.56,114.32) --
	(213.57,114.32) --
	(213.83,114.35) --
	(215.60,114.57) --
	(216.09,114.64) --
	(216.58,114.70) --
	(217.42,114.82) --
	(217.63,114.84) --
	(218.03,114.89) --
	(219.00,115.02) --
	(219.41,115.07) --
	(220.09,115.16) --
	(220.68,115.24) --
	(221.42,115.33) --
	(221.67,115.36) --
	(222.57,115.48) --
	(222.60,115.48) --
	(223.92,115.66) --
	(224.90,115.79) --
	(225.45,115.86) --
	(226.10,115.95) --
	(226.10,115.95) --
	(226.31,115.97) --
	(227.36,116.09) --
	(227.35,115.82) --
	(227.55,115.57) --
	(227.55,115.27) --
	(227.77,114.96) --
	(227.96,114.97) --
	(228.22,115.01) --
	(228.43,115.10) --
	(228.48,115.13) --
	(228.44,115.32) --
	(228.46,115.60) --
	(228.43,116.11) --
	(228.36,116.53) --
	(228.13,116.82) --
	(228.13,117.05) --
	(228.11,117.41) --
	(228.27,117.66) --
	(228.49,117.96) --
	(228.69,117.97) --
	(228.71,117.97) --
	(228.91,117.84) --
	(229.22,117.89) --
	(229.47,117.84) --
	(229.66,117.73) --
	(229.99,117.77) --
	(230.18,117.72) --
	(230.57,117.72) --
	(230.73,117.80) --
	(230.84,117.82) --
	(231.18,117.82) --
	(231.27,117.76) --
	(231.30,117.17) --
	(231.44,116.71) --
	(231.48,116.62) --
	(231.51,116.57) --
	(231.60,116.49) --
	(231.83,115.66) --
	(232.04,115.17) --
	(232.86,113.25) --
	(232.99,113.08) --
	(233.11,112.73) --
	(233.17,112.51) --
	(233.54,111.89) --
	(233.91,111.25) --
	(234.37,110.56) --
	(234.80,109.91) --
	(235.39,109.06) --
	(235.79,108.63) --
	(236.63,107.64) --
	(237.04,107.21) --
	(237.58,106.63) --
	(238.01,106.23) --
	(238.47,105.48) --
	(238.20,105.12) --
	(238.18,104.65) --
	(238.28,104.19) --
	(238.45,103.73) --
	(238.81,103.01) --
	(239.55,102.01) --
	(240.02,101.37) --
	(240.46,100.59) --
	(240.58,100.37) --
	(241.12, 99.39) --
	(241.54, 98.76) --
	(241.88, 98.26) --
	(242.03, 97.94) --
	(242.19, 97.73) --
	(242.48, 97.17) --
	(242.80, 96.55) --
	(242.91, 96.24) --
	(242.96, 96.11) --
	(242.98, 96.05) --
	(243.06, 95.48) --
	(243.10, 95.29) --
	(243.14, 95.10) --
	(243.17, 94.84) --
	(243.17, 94.47) --
	(243.20, 93.96) --
	(243.25, 93.32) --
	(243.27, 92.88) --
	(243.32, 91.93) --
	(243.32, 91.89) --
	(243.38, 91.47) --
	(243.42, 91.22) --
	(243.42, 91.20) --
	(243.47, 90.86) --
	(243.53, 90.62) --
	(243.53, 90.61) --
	(243.62, 90.29) --
	(243.60, 89.95) --
	(243.54, 89.33) --
	(243.40, 89.42) --
	(243.07, 89.63) --
	(242.95, 89.15) --
	(242.81, 88.84) --
	(242.82, 88.38) --
	(242.82, 88.34) --
	(242.78, 87.92) --
	(243.00, 87.50) --
	(243.37, 87.78) --
	(243.59, 88.45) --
	(243.73, 88.05) --
	(243.49, 87.32) --
	(243.46, 87.22) --
	(243.00, 86.04) --
	(242.41, 84.95) --
	(241.71, 83.97) --
	(240.15, 82.65) --
	(239.44, 82.26) --
	(239.15, 82.45) --
	(239.69, 82.95) --
	(240.65, 83.65) --
	(241.78, 84.86) --
	(242.20, 85.50) --
	(242.22, 85.88) --
	(242.20, 86.14) --
	(241.94, 86.13) --
	(241.37, 85.89) --
	(241.08, 85.60) --
	(240.89, 85.53) --
	(240.50, 85.68) --
	(240.26, 85.57) --
	(240.17, 85.53) --
	(239.98, 85.29) --
	(239.49, 85.08) --
	(239.11, 84.96) --
	(238.71, 85.26) --
	(238.49, 85.60) --
	(238.52, 86.15) --
	(238.45, 86.59) --
	(238.02, 87.10) --
	(237.75, 87.62) --
	(237.40, 88.00) --
	(237.01, 88.11) --
	(236.79, 88.51) --
	(236.45, 88.60) --
	(236.27, 88.64) --
	(235.42, 88.94) --
	(235.30, 88.81) --
	(235.15, 88.65) --
	(234.80, 88.89) --
	(234.54, 89.41) --
	(234.11, 90.25) --
	(233.74, 91.25) --
	(233.73, 91.27) --
	(233.21, 91.81) --
	(233.01, 91.87) --
	(232.71, 91.80) --
	(232.41, 91.56) --
	(232.11, 91.58) --
	(231.78, 91.76) --
	(231.31, 92.43) --
	(231.11, 92.99) --
	(231.05, 93.34) --
	(230.94, 93.51) --
	(230.69, 93.89) --
	(230.30, 94.35) --
	(229.73, 95.05) --
	(229.26, 95.75) --
	(229.09, 96.00) --
	(228.61, 96.48) --
	(228.37, 96.69) --
	(228.09, 96.92) --
	(227.73, 97.43) --
	(227.85, 97.44) --
	(228.23, 97.48) --
	(228.51, 97.99) --
	(228.63, 98.32) --
	(228.77, 98.72) --
	(228.95, 98.86) --
	(229.15, 99.18) --
	(229.02, 99.41) --
	(228.88, 99.43) --
	(228.79, 99.44) --
	(228.42, 99.52) --
	(228.37, 99.44) --
	(228.28, 99.30) --
	(228.12, 99.04) --
	(228.16, 98.76) --
	(228.04, 98.53) --
	(227.84, 98.03) --
	(227.70, 97.93) --
	(227.61, 98.31) --
	(227.51, 98.62) --
	(227.22, 98.93) --
	(226.86, 99.24) --
	(226.81, 99.75) --
	(226.79,100.25) --
	(226.79,100.25) --
	(226.59,100.72) --
	(226.48,101.13) --
	(226.48,101.14) --
	(226.91,101.66) --
	(227.00,102.18) --
	(227.09,102.78) --
	(227.11,102.86) --
	(227.19,103.20) --
	(227.18,103.57) --
	(227.04,104.02) --
	(226.96,104.44) --
	(226.96,104.45) --
	(226.71,104.56) --
	(226.62,105.03) --
	(226.48,105.31) --
	(226.64,105.68) --
	(226.41,105.93) --
	(226.20,106.18) --
	(226.17,106.21) --
	(226.12,106.50) --
	(225.74,106.69) --
	(225.86,106.81) --
	(225.66,107.05) --
	(225.13,107.00) --
	(224.76,106.99) --
	(224.71,106.65) --
	(224.51,106.64) --
	(224.31,107.01) --
	(224.28,107.32) --
	(224.08,107.41) --
	(223.76,107.47) --
	(223.74,107.48) --
	(223.65,107.79) --
	(223.46,108.06) --
	(223.23,108.26) --
	(222.94,108.23) --
	(222.84,108.40) --
	(222.30,108.63) --
	(222.21,109.06) --
	(222.09,109.47) --
	(222.08,109.50) --
	(221.70,109.59) --
	(221.39,109.69) --
	(221.09,110.02) --
	(220.80,110.40) --
	(220.46,110.71) --
	(219.84,110.95) --
	(219.03,111.18) --
	(218.67,111.42) --
	(218.62,111.46) --
	(218.29,111.43) --
	(218.22,111.40) --
	(217.98,111.30) --
	(217.71,111.14) --
	(217.55,111.19) --
	(217.15,110.94) --
	(216.80,110.58) --
	(216.94,110.37) --
	(216.97,110.32) --
	(217.05,110.10) --
	(216.99,109.93) --
	(216.60,109.89) --
	(216.34,109.98) --
	(216.01,109.83) --
	(215.81,109.65) --
	(215.95,109.20) --
	(215.77,109.02) --
	(215.32,108.80) --
	(214.95,108.30) --
	(214.46,107.99) --
	(213.64,107.42) --
	(213.00,107.65) --
	(212.65,107.73) --
	(212.43,107.79) --
	(211.96,107.58) --
	(211.61,108.12) --
	(211.47,108.61) --
	(211.56,109.11) --
	(211.54,109.13) --
	(211.32,109.25) --
	(210.99,109.26) --
	(210.50,109.58) --
	(210.32,109.73) --
	(209.78,109.89) --
	(209.12,110.28) --
	(208.08,110.66) --
	(208.05,110.67) --
	(207.56,110.79) --
	(206.83,110.92) --
	(205.89,110.97) --
	(205.82,110.98) --
	(204.65,110.89) --
	(203.79,110.69) --
	(203.53,110.62) --
	(203.18,110.50) --
	(201.98,110.06) --
	(201.60,109.96) --
	(201.40,109.90) --
	(201.13,109.87) --
	(200.62,109.67) --
	(200.12,109.50) --
	(200.42,109.93) --
	(200.48,110.30) --
	(200.79,110.55) --
	(200.53,110.64) --
	(200.33,110.92) --
	(200.37,111.18) --
	(200.49,111.53) --
	(200.45,111.85) --
	(200.20,112.03) --
	(199.75,112.24) --
	(199.63,112.40) --
	(199.07,112.92) --
	(199.23,113.47) --
	(199.16,113.74) --
	(199.16,113.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (236.30, 81.77) --
	(236.75, 82.10) --
	(236.80, 82.23) --
	(237.44, 82.72) --
	(238.26, 82.53) --
	(238.68, 82.12) --
	(238.17, 81.79) --
	(237.86, 81.64) --
	(237.61, 81.70) --
	(237.23, 81.49) --
	(236.83, 81.23) --
	(236.37, 80.92) --
	(235.69, 80.70) --
	(235.67, 80.84) --
	(235.92, 81.41) --
	(236.30, 81.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (235.34, 80.86) --
	(235.15, 80.29) --
	(234.55, 80.17) --
	(234.58, 80.45) --
	(234.71, 80.71) --
	(235.34, 80.86) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (234.14, 80.65) --
	(234.12, 80.30) --
	(233.69, 80.19) --
	(233.60, 80.44) --
	(233.80, 80.78) --
	(234.14, 80.65) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (205.88,139.30) --
	(206.52,139.41) --
	(206.96,139.48) --
	(207.06,139.50) --
	(207.49,139.58) --
	(207.55,139.59) --
	(208.62,139.80) --
	(208.94,139.86) --
	(208.96,139.86) --
	(209.53,139.97) --
	(209.77,140.01) --
	(209.94,140.04) --
	(210.18,140.09) --
	(210.70,140.19) --
	(211.25,140.29) --
	(212.17,140.46) --
	(213.11,140.64) --
	(213.72,140.75) --
	(214.06,140.81) --
	(214.06,140.81) --
	(215.61,141.11) --
	(215.95,141.19) --
	(216.27,141.27) --
	(217.05,141.46) --
	(218.09,141.70) --
	(218.06,141.41) --
	(218.01,141.21) --
	(217.76,140.91) --
	(217.54,140.67) --
	(217.42,140.46) --
	(217.26,140.22) --
	(217.32,140.04) --
	(217.19,139.83) --
	(217.22,139.76) --
	(217.30,139.59) --
	(217.31,139.56) --
	(217.65,139.40) --
	(217.96,139.25) --
	(218.31,139.18) --
	(218.62,138.93) --
	(218.66,138.90) --
	(218.92,138.73) --
	(218.94,138.72) --
	(219.22,138.65) --
	(219.24,138.65) --
	(219.55,138.77) --
	(219.82,138.76) --
	(220.05,138.37) --
	(220.19,138.14) --
	(220.47,137.81) --
	(220.51,137.77) --
	(220.70,137.54) --
	(220.78,137.37) --
	(220.95,136.99) --
	(221.39,136.67) --
	(221.70,136.31) --
	(221.72,136.29) --
	(221.92,136.00) --
	(221.96,135.94) --
	(222.19,135.94) --
	(222.67,135.60) --
	(223.25,135.43) --
	(223.77,134.99) --
	(223.94,134.76) --
	(224.05,134.59) --
	(224.29,134.35) --
	(224.39,134.34) --
	(224.54,134.33) --
	(224.58,134.32) --
	(225.03,134.10) --
	(225.10,134.02) --
	(225.27,133.84) --
	(225.63,133.72) --
	(225.72,133.42) --
	(225.73,133.00) --
	(226.21,132.86) --
	(226.27,132.52) --
	(226.28,132.49) --
	(226.73,132.35) --
	(226.75,132.31) --
	(226.83,132.05) --
	(227.37,131.86) --
	(227.60,131.83) --
	(227.68,131.82) --
	(228.01,131.64) --
	(228.25,131.51) --
	(228.35,131.09) --
	(228.58,130.85) --
	(228.87,130.50) --
	(229.01,129.99) --
	(229.02,129.96) --
	(229.21,129.47) --
	(229.25,129.18) --
	(229.31,129.15) --
	(229.65,128.99) --
	(229.89,128.96) --
	(229.94,128.95) --
	(230.43,128.57) --
	(230.49,128.25) --
	(230.63,128.12) --
	(230.89,127.86) --
	(230.98,127.52) --
	(230.90,127.26) --
	(230.94,127.20) --
	(231.14,126.94) --
	(231.25,126.56) --
	(231.66,126.48) --
	(231.80,126.61) --
	(232.17,126.43) --
	(232.49,126.36) --
	(232.71,126.34) --
	(232.73,126.12) --
	(232.47,125.78) --
	(232.35,125.57) --
	(232.12,125.16) --
	(231.99,124.86) --
	(231.84,124.51) --
	(231.62,124.21) --
	(231.61,124.14) --
	(231.60,124.07) --
	(231.72,123.62) --
	(231.59,123.17) --
	(231.60,123.07) --
	(231.62,122.93) --
	(231.50,122.57) --
	(231.33,122.17) --
	(231.29,121.83) --
	(231.44,121.57) --
	(231.43,121.51) --
	(231.39,121.19) --
	(231.33,120.93) --
	(231.08,120.45) --
	(230.92,120.34) --
	(230.99,120.03) --
	(230.95,119.67) --
	(231.02,119.53) --
	(231.06,119.45) --
	(231.15,119.04) --
	(231.07,118.49) --
	(231.03,118.16) --
	(231.18,117.82) --
	(230.84,117.82) --
	(230.73,117.80) --
	(230.57,117.72) --
	(230.18,117.72) --
	(229.99,117.77) --
	(229.66,117.73) --
	(229.47,117.84) --
	(229.22,117.89) --
	(228.91,117.84) --
	(228.71,117.97) --
	(228.69,117.97) --
	(228.49,117.96) --
	(228.27,117.66) --
	(228.11,117.41) --
	(228.13,117.05) --
	(228.13,116.82) --
	(228.36,116.53) --
	(228.43,116.11) --
	(228.46,115.60) --
	(228.44,115.32) --
	(228.48,115.13) --
	(228.43,115.10) --
	(228.22,115.01) --
	(227.96,114.97) --
	(227.77,114.96) --
	(227.55,115.27) --
	(227.55,115.57) --
	(227.35,115.82) --
	(227.36,116.09) --
	(226.31,115.97) --
	(226.10,115.95) --
	(226.10,115.95) --
	(225.45,115.86) --
	(224.90,115.79) --
	(223.92,115.66) --
	(222.60,115.48) --
	(222.57,115.48) --
	(221.67,115.36) --
	(221.42,115.33) --
	(220.68,115.24) --
	(220.09,115.16) --
	(219.41,115.07) --
	(219.00,115.02) --
	(218.03,114.89) --
	(217.63,114.84) --
	(217.42,114.82) --
	(216.58,114.70) --
	(216.09,114.64) --
	(215.60,114.57) --
	(213.83,114.35) --
	(213.57,114.32) --
	(213.56,114.32) --
	(213.23,114.63) --
	(213.09,114.99) --
	(213.04,115.25) --
	(212.74,115.56) --
	(212.59,115.78) --
	(212.59,115.92) --
	(212.49,116.23) --
	(212.42,116.35) --
	(212.32,116.54) --
	(211.88,116.94) --
	(211.81,117.37) --
	(211.87,117.61) --
	(211.86,117.69) --
	(211.86,117.77) --
	(211.80,118.01) --
	(211.87,118.45) --
	(211.81,118.66) --
	(211.86,118.99) --
	(211.89,119.15) --
	(211.78,119.29) --
	(211.74,119.59) --
	(211.32,119.97) --
	(211.32,120.21) --
	(211.26,120.38) --
	(211.23,120.48) --
	(211.11,120.82) --
	(211.20,121.17) --
	(211.37,121.66) --
	(211.37,121.81) --
	(211.36,122.24) --
	(211.36,122.40) --
	(211.26,122.68) --
	(211.52,123.03) --
	(211.83,123.29) --
	(211.88,123.37) --
	(211.99,123.59) --
	(211.62,123.79) --
	(211.33,123.93) --
	(211.43,124.11) --
	(211.43,124.20) --
	(211.41,124.60) --
	(211.21,124.96) --
	(211.20,124.97) --
	(211.16,125.05) --
	(210.79,125.35) --
	(210.73,125.49) --
	(210.62,125.78) --
	(210.43,126.19) --
	(210.35,126.31) --
	(210.10,126.73) --
	(209.95,126.92) --
	(209.93,126.97) --
	(209.48,128.35) --
	(209.44,128.48) --
	(208.87,130.22) --
	(208.77,130.54) --
	(208.68,130.81) --
	(208.44,131.53) --
	(208.22,132.20) --
	(207.97,132.98) --
	(207.85,133.35) --
	(207.63,134.03) --
	(207.55,134.29) --
	(207.23,135.23) --
	(207.12,135.56) --
	(206.86,136.32) --
	(206.76,136.61) --
	(206.63,136.99) --
	(206.56,137.19) --
	(206.31,137.93) --
	(206.10,138.57) --
	(205.98,138.94) --
	(205.88,139.30) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (121.33, 72.30) --
	(121.50, 72.48) --
	(121.59, 72.74) --
	(121.76, 72.96) --
	(121.89, 73.03) --
	(121.88, 73.30) --
	(121.71, 73.53) --
	(121.42, 73.92) --
	(121.31, 74.25) --
	(121.31, 74.73) --
	(121.50, 74.82) --
	(121.83, 74.69) --
	(122.21, 74.48) --
	(122.42, 74.27) --
	(122.84, 74.01) --
	(123.09, 73.82) --
	(123.31, 73.85) --
	(123.65, 73.73) --
	(124.35, 73.40) --
	(125.07, 73.04) --
	(125.73, 72.54) --
	(126.01, 72.27) --
	(126.27, 72.00) --
	(126.32, 71.52) --
	(126.39, 71.22) --
	(126.61, 71.28) --
	(126.84, 71.27) --
	(127.03, 70.96) --
	(127.13, 70.61) --
	(127.31, 70.43) --
	(127.91, 70.06) --
	(128.14, 69.93) --
	(128.17, 69.75) --
	(127.88, 69.36) --
	(127.55, 69.06) --
	(127.16, 68.77) --
	(126.67, 68.55) --
	(126.42, 68.43) --
	(126.16, 68.39) --
	(125.81, 68.49) --
	(125.56, 68.36) --
	(125.32, 68.12) --
	(125.16, 68.09) --
	(124.85, 67.80) --
	(124.56, 67.73) --
	(124.34, 67.33) --
	(124.20, 66.96) --
	(124.10, 66.74) --
	(123.99, 66.57) --
	(123.82, 66.44) --
	(123.46, 66.77) --
	(122.95, 67.07) --
	(122.49, 67.24) --
	(122.25, 67.63) --
	(122.18, 68.12) --
	(122.16, 68.61) --
	(122.19, 68.85) --
	(122.16, 69.15) --
	(121.97, 69.57) --
	(121.85, 69.82) --
	(121.66, 70.03) --
	(121.50, 70.46) --
	(121.40, 70.78) --
	(121.25, 71.00) --
	(121.07, 71.06) --
	(121.02, 71.18) --
	(120.79, 71.57) --
	(120.83, 71.87) --
	(121.04, 72.08) --
	(121.18, 72.27) --
	(121.33, 72.30) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (116.84, 79.70) --
	(117.14, 79.30) --
	(117.40, 78.93) --
	(117.82, 79.01) --
	(118.20, 79.17) --
	(118.71, 79.08) --
	(119.02, 78.77) --
	(119.40, 78.56) --
	(119.86, 78.22) --
	(120.19, 78.10) --
	(120.34, 77.78) --
	(120.28, 77.50) --
	(120.07, 77.31) --
	(119.62, 77.12) --
	(119.16, 77.15) --
	(118.77, 76.99) --
	(118.25, 76.91) --
	(117.93, 77.06) --
	(117.81, 77.42) --
	(117.66, 77.92) --
	(117.62, 78.03) --
	(117.53, 78.26) --
	(117.34, 78.33) --
	(117.18, 78.22) --
	(117.07, 78.27) --
	(116.61, 78.52) --
	(116.23, 78.98) --
	(116.14, 79.17) --
	(116.20, 79.53) --
	(116.51, 79.79) --
	(116.84, 79.70) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (107.97, 84.50) --
	(108.27, 84.70) --
	(108.40, 84.71) --
	(108.69, 84.31) --
	(109.01, 83.81) --
	(109.27, 83.51) --
	(109.26, 83.12) --
	(109.46, 82.94) --
	(109.72, 83.04) --
	(109.96, 83.01) --
	(109.99, 82.66) --
	(110.10, 82.37) --
	(110.47, 82.07) --
	(110.45, 82.04) --
	(110.37, 81.89) --
	(110.23, 81.78) --
	(109.90, 81.90) --
	(109.78, 81.83) --
	(109.62, 81.80) --
	(109.37, 81.99) --
	(109.13, 82.15) --
	(108.79, 82.22) --
	(108.61, 82.26) --
	(108.37, 82.24) --
	(108.02, 82.21) --
	(107.94, 82.22) --
	(107.76, 82.52) --
	(107.75, 82.55) --
	(107.68, 82.71) --
	(107.44, 82.92) --
	(107.40, 83.08) --
	(107.07, 83.47) --
	(107.06, 83.69) --
	(106.76, 84.06) --
	(107.01, 84.06) --
	(107.61, 84.02) --
	(107.83, 84.25) --
	(107.97, 84.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 98.42, 88.60) --
	( 98.92, 88.80) --
	( 99.07, 88.92) --
	( 99.28, 88.88) --
	( 99.48, 88.74) --
	( 99.59, 88.89) --
	( 99.91, 88.79) --
	(100.06, 88.85) --
	(100.30, 88.70) --
	(100.59, 88.48) --
	(100.74, 88.09) --
	(100.63, 87.72) --
	(100.55, 87.61) --
	(100.59, 87.35) --
	(100.59, 87.05) --
	(100.35, 86.84) --
	(100.04, 86.61) --
	( 99.58, 86.76) --
	( 99.31, 86.85) --
	( 99.15, 86.87) --
	( 98.86, 87.16) --
	( 98.52, 87.37) --
	( 98.25, 87.51) --
	( 98.05, 87.78) --
	( 98.04, 88.07) --
	( 98.23, 88.25) --
	( 98.29, 88.50) --
	( 98.42, 88.60) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (113.07, 81.25) --
	(113.50, 81.10) --
	(114.01, 80.99) --
	(114.14, 81.04) --
	(114.30, 81.10) --
	(114.42, 81.09) --
	(114.69, 80.80) --
	(114.71, 80.80) --
	(115.14, 80.76) --
	(115.70, 80.76) --
	(115.90, 80.64) --
	(115.76, 80.36) --
	(115.44, 80.12) --
	(115.04, 80.04) --
	(114.59, 80.18) --
	(114.16, 80.36) --
	(113.85, 80.46) --
	(113.34, 80.44) --
	(112.89, 80.46) --
	(112.55, 80.57) --
	(112.69, 80.91) --
	(112.83, 81.06) --
	(112.73, 81.32) --
	(113.07, 81.25) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (115.18, 79.08) --
	(115.41, 78.88) --
	(115.61, 78.60) --
	(115.49, 78.26) --
	(115.21, 78.17) --
	(115.11, 78.14) --
	(114.78, 78.14) --
	(114.61, 78.40) --
	(114.57, 78.72) --
	(114.44, 78.90) --
	(114.14, 79.11) --
	(114.12, 79.29) --
	(114.38, 79.36) --
	(114.79, 79.30) --
	(115.18, 79.08) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 96.14, 87.60) --
	( 96.21, 87.68) --
	( 96.25, 87.88) --
	( 96.47, 87.90) --
	( 96.55, 87.84) --
	( 96.60, 87.74) --
	( 96.50, 87.65) --
	( 96.44, 87.43) --
	( 96.49, 87.23) --
	( 96.25, 87.15) --
	( 96.08, 87.11) --
	( 95.99, 87.00) --
	( 95.92, 86.85) --
	( 95.85, 86.60) --
	( 95.71, 86.68) --
	( 95.59, 86.85) --
	( 95.66, 87.30) --
	( 95.84, 87.48) --
	( 96.14, 87.60) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (117.31, 76.99) --
	(117.38, 76.67) --
	(117.13, 76.59) --
	(116.66, 76.58) --
	(116.45, 76.77) --
	(116.61, 76.92) --
	(116.92, 77.11) --
	(117.16, 77.16) --
	(117.31, 76.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 60.02,198.28) --
	( 60.18,198.47) --
	( 60.20,198.79) --
	( 60.51,199.00) --
	( 60.65,199.18) --
	( 60.97,199.70) --
	( 61.21,200.12) --
	( 61.45,200.26) --
	( 61.83,200.36) --
	( 62.08,200.65) --
	( 62.22,200.80) --
	( 62.42,201.12) --
	( 62.38,201.44) --
	( 62.52,201.74) --
	( 62.82,201.97) --
	( 62.82,201.97) --
	( 62.99,202.16) --
	( 63.41,202.95) --
	( 63.45,203.03) --
	( 63.57,203.29) --
	( 64.09,203.98) --
	( 64.60,204.65) --
	( 64.82,204.91) --
	( 64.64,205.36) --
	( 64.67,205.68) --
	( 64.49,206.00) --
	( 64.20,206.08) --
	( 63.96,206.41) --
	( 63.77,206.54) --
	( 63.73,206.61) --
	( 63.55,207.00) --
	( 63.51,207.33) --
	( 63.43,207.58) --
	( 63.41,207.99) --
	( 63.28,208.17) --
	( 63.54,208.47) --
	( 63.63,208.64) --
	( 63.50,208.84) --
	( 63.57,209.16) --
	( 63.50,209.49) --
	( 63.30,209.85) --
	( 63.48,210.16) --
	( 63.50,210.26) --
	( 63.54,210.54) --
	( 63.63,210.95) --
	( 64.40,214.45) --
	( 64.43,214.62) --
	( 64.57,215.24) --
	( 64.71,215.88) --
	( 65.19,218.09) --
	( 65.51,219.53) --
	( 65.60,219.94) --
	( 65.71,220.41) --
	( 66.12,222.19) --
	( 66.44,223.58) --
	( 66.70,224.72) --
	( 66.91,225.62) --
	( 67.97,225.40) --
	( 69.29,225.12) --
	( 70.73,224.82) --
	( 70.10,221.84) --
	( 70.07,221.71) --
	( 69.86,220.69) --
	( 69.74,220.13) --
	( 69.63,219.58) --
	( 69.47,218.84) --
	( 69.49,218.74) --
	( 69.51,218.66) --
	( 69.70,218.15) --
	( 69.87,217.78) --
	( 70.05,217.56) --
	( 70.03,217.23) --
	( 70.39,216.76) --
	( 70.29,216.52) --
	( 70.42,216.29) --
	( 70.26,216.03) --
	( 70.22,215.77) --
	( 70.49,215.40) --
	( 70.23,215.30) --
	( 70.11,215.08) --
	( 70.58,214.67) --
	( 70.70,214.31) --
	( 70.91,214.09) --
	( 71.29,213.89) --
	( 71.46,213.80) --
	( 71.55,213.50) --
	( 71.65,213.26) --
	( 71.87,212.94) --
	( 72.06,212.47) --
	( 72.22,212.20) --
	( 72.32,211.86) --
	( 72.56,211.58) --
	( 72.68,211.44) --
	( 72.56,211.17) --
	( 72.75,210.79) --
	( 73.09,210.52) --
	( 73.13,210.26) --
	( 73.41,210.22) --
	( 73.49,210.15) --
	( 73.68,210.00) --
	( 73.64,209.67) --
	( 73.76,209.61) --
	( 73.93,209.53) --
	( 74.32,209.49) --
	( 74.72,209.54) --
	( 74.80,209.44) --
	( 74.86,209.38) --
	( 74.74,208.97) --
	( 74.58,208.57) --
	( 74.36,208.55) --
	( 74.34,208.01) --
	( 74.15,207.89) --
	( 74.03,207.44) --
	( 73.95,207.23) --
	( 73.88,207.01) --
	( 73.82,206.63) --
	( 73.53,206.64) --
	( 73.46,206.39) --
	( 73.68,206.18) --
	( 73.52,205.79) --
	( 73.64,205.51) --
	( 73.77,205.32) --
	( 73.67,205.03) --
	( 73.74,204.83) --
	( 73.57,204.70) --
	( 73.16,204.65) --
	( 72.91,204.35) --
	( 73.08,203.96) --
	( 73.05,203.64) --
	( 72.88,203.55) --
	( 72.82,203.29) --
	( 72.85,203.15) --
	( 72.90,202.98) --
	( 73.09,202.85) --
	( 73.40,202.48) --
	( 73.76,202.34) --
	( 73.94,202.66) --
	( 74.22,202.66) --
	( 74.71,202.93) --
	( 75.05,203.18) --
	( 75.09,203.44) --
	( 75.28,203.43) --
	( 75.36,203.31) --
	( 75.52,203.04) --
	( 75.66,202.89) --
	( 75.87,202.72) --
	( 75.80,202.24) --
	( 75.94,201.95) --
	( 75.87,201.64) --
	( 75.95,201.36) --
	( 75.88,201.00) --
	( 76.14,200.39) --
	( 76.35,199.70) --
	( 76.59,199.48) --
	( 76.80,199.20) --
	( 76.81,198.87) --
	( 76.71,198.56) --
	( 76.55,198.32) --
	( 76.71,197.87) --
	( 76.89,197.79) --
	( 77.18,197.52) --
	( 77.43,197.63) --
	( 77.86,197.20) --
	( 77.94,196.84) --
	( 78.08,196.32) --
	( 77.98,196.02) --
	( 78.15,195.63) --
	( 78.11,195.34) --
	( 78.29,194.97) --
	( 78.56,194.71) --
	( 78.82,194.82) --
	( 78.84,194.83) --
	( 78.85,195.04) --
	( 79.30,195.32) --
	( 79.42,195.33) --
	( 79.86,195.18) --
	( 80.40,195.03) --
	( 80.74,194.78) --
	( 80.93,195.25) --
	( 81.28,195.44) --
	( 81.53,195.25) --
	( 81.93,195.10) --
	( 82.33,195.09) --
	( 83.05,195.15) --
	( 83.27,194.79) --
	( 83.76,195.02) --
	( 84.13,194.95) --
	( 84.36,194.90) --
	( 84.57,195.04) --
	( 84.87,195.59) --
	( 84.93,195.68) --
	( 85.03,195.82) --
	( 85.29,196.00) --
	( 85.32,195.97) --
	( 85.53,195.78) --
	( 85.72,195.41) --
	( 85.87,195.11) --
	( 85.93,194.81) --
	( 86.14,194.53) --
	( 86.19,194.26) --
	( 86.49,194.10) --
	( 86.41,193.50) --
	( 86.20,191.93) --
	( 86.10,191.14) --
	( 86.04,190.68) --
	( 85.86,189.35) --
	( 85.72,188.22) --
	( 85.57,187.10) --
	( 85.37,185.63) --
	( 85.33,185.31) --
	( 85.29,184.98) --
	( 85.09,183.52) --
	( 84.92,182.26) --
	( 84.78,181.26) --
	( 84.50,179.16) --
	( 83.04,179.36) --
	( 82.60,179.41) --
	( 82.44,179.43) --
	( 82.44,179.43) --
	( 81.36,179.59) --
	( 79.75,179.81) --
	( 79.75,179.81) --
	( 79.53,179.85) --
	( 79.06,179.94) --
	( 77.35,180.20) --
	( 75.79,180.43) --
	( 75.78,180.43) --
	( 74.67,180.60) --
	( 73.57,180.76) --
	( 72.14,180.98) --
	( 71.15,181.18) --
	( 70.08,181.37) --
	( 70.08,181.37) --
	( 68.68,181.62) --
	( 67.35,181.90) --
	( 66.74,182.00) --
	( 65.51,182.22) --
	( 64.13,182.49) --
	( 63.05,182.70) --
	( 61.01,183.11) --
	( 59.72,183.38) --
	( 57.99,183.75) --
	( 57.96,183.76) --
	( 58.42,186.03) --
	( 58.95,188.60) --
	( 59.22,189.90) --
	( 59.93,193.32) --
	( 60.04,193.82) --
	( 60.23,194.68) --
	( 60.46,194.99) --
	( 60.52,195.07) --
	( 60.70,195.58) --
	( 60.86,195.83) --
	( 60.76,196.20) --
	( 61.18,196.54) --
	( 61.19,196.54) --
	( 61.19,196.70) --
	( 60.94,196.84) --
	( 60.97,197.10) --
	( 60.60,197.19) --
	( 60.39,197.49) --
	( 60.16,197.42) --
	( 60.00,197.64) --
	( 60.03,197.68) --
	( 60.15,197.86) --
	( 60.09,198.07) --
	( 60.02,198.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (173.69,166.87) --
	(173.71,167.17) --
	(173.71,167.30) --
	(173.79,167.63) --
	(173.99,167.99) --
	(174.19,168.14) --
	(174.12,168.46) --
	(174.14,168.82) --
	(174.01,168.95) --
	(174.07,169.25) --
	(174.21,169.46) --
	(174.62,169.65) --
	(174.90,169.68) --
	(174.90,169.68) --
	(175.18,169.92) --
	(175.17,170.09) --
	(175.17,170.24) --
	(175.24,170.59) --
	(175.21,170.84) --
	(175.40,171.15) --
	(175.65,171.44) --
	(175.77,171.71) --
	(175.76,172.11) --
	(175.70,172.41) --
	(175.69,172.43) --
	(175.65,172.66) --
	(175.43,172.95) --
	(175.23,172.95) --
	(175.02,173.22) --
	(174.84,173.42) --
	(174.97,173.95) --
	(174.97,173.95) --
	(174.98,173.99) --
	(174.99,174.17) --
	(175.13,174.52) --
	(175.40,174.59) --
	(175.60,174.56) --
	(175.84,174.75) --
	(176.20,174.82) --
	(176.58,174.87) --
	(176.94,175.10) --
	(177.13,175.31) --
	(177.39,175.36) --
	(177.62,175.41) --
	(177.80,175.68) --
	(178.02,175.80) --
	(178.12,175.93) --
	(178.09,176.33) --
	(178.17,176.53) --
	(178.16,176.73) --
	(178.15,176.82) --
	(178.40,177.08) --
	(178.43,177.10) --
	(178.69,177.31) --
	(178.66,177.51) --
	(178.71,177.75) --
	(178.71,178.03) --
	(178.71,178.08) --
	(178.74,178.44) --
	(178.63,178.66) --
	(178.60,178.70) --
	(178.57,179.10) --
	(178.33,179.33) --
	(178.04,179.45) --
	(177.82,179.55) --
	(177.71,179.59) --
	(177.40,179.78) --
	(177.24,180.00) --
	(177.27,180.26) --
	(177.12,180.47) --
	(176.93,180.59) --
	(176.77,180.71) --
	(176.53,180.90) --
	(176.41,180.94) --
	(176.15,181.06) --
	(176.14,181.28) --
	(177.06,181.38) --
	(177.10,181.38) --
	(178.01,181.50) --
	(179.33,181.64) --
	(179.33,181.64) --
	(179.72,181.69) --
	(181.25,181.86) --
	(181.66,181.91) --
	(181.82,181.93) --
	(183.26,182.10) --
	(183.48,182.12) --
	(183.71,182.15) --
	(184.44,182.24) --
	(184.75,182.28) --
	(184.75,182.28) --
	(185.63,182.42) --
	(186.53,182.55) --
	(186.92,182.61) --
	(187.00,182.62) --
	(188.33,182.80) --
	(188.77,182.86) --
	(188.82,182.42) --
	(188.79,182.06) --
	(188.78,181.68) --
	(188.79,181.66) --
	(189.01,181.15) --
	(189.02,181.14) --
	(189.25,180.83) --
	(189.35,180.70) --
	(189.35,180.70) --
	(189.35,180.70) --
	(189.62,180.46) --
	(189.66,180.42) --
	(189.76,180.15) --
	(190.00,179.59) --
	(190.06,179.44) --
	(190.07,179.43) --
	(190.13,179.37) --
	(190.14,179.32) --
	(190.14,179.23) --
	(190.19,179.08) --
	(190.31,178.89) --
	(190.32,178.88) --
	(190.35,178.83) --
	(190.48,178.64) --
	(190.63,178.55) --
	(190.68,178.41) --
	(190.69,178.32) --
	(190.85,177.24) --
	(190.90,176.88) --
	(191.05,175.84) --
	(191.05,175.84) --
	(191.16,175.04) --
	(191.29,174.19) --
	(191.30,174.10) --
	(191.41,173.41) --
	(191.55,172.45) --
	(191.72,171.24) --
	(191.76,170.97) --
	(191.77,170.89) --
	(191.96,169.52) --
	(192.04,168.90) --
	(192.16,168.07) --
	(192.27,167.30) --
	(192.46,165.98) --
	(192.51,165.64) --
	(192.62,164.85) --
	(192.63,164.81) --
	(192.73,164.07) --
	(192.52,163.99) --
	(192.45,163.81) --
	(192.52,163.49) --
	(192.53,163.42) --
	(192.64,163.22) --
	(192.38,162.90) --
	(192.40,162.85) --
	(192.51,162.52) --
	(192.79,162.29) --
	(192.81,161.95) --
	(193.07,161.81) --
	(193.13,161.42) --
	(193.13,161.41) --
	(193.07,161.21) --
	(193.14,161.08) --
	(193.23,160.94) --
	(193.40,160.54) --
	(193.25,160.02) --
	(192.93,159.74) --
	(192.89,159.42) --
	(192.86,159.28) --
	(192.82,159.12) --
	(192.88,158.94) --
	(192.62,158.71) --
	(192.53,158.42) --
	(192.50,158.31) --
	(192.40,158.01) --
	(192.21,157.59) --
	(191.88,157.30) --
	(191.62,157.07) --
	(191.62,157.03) --
	(191.62,156.83) --
	(191.89,156.58) --
	(191.77,156.25) --
	(191.68,155.96) --
	(191.50,155.78) --
	(191.62,155.37) --
	(191.56,154.93) --
	(191.49,154.77) --
	(191.47,154.70) --
	(191.70,154.39) --
	(191.59,154.02) --
	(191.29,153.70) --
	(191.19,153.42) --
	(191.38,152.96) --
	(191.39,152.95) --
	(191.71,152.72) --
	(191.76,152.58) --
	(191.79,152.48) --
	(191.35,152.29) --
	(190.77,152.12) --
	(190.44,151.78) --
	(190.44,151.78) --
	(190.15,151.84) --
	(190.14,151.84) --
	(189.93,151.68) --
	(189.87,151.30) --
	(189.78,150.99) --
	(190.04,150.59) --
	(190.32,150.20) --
	(190.26,149.88) --
	(190.13,149.67) --
	(190.10,149.67) --
	(190.07,149.66) --
	(189.87,149.63) --
	(189.71,149.71) --
	(189.45,149.85) --
	(189.03,149.97) --
	(188.74,150.01) --
	(188.31,150.21) --
	(187.84,150.33) --
	(187.82,150.34) --
	(187.82,150.33) --
	(187.49,150.27) --
	(187.25,150.02) --
	(187.08,149.71) --
	(186.80,149.26) --
	(186.81,149.25) --
	(187.03,148.94) --
	(187.04,148.73) --
	(186.73,148.73) --
	(186.41,148.85) --
	(186.16,148.90) --
	(185.90,148.95) --
	(185.74,149.30) --
	(185.33,149.77) --
	(185.22,150.15) --
	(185.15,150.19) --
	(184.97,150.30) --
	(185.05,150.57) --
	(185.14,150.64) --
	(185.35,150.80) --
	(185.32,151.11) --
	(185.06,151.44) --
	(184.82,151.80) --
	(184.85,151.98) --
	(184.86,152.05) --
	(184.87,152.11) --
	(184.78,152.38) --
	(184.66,152.80) --
	(184.31,152.92) --
	(183.91,153.09) --
	(183.80,153.30) --
	(183.74,153.41) --
	(183.30,153.60) --
	(182.94,153.86) --
	(182.62,153.62) --
	(182.57,153.67) --
	(182.34,153.88) --
	(182.40,154.18) --
	(182.15,154.17) --
	(181.77,154.40) --
	(181.53,154.59) --
	(181.14,154.77) --
	(181.06,154.80) --
	(180.88,154.98) --
	(180.88,154.98) --
	(180.51,155.27) --
	(180.35,155.48) --
	(180.28,155.58) --
	(180.18,156.10) --
	(180.25,156.44) --
	(180.28,156.48) --
	(180.29,156.50) --
	(180.50,156.84) --
	(180.54,157.20) --
	(180.58,157.34) --
	(180.60,157.42) --
	(180.62,157.51) --
	(180.88,157.95) --
	(180.86,158.24) --
	(180.86,158.24) --
	(180.78,158.40) --
	(180.68,158.62) --
	(180.85,158.93) --
	(180.85,158.93) --
	(181.06,159.16) --
	(181.05,159.42) --
	(180.58,159.67) --
	(180.46,159.73) --
	(180.24,159.76) --
	(180.13,159.77) --
	(179.65,159.94) --
	(179.39,159.91) --
	(179.31,159.91) --
	(179.19,159.58) --
	(178.96,159.31) --
	(178.77,159.31) --
	(178.45,159.55) --
	(178.42,159.64) --
	(178.32,159.93) --
	(178.10,160.33) --
	(178.22,160.63) --
	(178.06,160.92) --
	(177.94,161.36) --
	(177.89,161.55) --
	(177.32,162.00) --
	(176.84,162.31) --
	(176.83,162.32) --
	(176.33,162.55) --
	(176.18,162.82) --
	(175.98,163.07) --
	(175.75,163.09) --
	(175.60,163.35) --
	(175.56,163.39) --
	(175.08,163.75) --
	(174.93,163.86) --
	(174.62,164.09) --
	(174.62,164.27) --
	(174.61,164.45) --
	(174.42,164.63) --
	(174.23,164.76) --
	(174.23,165.14) --
	(174.17,165.36) --
	(174.17,165.37) --
	(173.90,165.79) --
	(173.81,166.14) --
	(173.69,166.69) --
	(173.69,166.87) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (191.49,154.77) --
	(191.56,154.93) --
	(191.62,155.37) --
	(191.50,155.78) --
	(191.68,155.96) --
	(191.77,156.25) --
	(191.89,156.58) --
	(191.62,156.83) --
	(191.62,157.03) --
	(191.62,157.07) --
	(191.88,157.30) --
	(192.21,157.59) --
	(192.40,158.01) --
	(192.50,158.31) --
	(192.53,158.42) --
	(192.62,158.71) --
	(192.88,158.94) --
	(192.82,159.12) --
	(192.86,159.28) --
	(192.89,159.42) --
	(192.93,159.74) --
	(193.25,160.02) --
	(193.40,160.54) --
	(193.23,160.94) --
	(193.14,161.08) --
	(193.07,161.21) --
	(193.13,161.41) --
	(193.13,161.42) --
	(193.07,161.81) --
	(192.81,161.95) --
	(192.79,162.29) --
	(192.51,162.52) --
	(192.40,162.85) --
	(192.38,162.90) --
	(192.64,163.22) --
	(192.53,163.42) --
	(192.52,163.49) --
	(192.45,163.81) --
	(192.52,163.99) --
	(192.73,164.07) --
	(192.63,164.81) --
	(192.62,164.85) --
	(192.51,165.64) --
	(192.46,165.98) --
	(192.27,167.30) --
	(192.16,168.07) --
	(192.04,168.90) --
	(191.96,169.52) --
	(191.77,170.89) --
	(191.76,170.97) --
	(191.72,171.24) --
	(191.55,172.45) --
	(191.41,173.41) --
	(191.30,174.10) --
	(191.29,174.19) --
	(191.16,175.04) --
	(191.05,175.84) --
	(191.05,175.84) --
	(190.90,176.88) --
	(190.85,177.24) --
	(190.69,178.32) --
	(190.96,178.14) --
	(191.20,178.27) --
	(191.47,177.95) --
	(191.95,177.97) --
	(192.11,178.05) --
	(192.53,178.24) --
	(192.95,178.46) --
	(193.33,178.78) --
	(193.43,178.86) --
	(193.77,179.12) --
	(194.59,179.25) --
	(194.60,179.25) --
	(195.12,179.34) --
	(195.22,179.36) --
	(196.45,179.57) --
	(196.45,179.57) --
	(197.18,179.69) --
	(198.39,179.90) --
	(198.39,179.90) --
	(198.97,180.00) --
	(200.61,180.30) --
	(200.87,180.35) --
	(201.03,180.38) --
	(202.68,180.69) --
	(202.77,180.70) --
	(202.84,180.32) --
	(203.02,179.32) --
	(203.14,178.70) --
	(203.16,178.59) --
	(203.31,177.77) --
	(203.33,177.65) --
	(203.47,176.87) --
	(203.62,176.07) --
	(203.69,175.67) --
	(203.90,174.50) --
	(203.90,174.50) --
	(204.07,173.57) --
	(204.14,173.14) --
	(204.18,172.92) --
	(204.29,172.25) --
	(204.30,172.25) --
	(204.34,171.99) --
	(204.54,170.77) --
	(204.64,170.15) --
	(204.73,169.62) --
	(204.92,168.47) --
	(204.92,168.47) --
	(205.08,167.52) --
	(205.12,167.24) --
	(205.25,166.46) --
	(205.34,165.94) --
	(205.34,165.94) --
	(205.41,165.47) --
	(205.54,164.74) --
	(205.38,164.54) --
	(205.24,164.35) --
	(205.35,164.24) --
	(205.52,164.08) --
	(205.63,163.86) --
	(205.47,163.58) --
	(205.54,163.55) --
	(205.71,163.48) --
	(205.93,163.42) --
	(205.90,163.28) --
	(205.89,163.22) --
	(205.91,162.82) --
	(205.70,162.81) --
	(205.22,162.65) --
	(204.97,162.48) --
	(204.75,162.33) --
	(204.45,161.99) --
	(204.27,161.91) --
	(204.19,161.96) --
	(203.99,162.08) --
	(203.80,162.16) --
	(203.54,162.07) --
	(203.50,162.06) --
	(203.22,162.02) --
	(203.02,161.85) --
	(203.12,161.53) --
	(203.20,161.17) --
	(203.23,161.10) --
	(203.34,160.87) --
	(203.28,160.72) --
	(203.28,160.72) --
	(203.11,160.57) --
	(203.03,160.33) --
	(202.63,160.15) --
	(202.51,159.92) --
	(202.49,159.68) --
	(202.46,159.46) --
	(202.34,159.14) --
	(202.05,158.92) --
	(201.83,158.95) --
	(201.73,158.96) --
	(201.66,158.68) --
	(201.45,158.33) --
	(201.45,158.27) --
	(201.47,157.85) --
	(201.47,157.34) --
	(201.34,157.24) --
	(201.24,157.15) --
	(201.15,157.06) --
	(201.00,156.90) --
	(200.67,157.08) --
	(200.14,157.07) --
	(199.72,157.48) --
	(199.48,157.74) --
	(199.32,157.64) --
	(199.19,157.55) --
	(199.00,157.29) --
	(199.00,157.29) --
	(198.86,157.01) --
	(198.79,156.99) --
	(198.63,156.93) --
	(198.68,156.50) --
	(198.81,156.12) --
	(198.38,156.07) --
	(198.36,155.74) --
	(198.20,155.79) --
	(198.14,155.80) --
	(197.82,155.90) --
	(197.49,156.24) --
	(197.30,156.46) --
	(197.29,156.45) --
	(197.02,156.25) --
	(196.81,155.99) --
	(196.58,155.90) --
	(196.43,155.84) --
	(196.31,155.55) --
	(196.28,155.25) --
	(196.11,154.85) --
	(195.92,155.07) --
	(195.69,155.24) --
	(195.31,155.34) --
	(195.23,155.38) --
	(195.06,155.47) --
	(194.91,155.54) --
	(194.47,155.69) --
	(194.34,155.61) --
	(194.17,155.50) --
	(193.86,155.48) --
	(193.61,155.28) --
	(193.57,154.98) --
	(193.30,154.97) --
	(193.13,155.11) --
	(193.07,155.16) --
	(192.68,155.00) --
	(192.34,155.23) --
	(192.12,155.11) --
	(192.10,155.06) --
	(192.07,154.88) --
	(192.27,154.58) --
	(192.15,154.39) --
	(191.99,154.32) --
	(191.70,154.39) --
	(191.47,154.70) --
	(191.49,154.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (149.36,180.84) --
	(149.54,181.15) --
	(149.71,181.46) --
	(149.69,181.64) --
	(149.68,181.73) --
	(149.86,181.96) --
	(149.76,182.07) --
	(149.88,182.24) --
	(149.78,182.45) --
	(150.01,182.63) --
	(150.04,182.72) --
	(150.09,182.91) --
	(149.99,183.09) --
	(149.90,183.56) --
	(149.69,183.55) --
	(149.55,183.70) --
	(149.52,183.76) --
	(149.42,183.96) --
	(149.63,184.03) --
	(149.65,184.31) --
	(149.65,184.55) --
	(149.32,184.83) --
	(149.35,185.05) --
	(149.28,185.23) --
	(149.92,185.26) --
	(151.05,185.31) --
	(151.69,185.34) --
	(152.53,185.38) --
	(152.65,185.38) --
	(154.18,185.47) --
	(154.33,185.48) --
	(154.62,185.49) --
	(155.38,185.54) --
	(156.70,185.62) --
	(156.88,185.63) --
	(156.97,185.64) --
	(158.78,185.75) --
	(159.01,185.77) --
	(159.64,185.81) --
	(160.86,185.90) --
	(162.27,186.00) --
	(162.59,186.03) --
	(162.94,186.06) --
	(164.12,186.15) --
	(164.91,186.22) --
	(165.02,186.23) --
	(165.69,186.29) --
	(167.09,186.42) --
	(167.09,186.42) --
	(167.54,186.46) --
	(168.73,186.57) --
	(169.16,186.62) --
	(170.28,186.73) --
	(170.70,186.77) --
	(171.22,186.82) --
	(171.75,186.88) --
	(172.94,187.00) --
	(172.91,186.70) --
	(173.03,186.52) --
	(173.09,186.42) --
	(173.07,186.24) --
	(173.33,186.03) --
	(173.55,185.93) --
	(173.80,185.59) --
	(173.70,185.38) --
	(173.52,185.07) --
	(173.37,184.81) --
	(173.40,184.48) --
	(173.43,184.23) --
	(173.53,183.92) --
	(173.56,183.86) --
	(173.68,183.43) --
	(173.88,183.21) --
	(174.06,182.68) --
	(174.33,182.37) --
	(174.69,182.19) --
	(174.90,182.16) --
	(175.10,182.12) --
	(175.60,182.06) --
	(175.80,181.97) --
	(175.96,181.68) --
	(176.14,181.28) --
	(176.15,181.06) --
	(176.41,180.94) --
	(176.53,180.90) --
	(176.77,180.71) --
	(176.93,180.59) --
	(177.12,180.47) --
	(177.27,180.26) --
	(177.24,180.00) --
	(177.40,179.78) --
	(177.71,179.59) --
	(177.82,179.55) --
	(178.04,179.45) --
	(178.33,179.33) --
	(178.57,179.10) --
	(178.60,178.70) --
	(178.63,178.66) --
	(178.74,178.44) --
	(178.71,178.08) --
	(178.71,178.03) --
	(178.71,177.75) --
	(178.66,177.51) --
	(178.69,177.31) --
	(178.43,177.10) --
	(178.40,177.08) --
	(178.15,176.82) --
	(178.16,176.73) --
	(178.17,176.53) --
	(178.09,176.33) --
	(178.12,175.93) --
	(178.02,175.80) --
	(177.80,175.68) --
	(177.62,175.41) --
	(177.39,175.36) --
	(177.13,175.31) --
	(176.94,175.10) --
	(176.58,174.87) --
	(176.20,174.82) --
	(175.84,174.75) --
	(175.60,174.56) --
	(175.40,174.59) --
	(175.13,174.52) --
	(174.99,174.17) --
	(174.98,173.99) --
	(174.97,173.95) --
	(174.97,173.95) --
	(174.84,173.42) --
	(175.02,173.22) --
	(175.23,172.95) --
	(175.43,172.95) --
	(175.65,172.66) --
	(175.69,172.43) --
	(175.70,172.41) --
	(175.76,172.11) --
	(175.77,171.71) --
	(175.65,171.44) --
	(175.40,171.15) --
	(175.21,170.84) --
	(175.24,170.59) --
	(175.17,170.24) --
	(175.17,170.09) --
	(175.18,169.92) --
	(174.90,169.68) --
	(174.90,169.68) --
	(174.62,169.65) --
	(174.21,169.46) --
	(174.07,169.25) --
	(174.01,168.95) --
	(174.14,168.82) --
	(174.12,168.46) --
	(174.19,168.14) --
	(173.99,167.99) --
	(173.61,168.10) --
	(173.50,168.28) --
	(173.27,168.43) --
	(173.05,168.64) --
	(172.97,168.87) --
	(172.73,168.92) --
	(172.64,169.08) --
	(172.49,169.22) --
	(172.42,169.27) --
	(171.46,169.13) --
	(171.44,169.13) --
	(170.36,168.99) --
	(169.58,168.90) --
	(169.10,168.84) --
	(168.26,168.74) --
	(168.03,168.71) --
	(167.91,168.70) --
	(166.86,168.60) --
	(166.15,168.51) --
	(165.97,168.49) --
	(165.01,168.40) --
	(164.87,168.39) --
	(164.03,168.32) --
	(163.85,168.30) --
	(163.03,168.23) --
	(162.73,168.20) --
	(161.92,168.12) --
	(161.57,168.09) --
	(160.92,168.04) --
	(160.56,168.01) --
	(159.82,167.96) --
	(159.53,167.94) --
	(159.08,167.91) --
	(158.21,167.87) --
	(157.77,167.85) --
	(157.06,167.82) --
	(156.45,167.79) --
	(155.83,167.77) --
	(155.65,167.76) --
	(154.92,167.73) --
	(153.84,167.69) --
	(153.92,167.80) --
	(153.75,168.10) --
	(153.44,168.26) --
	(153.23,168.58) --
	(153.47,168.88) --
	(153.47,168.88) --
	(153.42,169.25) --
	(153.55,169.51) --
	(153.51,169.58) --
	(153.41,169.74) --
	(153.44,170.03) --
	(153.26,170.29) --
	(153.25,170.51) --
	(153.25,170.69) --
	(153.21,170.94) --
	(153.23,171.16) --
	(153.25,171.33) --
	(153.01,171.30) --
	(153.00,171.34) --
	(152.98,171.62) --
	(153.07,171.87) --
	(152.89,172.13) --
	(152.86,172.42) --
	(152.87,172.54) --
	(152.87,172.94) --
	(152.59,173.01) --
	(152.53,173.24) --
	(152.47,173.46) --
	(152.13,173.35) --
	(152.07,173.55) --
	(151.93,173.86) --
	(151.95,174.19) --
	(151.96,174.24) --
	(152.04,174.53) --
	(152.13,174.96) --
	(151.92,175.24) --
	(151.82,175.39) --
	(151.66,175.65) --
	(151.77,176.05) --
	(151.34,176.32) --
	(151.11,176.46) --
	(151.11,176.87) --
	(150.74,177.17) --
	(150.78,177.47) --
	(150.78,177.49) --
	(150.77,177.77) --
	(150.69,177.87) --
	(150.43,178.20) --
	(150.39,178.64) --
	(150.52,178.96) --
	(150.22,179.12) --
	(150.07,179.23) --
	(150.00,179.27) --
	(150.06,179.51) --
	(150.05,179.54) --
	(149.82,180.02) --
	(149.52,180.29) --
	(149.36,180.52) --
	(149.36,180.84) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (124.71,163.77) --
	(125.73,163.74) --
	(127.08,163.71) --
	(127.69,163.70) --
	(128.10,163.70) --
	(128.24,163.69) --
	(129.33,163.68) --
	(130.74,163.66) --
	(130.83,163.66) --
	(132.05,163.65) --
	(133.37,163.64) --
	(133.45,163.64) --
	(135.15,163.64) --
	(136.01,163.65) --
	(136.02,163.65) --
	(136.60,163.65) --
	(138.11,163.66) --
	(138.54,163.67) --
	(138.63,163.67) --
	(140.22,163.69) --
	(140.74,163.70) --
	(141.25,163.71) --
	(142.33,163.73) --
	(143.25,163.75) --
	(143.92,163.77) --
	(144.44,163.78) --
	(144.64,163.78) --
	(146.33,163.83) --
	(146.55,163.84) --
	(148.22,163.89) --
	(148.66,163.91) --
	(148.86,163.92) --
	(149.17,163.93) --
	(150.74,163.99) --
	(150.77,163.99) --
	(151.81,164.03) --
	(151.81,164.03) --
	(152.21,164.05) --
	(152.81,164.08) --
	(152.88,164.08) --
	(153.91,164.13) --
	(153.93,164.13) --
	(156.00,164.24) --
	(156.15,164.25) --
	(156.53,163.93) --
	(156.96,163.66) --
	(157.25,163.47) --
	(157.53,163.71) --
	(157.65,163.72) --
	(157.84,163.75) --
	(157.96,163.61) --
	(158.21,163.32) --
	(158.22,163.28) --
	(158.26,162.99) --
	(158.32,162.85) --
	(158.15,162.69) --
	(157.82,162.66) --
	(157.83,162.44) --
	(157.53,162.22) --
	(157.51,161.98) --
	(157.50,161.86) --
	(157.37,161.74) --
	(157.21,161.60) --
	(157.32,161.48) --
	(157.53,161.25) --
	(157.86,160.94) --
	(157.95,160.83) --
	(158.04,160.71) --
	(158.32,160.68) --
	(158.25,160.26) --
	(158.51,159.97) --
	(158.67,159.78) --
	(158.80,159.57) --
	(158.84,159.55) --
	(159.09,159.37) --
	(159.37,159.48) --
	(159.65,159.33) --
	(159.75,159.33) --
	(159.80,159.33) --
	(159.74,159.07) --
	(159.77,158.65) --
	(159.79,158.27) --
	(159.84,157.45) --
	(159.87,156.81) --
	(159.87,156.79) --
	(159.93,155.64) --
	(159.95,155.21) --
	(159.95,155.21) --
	(159.99,154.67) --
	(160.04,153.76) --
	(160.10,152.68) --
	(160.11,152.54) --
	(160.13,152.24) --
	(160.22,150.39) --
	(160.22,150.33) --
	(160.23,150.21) --
	(160.32,148.74) --
	(160.34,148.46) --
	(160.35,148.30) --
	(160.41,147.22) --
	(160.45,146.59) --
	(160.47,146.24) --
	(160.01,146.21) --
	(158.64,146.13) --
	(158.58,146.13) --
	(158.25,146.11) --
	(157.04,146.04) --
	(156.63,146.02) --
	(156.07,145.99) --
	(155.82,145.97) --
	(154.79,145.92) --
	(154.10,145.89) --
	(153.92,145.88) --
	(153.75,145.87) --
	(152.69,145.82) --
	(151.32,145.76) --
	(151.19,145.75) --
	(150.10,145.71) --
	(148.40,145.65) --
	(148.17,145.64) --
	(147.01,145.60) --
	(146.63,145.59) --
	(145.14,145.55) --
	(144.98,145.54) --
	(143.80,145.51) --
	(143.47,145.50) --
	(142.33,145.48) --
	(142.29,145.48) --
	(141.36,145.46) --
	(140.16,145.45) --
	(139.15,145.44) --
	(138.52,145.43) --
	(137.16,145.42) --
	(136.93,145.42) --
	(136.51,145.42) --
	(135.94,145.41) --
	(134.30,145.42) --
	(134.26,145.42) --
	(133.84,145.42) --
	(131.58,145.42) --
	(131.19,145.42) --
	(130.11,145.42) --
	(129.67,145.43) --
	(129.08,145.43) --
	(128.38,145.44) --
	(127.04,145.45) --
	(126.70,145.45) --
	(125.01,145.48) --
	(124.40,145.49) --
	(124.33,145.49) --
	(124.34,145.74) --
	(124.35,146.18) --
	(124.37,147.10) --
	(124.39,147.89) --
	(124.42,149.44) --
	(124.43,149.92) --
	(124.43,150.01) --
	(124.47,152.29) --
	(124.49,153.19) --
	(124.49,153.23) --
	(124.51,153.94) --
	(124.54,155.34) --
	(124.55,155.84) --
	(124.59,157.96) --
	(124.60,158.48) --
	(124.63,159.94) --
	(124.65,161.13) --
	(124.65,161.16) --
	(124.68,162.65) --
	(124.71,163.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (185.34,146.01) --
	(185.66,146.00) --
	(186.01,146.02) --
	(186.11,146.40) --
	(186.35,146.44) --
	(186.37,146.44) --
	(186.62,146.19) --
	(186.88,146.17) --
	(186.97,146.53) --
	(187.07,146.70) --
	(187.11,146.78) --
	(186.89,147.08) --
	(187.08,147.35) --
	(187.07,147.53) --
	(187.07,147.55) --
	(187.06,147.90) --
	(187.16,148.19) --
	(187.21,148.52) --
	(187.22,148.60) --
	(187.04,148.73) --
	(187.03,148.94) --
	(186.81,149.25) --
	(186.80,149.26) --
	(187.08,149.71) --
	(187.25,150.02) --
	(187.49,150.27) --
	(187.82,150.33) --
	(187.82,150.34) --
	(187.84,150.33) --
	(188.31,150.21) --
	(188.74,150.01) --
	(189.03,149.97) --
	(189.45,149.85) --
	(189.71,149.71) --
	(189.87,149.63) --
	(190.07,149.66) --
	(190.10,149.67) --
	(190.13,149.67) --
	(190.26,149.88) --
	(190.32,150.20) --
	(190.04,150.59) --
	(189.78,150.99) --
	(189.87,151.30) --
	(189.93,151.68) --
	(190.14,151.84) --
	(190.15,151.84) --
	(190.44,151.78) --
	(190.44,151.78) --
	(190.77,152.12) --
	(191.35,152.29) --
	(191.79,152.48) --
	(191.76,152.58) --
	(191.71,152.72) --
	(191.39,152.95) --
	(191.38,152.96) --
	(191.19,153.42) --
	(191.29,153.70) --
	(191.59,154.02) --
	(191.70,154.39) --
	(191.99,154.32) --
	(192.15,154.39) --
	(192.27,154.58) --
	(192.07,154.88) --
	(192.10,155.06) --
	(192.12,155.11) --
	(192.34,155.23) --
	(192.68,155.00) --
	(193.07,155.16) --
	(193.13,155.11) --
	(193.30,154.97) --
	(193.57,154.98) --
	(193.61,155.28) --
	(193.86,155.48) --
	(194.17,155.50) --
	(194.34,155.61) --
	(194.47,155.69) --
	(194.91,155.54) --
	(195.06,155.47) --
	(195.23,155.38) --
	(195.31,155.34) --
	(195.69,155.24) --
	(195.92,155.07) --
	(196.11,154.85) --
	(196.28,155.25) --
	(196.31,155.55) --
	(196.43,155.84) --
	(196.58,155.90) --
	(196.81,155.99) --
	(197.02,156.25) --
	(197.29,156.45) --
	(197.30,156.46) --
	(197.49,156.24) --
	(197.82,155.90) --
	(198.14,155.80) --
	(198.20,155.79) --
	(198.36,155.74) --
	(198.38,156.07) --
	(198.81,156.12) --
	(198.68,156.50) --
	(198.63,156.93) --
	(198.79,156.99) --
	(198.86,157.01) --
	(199.00,157.29) --
	(199.00,157.29) --
	(199.19,157.55) --
	(199.32,157.64) --
	(199.48,157.74) --
	(199.72,157.48) --
	(200.14,157.07) --
	(200.67,157.08) --
	(201.00,156.90) --
	(201.15,157.06) --
	(201.24,157.15) --
	(201.34,157.24) --
	(201.47,157.34) --
	(201.47,157.85) --
	(201.45,158.27) --
	(201.45,158.33) --
	(201.66,158.68) --
	(201.73,158.96) --
	(201.83,158.95) --
	(202.05,158.92) --
	(202.34,159.14) --
	(202.46,159.46) --
	(202.49,159.68) --
	(202.51,159.92) --
	(202.63,160.15) --
	(203.03,160.33) --
	(203.11,160.57) --
	(203.28,160.72) --
	(203.28,160.72) --
	(203.34,160.87) --
	(203.23,161.10) --
	(203.20,161.17) --
	(203.12,161.53) --
	(203.02,161.85) --
	(203.22,162.02) --
	(203.50,162.06) --
	(203.54,162.07) --
	(203.80,162.16) --
	(203.99,162.08) --
	(204.19,161.96) --
	(204.27,161.91) --
	(204.45,161.99) --
	(204.75,162.33) --
	(204.97,162.48) --
	(205.22,162.65) --
	(205.70,162.81) --
	(205.91,162.82) --
	(205.89,163.22) --
	(205.90,163.28) --
	(205.93,163.42) --
	(205.71,163.48) --
	(205.54,163.55) --
	(205.47,163.58) --
	(205.63,163.86) --
	(205.52,164.08) --
	(205.35,164.24) --
	(205.24,164.35) --
	(205.38,164.54) --
	(205.54,164.74) --
	(205.82,165.05) --
	(206.00,164.99) --
	(206.21,164.82) --
	(206.49,164.75) --
	(206.56,164.73) --
	(206.79,164.93) --
	(207.00,164.99) --
	(207.03,165.00) --
	(207.06,165.00) --
	(207.10,165.10) --
	(207.18,165.15) --
	(207.27,165.12) --
	(207.36,164.95) --
	(207.54,164.75) --
	(207.91,164.70) --
	(207.94,164.66) --
	(208.09,164.50) --
	(208.16,164.30) --
	(208.51,163.90) --
	(208.51,163.87) --
	(208.54,163.67) --
	(208.59,163.60) --
	(208.68,163.47) --
	(209.06,163.44) --
	(209.46,163.41) --
	(209.46,163.41) --
	(209.78,163.57) --
	(210.03,163.54) --
	(210.15,163.52) --
	(210.41,163.47) --
	(210.53,163.28) --
	(210.79,163.20) --
	(210.89,162.99) --
	(211.22,162.93) --
	(211.35,162.90) --
	(211.49,163.00) --
	(211.50,163.02) --
	(211.54,163.25) --
	(211.95,163.47) --
	(212.41,163.36) --
	(212.72,163.38) --
	(213.02,163.20) --
	(213.21,163.09) --
	(213.30,163.19) --
	(213.39,163.31) --
	(213.71,163.32) --
	(213.89,163.49) --
	(213.93,163.69) --
	(214.21,163.98) --
	(214.26,164.04) --
	(214.33,164.14) --
	(214.63,164.28) --
	(214.87,164.41) --
	(214.92,164.33) --
	(215.00,164.20) --
	(215.05,163.96) --
	(215.22,163.54) --
	(215.44,163.39) --
	(215.51,163.34) --
	(215.86,163.38) --
	(216.14,163.18) --
	(216.20,163.14) --
	(216.45,163.01) --
	(216.63,162.70) --
	(216.67,162.45) --
	(216.70,162.24) --
	(216.86,162.09) --
	(216.89,161.67) --
	(216.89,161.62) --
	(216.87,161.37) --
	(216.82,160.95) --
	(217.27,160.60) --
	(217.76,160.16) --
	(217.74,159.92) --
	(217.73,159.78) --
	(218.10,159.59) --
	(218.23,159.43) --
	(218.42,159.21) --
	(218.66,159.02) --
	(218.71,158.93) --
	(218.90,158.60) --
	(219.27,158.47) --
	(219.73,158.21) --
	(220.16,157.99) --
	(220.62,158.04) --
	(219.72,156.83) --
	(219.30,156.27) --
	(219.28,156.24) --
	(219.12,156.02) --
	(218.70,155.79) --
	(218.26,155.43) --
	(218.24,155.42) --
	(218.21,155.39) --
	(217.55,154.72) --
	(217.63,154.40) --
	(217.53,154.17) --
	(217.24,154.01) --
	(217.03,153.76) --
	(217.11,153.44) --
	(217.05,153.28) --
	(217.01,153.18) --
	(216.49,152.85) --
	(216.19,152.81) --
	(216.06,152.45) --
	(216.02,152.11) --
	(215.56,151.91) --
	(214.89,151.53) --
	(214.67,151.36) --
	(214.56,151.33) --
	(214.24,151.27) --
	(213.86,150.99) --
	(213.60,150.74) --
	(213.55,150.61) --
	(212.57,150.44) --
	(212.40,150.42) --
	(212.12,150.38) --
	(212.12,150.38) --
	(210.97,150.17) --
	(210.97,150.17) --
	(210.81,150.14) --
	(209.66,149.95) --
	(208.32,149.74) --
	(208.28,149.74) --
	(208.28,149.74) --
	(207.51,149.65) --
	(207.36,149.64) --
	(206.77,149.58) --
	(205.90,149.45) --
	(205.83,149.43) --
	(205.81,149.43) --
	(205.14,149.26) --
	(204.90,149.20) --
	(203.72,149.03) --
	(203.45,148.99) --
	(203.03,148.93) --
	(202.54,148.88) --
	(202.02,148.82) --
	(201.42,148.75) --
	(200.42,148.64) --
	(199.96,148.59) --
	(199.76,148.47) --
	(199.71,148.48) --
	(199.48,148.51) --
	(198.73,148.37) --
	(198.49,148.33) --
	(197.30,148.12) --
	(197.04,148.08) --
	(195.97,147.90) --
	(195.92,147.89) --
	(194.50,147.66) --
	(194.25,147.61) --
	(193.48,147.48) --
	(193.47,147.66) --
	(192.68,147.63) --
	(192.40,147.59) --
	(192.51,147.32) --
	(192.67,146.86) --
	(192.63,146.53) --
	(192.62,146.53) --
	(192.26,146.47) --
	(190.51,146.24) --
	(190.40,146.23) --
	(190.38,146.23) --
	(188.92,146.03) --
	(188.87,146.02) --
	(188.83,146.02) --
	(188.20,145.94) --
	(187.00,145.80) --
	(186.35,145.69) --
	(186.01,145.63) --
	(185.41,145.55) --
	(185.23,145.77) --
	(185.34,146.01) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (164.92,120.38) --
	(164.88,121.01) --
	(164.85,121.51) --
	(164.80,122.35) --
	(165.97,122.43) --
	(166.01,122.44) --
	(166.44,122.47) --
	(167.47,122.54) --
	(167.63,122.55) --
	(168.21,122.59) --
	(168.91,122.65) --
	(169.12,122.66) --
	(170.19,122.75) --
	(170.28,122.75) --
	(171.54,122.84) --
	(171.55,122.84) --
	(172.68,122.93) --
	(174.11,123.04) --
	(174.89,123.11) --
	(174.89,123.11) --
	(175.88,123.19) --
	(177.85,123.38) --
	(178.00,123.39) --
	(178.12,123.40) --
	(179.00,123.49) --
	(179.50,123.53) --
	(179.67,123.41) --
	(180.01,123.18) --
	(180.05,122.89) --
	(179.73,122.61) --
	(179.63,122.38) --
	(179.67,122.16) --
	(179.91,121.97) --
	(180.21,121.91) --
	(180.02,121.65) --
	(180.16,121.15) --
	(180.30,121.03) --
	(180.33,121.00) --
	(180.34,120.99) --
	(180.56,120.68) --
	(180.31,120.62) --
	(180.39,120.18) --
	(180.84,120.15) --
	(180.78,119.70) --
	(181.12,119.67) --
	(181.02,119.30) --
	(180.83,118.87) --
	(180.23,118.76) --
	(180.64,118.20) --
	(180.67,118.16) --
	(180.47,117.83) --
	(180.48,117.67) --
	(180.31,117.43) --
	(180.01,117.31) --
	(180.02,116.99) --
	(179.76,116.70) --
	(179.72,116.65) --
	(179.50,116.41) --
	(179.21,116.44) --
	(179.16,116.17) --
	(179.39,115.88) --
	(179.40,115.86) --
	(179.09,115.75) --
	(179.08,115.75) --
	(179.05,115.21) --
	(178.71,115.03) --
	(178.76,114.84) --
	(178.89,114.60) --
	(178.62,114.50) --
	(178.50,114.27) --
	(178.57,113.92) --
	(178.48,113.61) --
	(178.48,113.30) --
	(178.65,113.03) --
	(178.38,112.82) --
	(178.08,112.83) --
	(177.97,112.62) --
	(178.28,112.40) --
	(178.27,112.39) --
	(178.14,112.04) --
	(178.31,111.78) --
	(178.51,111.54) --
	(178.18,111.24) --
	(178.13,111.20) --
	(180.29,111.42) --
	(180.54,111.44) --
	(181.14,111.51) --
	(182.37,111.64) --
	(182.72,111.67) --
	(183.72,111.79) --
	(183.82,111.80) --
	(184.86,111.92) --
	(184.87,111.92) --
	(185.32,111.97) --
	(187.21,112.20) --
	(187.53,112.23) --
	(188.09,112.30) --
	(188.09,112.30) --
	(188.03,111.75) --
	(187.87,111.17) --
	(187.69,110.58) --
	(187.78,110.24) --
	(187.82,110.09) --
	(188.04,109.55) --
	(188.50,109.16) --
	(188.58,109.02) --
	(188.71,108.80) --
	(189.01,108.19) --
	(189.21,107.66) --
	(189.67,107.49) --
	(189.27,107.21) --
	(189.01,107.03) --
	(188.89,106.76) --
	(188.39,106.51) --
	(188.08,106.31) --
	(188.08,106.30) --
	(188.08,105.91) --
	(188.39,105.84) --
	(188.67,105.77) --
	(188.92,105.54) --
	(189.22,105.51) --
	(189.47,105.64) --
	(189.53,106.27) --
	(189.92,106.67) --
	(190.16,106.82) --
	(190.70,106.88) --
	(190.89,107.10) --
	(191.23,107.41) --
	(191.48,107.52) --
	(191.52,107.01) --
	(191.41,106.57) --
	(191.37,106.15) --
	(191.38,105.85) --
	(191.12,105.37) --
	(191.27,105.11) --
	(190.59,105.11) --
	(190.62,104.57) --
	(190.31,104.35) --
	(190.13,104.22) --
	(190.11,104.20) --
	(189.94,104.29) --
	(189.61,104.01) --
	(189.85,103.64) --
	(189.86,103.34) --
	(190.09,103.00) --
	(190.37,102.86) --
	(190.92,102.84) --
	(191.29,102.87) --
	(191.61,102.59) --
	(191.91,102.68) --
	(192.30,102.33) --
	(192.43,101.98) --
	(192.92,102.02) --
	(193.01,101.74) --
	(192.78,101.24) --
	(192.52,101.11) --
	(192.38,100.82) --
	(192.44,100.60) --
	(192.01,100.73) --
	(191.77,100.92) --
	(191.47,100.59) --
	(191.10,100.08) --
	(191.03,100.58) --
	(191.22,100.94) --
	(191.04,101.23) --
	(190.79,101.35) --
	(190.49,101.72) --
	(190.04,101.83) --
	(189.81,101.86) --
	(189.61,102.07) --
	(189.14,102.09) --
	(188.51,102.11) --
	(188.30,102.01) --
	(188.21,101.92) --
	(187.95,101.65) --
	(187.45,101.17) --
	(187.29,101.03) --
	(187.13,100.89) --
	(186.63,100.47) --
	(186.04,100.28) --
	(185.65,100.20) --
	(185.47,100.17) --
	(185.23,100.16) --
	(184.36,100.06) --
	(183.85, 99.89) --
	(183.51, 99.87) --
	(183.21, 99.92) --
	(183.13,100.21) --
	(182.76,100.52) --
	(182.44,100.53) --
	(181.93,100.59) --
	(181.57,100.74) --
	(180.92,100.85) --
	(180.59,101.13) --
	(180.89,101.34) --
	(180.93,101.54) --
	(180.92,101.54) --
	(180.55,101.68) --
	(180.37,101.84) --
	(180.45,102.00) --
	(180.17,102.29) --
	(179.83,102.09) --
	(179.69,102.25) --
	(179.43,102.42) --
	(179.38,102.63) --
	(179.34,102.79) --
	(179.01,102.99) --
	(178.78,102.96) --
	(178.85,103.38) --
	(178.60,103.64) --
	(178.23,103.63) --
	(177.86,103.45) --
	(177.64,103.29) --
	(177.60,103.07) --
	(177.57,102.82) --
	(177.95,102.67) --
	(178.46,102.56) --
	(178.19,102.05) --
	(177.92,101.93) --
	(177.40,102.15) --
	(176.76,102.42) --
	(176.69,102.44) --
	(176.57,102.48) --
	(176.07,102.41) --
	(175.60,102.11) --
	(175.22,102.03) --
	(174.75,102.08) --
	(174.41,102.14) --
	(173.90,102.19) --
	(173.64,102.24) --
	(173.27,102.31) --
	(172.20,102.67) --
	(171.58,102.88) --
	(171.06,103.00) --
	(170.58,103.09) --
	(169.95,103.07) --
	(169.34,102.97) --
	(168.67,102.90) --
	(167.60,102.66) --
	(167.30,102.51) --
	(167.10,102.34) --
	(166.96,102.54) --
	(166.80,102.75) --
	(166.58,102.99) --
	(166.86,103.30) --
	(166.96,103.43) --
	(167.07,103.57) --
	(167.17,103.94) --
	(167.49,104.37) --
	(167.67,104.57) --
	(167.68,104.59) --
	(167.66,104.94) --
	(167.63,105.31) --
	(167.56,105.61) --
	(167.57,105.73) --
	(167.58,105.92) --
	(167.28,106.22) --
	(167.33,106.63) --
	(167.37,106.67) --
	(167.54,106.85) --
	(167.48,107.31) --
	(167.36,107.53) --
	(167.58,107.84) --
	(167.56,108.03) --
	(167.83,108.38) --
	(167.87,108.74) --
	(168.10,109.15) --
	(168.13,109.55) --
	(168.15,109.60) --
	(168.26,109.90) --
	(168.14,110.15) --
	(168.18,110.40) --
	(168.20,110.66) --
	(168.13,111.13) --
	(168.13,111.47) --
	(168.04,111.46) --
	(167.79,111.43) --
	(167.78,111.43) --
	(167.69,111.88) --
	(167.35,112.11) --
	(167.36,112.56) --
	(167.19,112.87) --
	(166.90,113.09) --
	(167.01,113.32) --
	(166.68,113.43) --
	(166.41,113.77) --
	(166.49,114.00) --
	(166.53,114.47) --
	(166.23,115.09) --
	(166.09,115.31) --
	(165.91,115.60) --
	(165.55,115.77) --
	(165.26,116.08) --
	(165.19,116.15) --
	(165.13,117.03) --
	(165.11,117.38) --
	(165.05,118.39) --
	(165.04,118.56) --
	(164.97,119.60) --
	(164.92,120.38) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (254.87,217.99) --
	(254.90,218.22) --
	(255.18,218.24) --
	(255.40,218.09) --
	(255.60,217.79) --
	(255.80,217.84) --
	(255.76,218.07) --
	(255.74,218.16) --
	(255.77,218.34) --
	(255.66,218.49) --
	(255.64,218.72) --
	(255.51,218.83) --
	(255.62,219.07) --
	(255.73,219.09) --
	(255.89,218.97) --
	(256.10,219.02) --
	(256.30,219.02) --
	(256.20,219.27) --
	(255.99,219.36) --
	(255.67,219.62) --
	(255.69,219.98) --
	(255.77,220.24) --
	(255.92,220.51) --
	(255.99,220.79) --
	(255.99,220.79) --
	(256.32,221.16) --
	(256.50,221.43) --
	(256.26,221.68) --
	(256.29,221.84) --
	(256.45,222.20) --
	(256.64,222.52) --
	(256.57,222.78) --
	(256.45,222.93) --
	(256.27,222.85) --
	(256.23,223.08) --
	(256.13,223.17) --
	(256.07,223.43) --
	(256.14,223.73) --
	(256.15,224.01) --
	(255.86,224.18) --
	(255.86,224.58) --
	(255.86,224.83) --
	(255.93,224.96) --
	(255.85,225.14) --
	(255.96,225.38) --
	(256.07,225.58) --
	(256.16,225.79) --
	(256.22,225.94) --
	(256.01,226.82) --
	(255.83,227.56) --
	(256.10,228.87) --
	(256.48,230.69) --
	(256.67,231.61) --
	(257.00,233.13) --
	(257.25,233.20) --
	(257.47,233.19) --
	(257.76,233.22) --
	(257.81,232.94) --
	(258.17,232.20) --
	(258.52,232.13) --
	(258.85,232.04) --
	(259.13,232.41) --
	(259.54,232.76) --
	(259.79,232.92) --
	(259.77,233.13) --
	(260.04,233.34) --
	(260.24,233.36) --
	(260.54,233.53) --
	(260.42,233.71) --
	(260.44,233.91) --
	(260.79,234.05) --
	(261.06,234.07) --
	(261.31,234.01) --
	(261.68,233.88) --
	(262.13,233.71) --
	(262.35,233.66) --
	(262.77,233.32) --
	(263.27,233.18) --
	(263.93,231.64) --
	(264.41,230.54) --
	(265.21,228.71) --
	(265.80,227.34) --
	(266.05,226.77) --
	(266.21,226.71) --
	(266.12,226.34) --
	(266.37,226.18) --
	(266.33,225.84) --
	(266.54,225.59) --
	(266.58,225.25) --
	(266.59,225.25) --
	(266.94,225.41) --
	(267.19,225.19) --
	(267.38,225.21) --
	(267.81,225.23) --
	(268.09,225.41) --
	(268.29,225.28) --
	(268.49,224.89) --
	(268.27,224.76) --
	(268.35,224.49) --
	(268.76,224.14) --
	(268.81,223.67) --
	(268.81,223.45) --
	(268.98,223.34) --
	(269.43,222.95) --
	(269.70,222.88) --
	(269.81,223.07) --
	(269.80,223.37) --
	(270.11,223.37) --
	(270.29,223.39) --
	(270.61,223.19) --
	(270.80,222.98) --
	(270.92,222.77) --
	(271.33,222.34) --
	(271.61,222.22) --
	(271.71,221.90) --
	(271.95,221.79) --
	(271.78,221.38) --
	(271.66,221.15) --
	(271.58,220.87) --
	(271.48,220.52) --
	(271.29,220.27) --
	(271.15,219.95) --
	(270.80,219.97) --
	(270.73,219.79) --
	(270.54,219.69) --
	(270.48,219.37) --
	(270.48,219.05) --
	(270.62,218.89) --
	(270.44,218.49) --
	(270.09,218.73) --
	(269.92,218.92) --
	(269.77,218.69) --
	(269.45,218.50) --
	(269.35,218.25) --
	(269.39,217.96) --
	(269.27,217.74) --
	(269.09,217.78) --
	(269.07,217.74) --
	(268.98,217.57) --
	(268.83,217.53) --
	(268.83,217.13) --
	(268.54,217.23) --
	(268.40,217.32) --
	(268.18,217.14) --
	(268.35,216.90) --
	(268.33,216.75) --
	(268.27,216.46) --
	(268.59,216.32) --
	(268.04,216.14) --
	(268.10,215.91) --
	(268.24,215.37) --
	(267.80,215.24) --
	(267.58,215.04) --
	(267.49,214.94) --
	(267.32,214.74) --
	(267.34,214.34) --
	(267.19,214.23) --
	(266.98,214.63) --
	(266.58,214.34) --
	(266.28,214.00) --
	(266.04,214.24) --
	(265.80,214.50) --
	(265.92,214.74) --
	(265.63,214.92) --
	(265.53,214.98) --
	(265.23,214.93) --
	(265.15,214.92) --
	(265.23,214.54) --
	(265.24,214.27) --
	(265.53,214.04) --
	(265.48,213.76) --
	(265.65,213.61) --
	(265.59,213.36) --
	(265.37,213.29) --
	(265.19,213.22) --
	(265.17,212.84) --
	(265.05,212.78) --
	(264.99,212.49) --
	(264.88,212.29) --
	(264.61,212.59) --
	(264.45,212.69) --
	(264.37,212.75) --
	(264.33,212.51) --
	(264.29,212.40) --
	(264.19,211.88) --
	(263.99,211.83) --
	(263.93,211.68) --
	(263.68,211.45) --
	(263.52,211.33) --
	(263.44,211.28) --
	(263.40,210.94) --
	(263.22,210.76) --
	(263.17,210.56) --
	(263.08,210.55) --
	(262.93,210.85) --
	(262.81,210.85) --
	(262.68,210.86) --
	(262.47,210.57) --
	(262.48,210.35) --
	(262.22,210.27) --
	(262.19,210.25) --
	(262.18,210.06) --
	(262.18,209.97) --
	(261.88,209.88) --
	(261.86,209.67) --
	(261.86,209.34) --
	(261.98,209.14) --
	(261.86,208.97) --
	(261.59,208.78) --
	(261.51,208.75) --
	(261.42,208.73) --
	(261.41,208.44) --
	(261.71,208.37) --
	(261.58,208.02) --
	(261.57,207.87) --
	(261.56,207.66) --
	(261.40,207.47) --
	(261.36,207.45) --
	(261.18,207.41) --
	(261.14,207.32) --
	(261.08,207.22) --
	(261.07,206.87) --
	(261.19,206.64) --
	(261.21,206.61) --
	(261.25,206.24) --
	(261.20,206.03) --
	(261.15,205.62) --
	(261.03,205.46) --
	(260.77,205.50) --
	(260.42,205.65) --
	(260.38,205.67) --
	(260.28,205.97) --
	(260.28,205.97) --
	(260.25,206.21) --
	(259.90,206.42) --
	(259.57,206.66) --
	(259.22,206.86) --
	(259.17,207.19) --
	(259.11,207.46) --
	(259.05,207.68) --
	(258.95,207.84) --
	(258.85,208.00) --
	(258.75,208.25) --
	(258.54,208.75) --
	(258.32,209.27) --
	(258.21,209.54) --
	(257.63,210.99) --
	(257.25,211.94) --
	(257.18,212.09) --
	(257.14,212.18) --
	(257.05,212.41) --
	(256.81,212.97) --
	(256.67,213.31) --
	(256.11,214.66) --
	(255.46,216.16) --
	(254.70,217.88) --
	(254.87,217.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (266.55,213.30) --
	(266.78,213.03) --
	(266.73,212.70) --
	(266.43,212.79) --
	(266.40,213.11) --
	(266.55,213.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (229.44,172.67) --
	(229.20,173.81) --
	(229.58,173.91) --
	(231.14,174.32) --
	(231.66,174.46) --
	(232.20,174.60) --
	(232.58,174.70) --
	(234.13,175.11) --
	(234.29,175.16) --
	(234.30,175.16) --
	(235.39,175.46) --
	(235.49,175.49) --
	(236.87,175.86) --
	(238.21,176.23) --
	(238.21,176.23) --
	(238.25,176.24) --
	(239.23,176.52) --
	(239.34,176.55) --
	(240.31,176.83) --
	(240.34,176.84) --
	(241.25,177.11) --
	(241.57,177.21) --
	(242.22,177.40) --
	(242.89,177.60) --
	(243.69,177.84) --
	(243.72,177.85) --
	(243.72,177.85) --
	(244.15,177.98) --
	(245.69,178.45) --
	(246.36,176.44) --
	(246.36,176.44) --
	(246.53,175.98) --
	(246.63,175.69) --
	(246.84,175.09) --
	(247.48,173.27) --
	(247.87,172.14) --
	(247.87,172.14) --
	(248.02,171.71) --
	(248.05,171.61) --
	(248.22,171.13) --
	(249.20,171.39) --
	(249.83,171.57) --
	(250.53,171.78) --
	(251.15,171.98) --
	(251.20,171.18) --
	(251.14,171.08) --
	(251.11,170.48) --
	(251.11,169.90) --
	(251.09,169.68) --
	(250.99,169.20) --
	(249.31,168.47) --
	(249.17,168.15) --
	(248.90,168.20) --
	(248.62,168.12) --
	(248.36,167.70) --
	(248.21,167.64) --
	(248.09,167.98) --
	(248.17,168.41) --
	(248.13,168.54) --
	(248.04,168.77) --
	(247.67,168.81) --
	(247.54,169.17) --
	(247.88,169.36) --
	(247.80,169.46) --
	(247.70,169.57) --
	(247.53,169.55) --
	(247.43,169.54) --
	(247.00,169.44) --
	(247.14,169.05) --
	(247.33,168.69) --
	(247.43,168.44) --
	(247.22,168.43) --
	(246.95,168.60) --
	(246.87,169.00) --
	(246.59,169.17) --
	(246.10,169.50) --
	(245.89,169.56) --
	(245.86,169.79) --
	(245.66,169.99) --
	(245.26,170.44) --
	(245.45,170.81) --
	(245.35,170.96) --
	(245.33,171.21) --
	(245.54,171.30) --
	(245.67,171.32) --
	(245.84,171.37) --
	(245.77,171.54) --
	(245.70,171.73) --
	(245.59,171.68) --
	(245.35,171.88) --
	(245.18,171.83) --
	(245.02,171.57) --
	(244.89,171.57) --
	(244.86,171.84) --
	(244.59,171.93) --
	(244.59,172.13) --
	(244.89,172.28) --
	(244.97,172.65) --
	(245.27,172.49) --
	(245.37,172.63) --
	(245.30,172.78) --
	(245.20,172.99) --
	(245.15,173.20) --
	(244.94,173.13) --
	(244.67,172.94) --
	(244.68,172.62) --
	(244.50,172.51) --
	(244.42,173.05) --
	(244.49,173.50) --
	(244.53,173.72) --
	(244.71,173.71) --
	(244.88,173.69) --
	(244.75,174.12) --
	(244.65,174.27) --
	(244.46,174.38) --
	(244.51,174.83) --
	(244.56,175.21) --
	(244.66,175.42) --
	(244.68,175.67) --
	(244.84,175.95) --
	(245.03,176.10) --
	(245.11,176.17) --
	(245.23,176.34) --
	(245.14,176.56) --
	(245.03,176.52) --
	(244.93,176.49) --
	(244.63,176.09) --
	(244.36,175.68) --
	(244.12,175.28) --
	(244.04,175.07) --
	(243.97,174.90) --
	(243.80,174.73) --
	(243.70,174.54) --
	(243.53,174.49) --
	(243.38,174.44) --
	(243.36,174.40) --
	(243.30,174.24) --
	(243.81,174.10) --
	(243.92,173.81) --
	(243.99,173.58) --
	(244.16,173.43) --
	(243.96,173.19) --
	(243.90,173.01) --
	(244.02,172.94) --
	(243.99,172.72) --
	(243.98,172.68) --
	(243.93,172.56) --
	(243.87,172.32) --
	(244.01,172.28) --
	(243.92,171.93) --
	(243.83,171.71) --
	(244.03,171.56) --
	(244.04,171.49) --
	(244.11,171.20) --
	(244.27,170.94) --
	(244.36,170.48) --
	(244.57,170.18) --
	(244.82,169.99) --
	(245.17,169.76) --
	(245.24,169.60) --
	(245.25,169.34) --
	(245.25,169.28) --
	(245.40,169.23) --
	(245.41,168.87) --
	(245.69,168.56) --
	(245.91,168.37) --
	(245.92,168.12) --
	(246.06,167.76) --
	(245.76,167.95) --
	(245.43,168.11) --
	(245.21,168.02) --
	(244.88,168.16) --
	(244.55,168.45) --
	(244.14,168.46) --
	(243.84,168.38) --
	(243.51,168.39) --
	(243.41,168.40) --
	(243.22,168.42) --
	(242.89,168.59) --
	(242.59,168.73) --
	(242.35,169.14) --
	(242.25,169.26) --
	(242.01,169.06) --
	(241.82,168.92) --
	(241.46,168.62) --
	(241.16,168.89) --
	(241.06,169.51) --
	(241.25,169.96) --
	(241.47,170.11) --
	(241.43,170.24) --
	(241.36,170.46) --
	(241.53,170.71) --
	(241.55,170.74) --
	(241.67,170.78) --
	(241.68,170.96) --
	(241.67,171.01) --
	(241.61,171.24) --
	(241.60,171.28) --
	(241.80,171.63) --
	(242.03,172.05) --
	(241.49,172.36) --
	(241.27,172.49) --
	(241.01,172.02) --
	(241.01,172.02) --
	(240.84,172.16) --
	(240.59,172.11) --
	(240.34,172.16) --
	(240.29,172.40) --
	(240.29,172.40) --
	(239.97,172.47) --
	(239.87,172.47) --
	(239.73,172.47) --
	(239.24,172.42) --
	(239.11,172.57) --
	(238.92,172.61) --
	(238.85,172.85) --
	(238.97,173.04) --
	(239.03,173.27) --
	(239.03,173.27) --
	(238.82,173.42) --
	(238.52,173.51) --
	(238.33,173.60) --
	(237.95,173.59) --
	(237.90,173.58) --
	(237.71,173.55) --
	(237.54,173.71) --
	(237.49,174.00) --
	(237.11,174.37) --
	(237.02,174.50) --
	(236.92,174.63) --
	(236.80,174.99) --
	(236.34,174.99) --
	(235.99,174.85) --
	(235.86,174.94) --
	(235.54,175.17) --
	(234.92,174.93) --
	(234.57,174.65) --
	(234.48,174.61) --
	(234.26,174.52) --
	(234.10,174.10) --
	(234.06,173.85) --
	(234.02,173.84) --
	(233.47,173.72) --
	(233.16,173.72) --
	(232.91,173.73) --
	(232.68,174.01) --
	(232.50,174.14) --
	(232.26,173.55) --
	(231.96,173.00) --
	(231.95,172.74) --
	(231.54,172.85) --
	(231.40,172.81) --
	(231.29,172.78) --
	(231.06,172.26) --
	(230.73,171.71) --
	(230.66,171.58) --
	(230.39,171.31) --
	(230.14,170.93) --
	(229.89,170.73) --
	(229.70,171.55) --
	(229.44,172.67) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (247.49,168.19) --
	(247.67,168.04) --
	(247.76,167.64) --
	(247.45,167.65) --
	(247.34,168.07) --
	(247.49,168.19) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (251.18,198.26) --
	(251.13,199.04) --
	(251.09,199.76) --
	(251.61,199.93) --
	(252.11,200.09) --
	(252.13,200.09) --
	(252.42,200.19) --
	(252.50,200.21) --
	(252.51,200.21) --
	(252.78,200.30) --
	(253.01,200.37) --
	(254.24,200.76) --
	(254.48,200.84) --
	(254.52,200.85) --
	(254.68,200.90) --
	(255.22,201.07) --
	(255.56,201.18) --
	(255.89,201.28) --
	(255.95,201.30) --
	(256.07,201.34) --
	(256.71,201.55) --
	(256.84,201.59) --
	(257.23,201.72) --
	(257.37,201.76) --
	(257.48,201.80) --
	(257.94,201.95) --
	(259.13,202.35) --
	(259.37,202.43) --
	(259.44,202.72) --
	(259.45,202.72) --
	(259.49,202.74) --
	(259.75,202.85) --
	(259.62,203.15) --
	(259.72,203.35) --
	(259.86,203.38) --
	(260.09,203.43) --
	(260.10,203.60) --
	(260.11,203.79) --
	(260.36,203.94) --
	(260.47,204.09) --
	(260.77,204.11) --
	(260.96,204.20) --
	(261.20,203.69) --
	(261.49,203.33) --
	(261.75,203.16) --
	(261.96,203.20) --
	(262.06,203.41) --
	(262.26,203.41) --
	(262.38,203.18) --
	(262.24,202.77) --
	(262.07,202.68) --
	(261.67,202.42) --
	(261.51,202.28) --
	(261.69,201.95) --
	(261.52,201.76) --
	(261.51,201.62) --
	(261.51,201.54) --
	(261.50,201.47) --
	(261.33,201.39) --
	(261.22,201.34) --
	(261.23,201.31) --
	(261.40,200.95) --
	(261.39,200.94) --
	(261.39,200.87) --
	(261.37,200.72) --
	(261.41,200.67) --
	(261.61,200.46) --
	(261.66,200.57) --
	(261.74,200.75) --
	(261.90,200.78) --
	(262.09,200.64) --
	(262.16,200.64) --
	(262.38,200.66) --
	(262.42,200.64) --
	(262.71,200.50) --
	(263.06,200.12) --
	(263.10,200.09) --
	(263.36,199.89) --
	(263.42,199.68) --
	(263.36,199.39) --
	(263.52,199.15) --
	(263.79,199.13) --
	(263.87,199.22) --
	(264.09,199.09) --
	(264.30,198.78) --
	(264.33,198.51) --
	(264.36,198.49) --
	(264.61,198.34) --
	(264.87,198.30) --
	(265.40,198.40) --
	(265.65,198.40) --
	(265.84,198.61) --
	(266.20,198.86) --
	(266.54,199.18) --
	(266.58,199.34) --
	(266.48,199.59) --
	(266.15,199.68) --
	(266.01,199.98) --
	(265.81,200.39) --
	(265.51,200.36) --
	(265.35,200.26) --
	(265.03,200.42) --
	(265.23,200.62) --
	(265.27,200.66) --
	(265.41,200.77) --
	(265.84,200.75) --
	(266.21,200.46) --
	(266.38,200.17) --
	(266.45,200.06) --
	(266.86,199.46) --
	(267.15,198.79) --
	(267.28,198.38) --
	(267.29,197.91) --
	(267.11,197.79) --
	(266.95,198.23) --
	(266.86,198.54) --
	(266.67,198.42) --
	(266.27,198.17) --
	(265.88,197.80) --
	(265.63,197.79) --
	(265.35,197.52) --
	(265.20,197.36) --
	(265.14,197.12) --
	(264.81,196.93) --
	(264.48,196.60) --
	(264.43,196.54) --
	(264.21,196.28) --
	(264.06,195.96) --
	(263.81,195.74) --
	(263.47,195.49) --
	(263.43,195.78) --
	(263.88,196.23) --
	(264.12,196.63) --
	(264.21,196.76) --
	(264.13,197.02) --
	(264.02,197.06) --
	(263.77,197.13) --
	(263.75,197.14) --
	(263.68,196.84) --
	(263.64,196.71) --
	(263.50,196.68) --
	(263.48,196.67) --
	(263.29,196.53) --
	(263.28,196.53) --
	(263.22,196.27) --
	(263.12,196.03) --
	(262.97,195.92) --
	(262.92,195.88) --
	(262.68,195.86) --
	(262.56,195.73) --
	(262.27,196.32) --
	(262.18,196.66) --
	(261.88,196.65) --
	(261.84,196.68) --
	(261.80,196.72) --
	(261.45,196.99) --
	(261.16,197.05) --
	(261.10,197.06) --
	(260.96,197.33) --
	(260.83,197.69) --
	(260.66,197.62) --
	(260.61,197.75) --
	(260.54,197.97) --
	(260.47,198.16) --
	(260.40,198.36) --
	(260.08,198.22) --
	(259.92,198.16) --
	(259.66,198.05) --
	(259.53,198.00) --
	(259.47,197.97) --
	(258.67,197.65) --
	(258.64,197.73) --
	(258.28,197.61) --
	(257.85,197.47) --
	(257.36,197.30) --
	(257.22,197.25) --
	(256.95,197.16) --
	(256.45,196.99) --
	(256.12,196.88) --
	(255.64,196.72) --
	(255.56,196.69) --
	(255.23,196.55) --
	(254.69,196.39) --
	(254.62,196.15) --
	(254.59,196.13) --
	(254.45,196.06) --
	(254.22,196.23) --
	(253.57,196.02) --
	(253.53,196.00) --
	(253.34,195.94) --
	(253.03,195.85) --
	(252.58,195.71) --
	(251.49,195.37) --
	(251.47,195.39) --
	(251.33,195.55) --
	(251.24,197.25) --
	(251.18,198.26) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (264.36,195.55) --
	(264.50,196.10) --
	(264.76,196.47) --
	(265.04,196.38) --
	(265.33,196.31) --
	(265.48,196.33) --
	(265.69,195.98) --
	(265.15,195.74) --
	(264.68,195.52) --
	(264.44,195.17) --
	(264.33,194.78) --
	(264.14,195.14) --
	(264.06,195.35) --
	(264.36,195.55) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (267.31,196.38) --
	(267.28,196.85) --
	(267.62,196.76) --
	(267.92,196.26) --
	(267.75,196.01) --
	(267.40,195.90) --
	(266.90,195.75) --
	(266.50,196.01) --
	(266.84,196.16) --
	(267.31,196.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (194.90,181.31) --
	(195.01,181.64) --
	(195.35,182.37) --
	(195.38,182.44) --
	(195.56,183.34) --
	(195.57,183.50) --
	(195.61,184.25) --
	(195.57,184.80) --
	(195.56,184.89) --
	(195.53,185.62) --
	(195.52,185.65) --
	(195.38,186.34) --
	(195.22,186.96) --
	(195.00,187.51) --
	(194.88,187.71) --
	(194.62,188.14) --
	(194.08,188.94) --
	(193.81,189.47) --
	(193.70,189.70) --
	(193.59,189.95) --
	(193.30,190.38) --
	(193.20,190.68) --
	(193.28,191.03) --
	(193.49,191.52) --
	(193.48,191.81) --
	(193.48,191.94) --
	(193.33,192.40) --
	(193.21,192.70) --
	(193.21,192.70) --
	(192.99,192.98) --
	(192.90,193.19) --
	(193.10,193.48) --
	(193.20,193.62) --
	(193.31,193.98) --
	(193.32,194.01) --
	(193.43,194.34) --
	(193.66,195.10) --
	(193.68,195.45) --
	(193.61,195.94) --
	(193.62,196.16) --
	(193.64,196.47) --
	(193.42,196.93) --
	(193.39,197.24) --
	(193.73,197.48) --
	(194.02,197.62) --
	(194.03,197.85) --
	(194.04,198.12) --
	(193.97,198.66) --
	(194.31,198.69) --
	(194.45,199.10) --
	(194.81,198.97) --
	(195.08,199.27) --
	(195.14,199.74) --
	(195.37,200.03) --
	(195.49,200.54) --
	(195.79,200.84) --
	(195.91,200.66) --
	(195.91,199.83) --
	(195.98,199.74) --
	(196.18,199.44) --
	(196.35,199.58) --
	(196.51,199.77) --
	(196.69,199.99) --
	(196.69,200.33) --
	(196.54,200.79) --
	(196.53,200.96) --
	(196.48,201.34) --
	(196.75,201.67) --
	(197.12,202.02) --
	(197.53,202.11) --
	(197.71,202.15) --
	(198.09,202.30) --
	(198.25,202.53) --
	(197.94,202.60) --
	(197.68,202.60) --
	(197.30,203.05) --
	(197.20,203.33) --
	(197.37,203.80) --
	(197.69,204.15) --
	(197.43,204.56) --
	(198.05,204.63) --
	(198.40,204.92) --
	(198.57,204.90) --
	(198.63,204.90) --
	(199.41,204.56) --
	(199.85,204.35) --
	(200.03,204.50) --
	(200.38,204.53) --
	(200.92,204.40) --
	(200.99,204.39) --
	(201.35,204.06) --
	(201.55,203.73) --
	(201.96,203.77) --
	(202.34,203.81) --
	(202.68,203.57) --
	(203.33,203.46) --
	(203.79,203.28) --
	(204.25,203.40) --
	(204.78,203.00) --
	(204.76,202.70) --
	(204.87,202.60) --
	(205.24,202.26) --
	(205.59,201.62) --
	(205.26,201.64) --
	(204.98,201.77) --
	(204.82,201.61) --
	(204.91,201.31) --
	(204.97,200.95) --
	(205.40,200.70) --
	(205.55,200.70) --
	(205.59,200.57) --
	(205.80,199.99) --
	(205.97,199.59) --
	(205.91,199.08) --
	(206.02,198.49) --
	(206.05,198.34) --
	(206.16,197.40) --
	(205.92,197.16) --
	(205.79,196.91) --
	(205.45,196.81) --
	(205.40,196.19) --
	(205.39,196.14) --
	(205.44,195.53) --
	(205.06,195.33) --
	(205.06,195.03) --
	(204.66,194.92) --
	(204.34,194.71) --
	(204.27,194.37) --
	(204.25,194.27) --
	(204.30,193.55) --
	(204.27,193.29) --
	(204.51,192.94) --
	(204.90,193.03) --
	(205.34,192.81) --
	(205.50,192.70) --
	(205.58,192.65) --
	(206.09,193.56) --
	(206.14,193.66) --
	(206.16,193.73) --
	(206.21,194.05) --
	(206.30,194.64) --
	(206.37,194.87) --
	(206.88,195.09) --
	(206.92,195.32) --
	(207.44,195.55) --
	(207.78,195.77) --
	(207.84,195.96) --
	(208.22,196.19) --
	(208.85,196.04) --
	(209.30,195.67) --
	(209.78,195.04) --
	(209.98,194.52) --
	(210.07,194.23) --
	(210.27,193.59) --
	(210.70,192.68) --
	(211.02,191.52) --
	(211.17,191.20) --
	(211.34,190.82) --
	(211.77,190.31) --
	(211.78,189.98) --
	(211.69,189.55) --
	(211.86,188.80) --
	(211.83,188.02) --
	(211.61,187.45) --
	(211.24,187.17) --
	(211.00,187.73) --
	(211.24,188.04) --
	(210.92,188.06) --
	(210.57,187.69) --
	(210.76,187.55) --
	(210.85,187.35) --
	(210.43,187.12) --
	(210.43,187.11) --
	(210.43,187.07) --
	(210.48,186.70) --
	(210.49,186.56) --
	(210.49,186.56) --
	(210.38,185.92) --
	(210.28,185.85) --
	(210.12,185.74) --
	(209.70,185.39) --
	(209.70,185.36) --
	(209.69,185.02) --
	(209.68,184.66) --
	(209.78,184.14) --
	(209.60,183.88) --
	(209.58,183.76) --
	(209.54,183.47) --
	(209.37,183.12) --
	(209.13,182.99) --
	(209.12,182.70) --
	(208.91,182.49) --
	(208.76,182.18) --
	(208.92,181.79) --
	(208.80,181.72) --
	(208.22,181.58) --
	(207.44,181.38) --
	(207.44,181.38) --
	(206.92,181.26) --
	(205.80,180.99) --
	(204.81,180.76) --
	(204.63,180.72) --
	(204.46,180.68) --
	(202.84,180.32) --
	(202.77,180.70) --
	(202.68,180.69) --
	(201.03,180.38) --
	(200.87,180.35) --
	(200.61,180.30) --
	(198.97,180.00) --
	(198.39,179.90) --
	(198.39,179.90) --
	(197.18,179.69) --
	(196.45,179.57) --
	(196.45,179.57) --
	(195.22,179.36) --
	(195.12,179.34) --
	(194.60,179.25) --
	(194.59,179.25) --
	(193.77,179.12) --
	(194.29,179.67) --
	(194.63,180.24) --
	(194.90,181.31) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (175.71,206.76) --
	(176.18,207.26) --
	(176.30,207.43) --
	(176.48,207.69) --
	(176.92,207.91) --
	(177.25,207.92) --
	(177.54,208.00) --
	(177.83,208.10) --
	(178.17,208.16) --
	(178.88,208.68) --
	(179.17,209.16) --
	(179.63,209.32) --
	(179.90,209.41) --
	(179.99,209.57) --
	(180.02,209.63) --
	(180.11,210.00) --
	(180.38,210.29) --
	(180.80,210.74) --
	(181.23,211.03) --
	(181.49,211.34) --
	(181.53,211.39) --
	(181.80,211.91) --
	(182.29,212.30) --
	(182.54,212.50) --
	(183.06,212.70) --
	(183.69,212.85) --
	(184.21,212.90) --
	(184.72,212.87) --
	(185.11,212.74) --
	(185.09,212.51) --
	(184.29,212.41) --
	(183.72,212.31) --
	(183.76,211.98) --
	(183.49,211.76) --
	(183.21,211.44) --
	(182.86,211.07) --
	(182.84,211.01) --
	(182.73,210.62) --
	(182.38,210.20) --
	(182.26,209.72) --
	(182.09,209.31) --
	(182.05,209.18) --
	(182.02,208.73) --
	(182.43,208.93) --
	(182.90,209.35) --
	(183.28,209.63) --
	(183.65,209.39) --
	(183.74,209.40) --
	(184.33,209.44) --
	(184.87,209.32) --
	(185.27,209.17) --
	(185.70,208.87) --
	(185.85,208.51) --
	(186.21,208.11) --
	(186.78,207.79) --
	(186.91,207.36) --
	(187.71,207.43) --
	(187.94,207.52) --
	(188.49,207.73) --
	(188.86,207.42) --
	(189.26,207.38) --
	(189.48,207.60) --
	(189.62,208.10) --
	(189.93,208.02) --
	(190.26,207.79) --
	(190.60,208.24) --
	(191.61,209.05) --
	(191.79,209.20) --
	(192.38,209.31) --
	(192.90,209.48) --
	(192.99,209.51) --
	(194.47,209.73) --
	(195.31,210.33) --
	(195.38,210.36) --
	(195.64,210.46) --
	(196.47,210.68) --
	(196.33,210.04) --
	(196.47,209.31) --
	(196.80,208.89) --
	(197.30,208.89) --
	(197.97,209.19) --
	(198.30,209.06) --
	(198.79,209.05) --
	(198.89,209.24) --
	(199.02,209.48) --
	(199.55,209.53) --
	(199.89,209.89) --
	(200.23,209.82) --
	(200.26,209.53) --
	(200.32,208.93) --
	(200.63,208.27) --
	(200.61,208.17) --
	(200.66,207.77) --
	(201.07,207.59) --
	(201.35,207.33) --
	(201.78,207.17) --
	(201.97,207.62) --
	(202.37,207.66) --
	(202.88,207.70) --
	(203.49,207.24) --
	(203.40,206.73) --
	(203.16,206.67) --
	(202.82,206.78) --
	(202.24,206.61) --
	(201.75,206.69) --
	(201.05,206.58) --
	(200.91,206.53) --
	(200.34,206.34) --
	(199.87,206.10) --
	(199.39,206.29) --
	(199.06,206.04) --
	(198.79,206.01) --
	(198.42,205.66) --
	(198.60,205.33) --
	(198.23,205.33) --
	(197.63,205.66) --
	(197.19,206.04) --
	(196.53,206.20) --
	(196.04,206.20) --
	(195.55,206.21) --
	(194.89,206.07) --
	(194.55,205.41) --
	(194.37,205.24) --
	(193.88,205.27) --
	(193.69,205.04) --
	(193.52,204.83) --
	(192.81,204.99) --
	(191.98,204.70) --
	(191.80,204.00) --
	(191.50,203.50) --
	(191.42,203.42) --
	(191.12,203.11) --
	(190.90,202.53) --
	(190.89,202.04) --
	(190.51,202.40) --
	(190.46,202.89) --
	(190.66,203.18) --
	(190.05,203.57) --
	(189.87,202.98) --
	(189.39,202.60) --
	(188.90,202.80) --
	(188.53,202.39) --
	(188.30,201.67) --
	(188.20,201.35) --
	(188.03,200.74) --
	(187.67,199.86) --
	(187.40,199.31) --
	(187.31,198.70) --
	(187.06,198.73) --
	(186.82,198.96) --
	(186.58,199.21) --
	(186.66,199.52) --
	(186.78,199.98) --
	(186.78,200.30) --
	(186.55,200.36) --
	(186.39,200.16) --
	(186.19,200.12) --
	(185.92,200.08) --
	(185.91,200.32) --
	(185.91,200.64) --
	(186.05,200.84) --
	(186.01,201.15) --
	(186.04,201.46) --
	(186.05,201.68) --
	(185.81,201.91) --
	(185.97,202.07) --
	(185.84,202.23) --
	(185.71,202.33) --
	(185.48,202.49) --
	(185.11,202.49) --
	(184.96,202.66) --
	(184.75,202.55) --
	(184.72,202.56) --
	(184.50,202.61) --
	(184.36,202.73) --
	(184.56,203.10) --
	(184.35,203.35) --
	(184.34,203.35) --
	(184.06,203.46) --
	(183.76,203.52) --
	(183.50,203.46) --
	(183.18,203.61) --
	(183.07,203.52) --
	(182.54,203.70) --
	(182.27,203.62) --
	(182.21,203.46) --
	(182.02,203.43) --
	(181.91,203.56) --
	(181.90,203.56) --
	(181.65,203.61) --
	(181.35,203.53) --
	(180.81,203.77) --
	(180.54,203.88) --
	(180.09,204.08) --
	(177.73,204.41) --
	(176.47,204.59) --
	(175.65,204.72) --
	(175.43,205.20) --
	(175.13,205.66) --
	(174.82,205.73) --
	(174.61,205.92) --
	(174.39,205.77) --
	(174.24,205.95) --
	(174.58,206.25) --
	(174.94,206.40) --
	(175.71,206.76) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (179.12,215.52) --
	(179.29,215.64) --
	(179.58,215.82) --
	(179.90,216.14) --
	(180.24,216.47) --
	(180.56,216.68) --
	(181.02,216.97) --
	(181.05,216.70) --
	(180.61,216.24) --
	(180.55,215.85) --
	(180.03,215.50) --
	(179.52,215.24) --
	(179.39,214.83) --
	(178.84,214.47) --
	(178.41,214.22) --
	(178.21,214.35) --
	(177.97,214.48) --
	(178.08,214.69) --
	(178.23,214.88) --
	(178.83,215.31) --
	(179.12,215.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (195.92,204.63) --
	(195.91,204.33) --
	(195.55,203.19) --
	(195.36,203.01) --
	(195.09,203.04) --
	(194.66,203.66) --
	(194.60,203.89) --
	(194.80,203.97) --
	(195.23,204.58) --
	(195.92,204.63) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (194.01,200.15) --
	(194.20,199.99) --
	(194.16,199.63) --
	(193.79,199.12) --
	(193.47,199.14) --
	(193.50,199.39) --
	(193.77,200.16) --
	(194.01,200.15) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (200.14,205.16) --
	(200.04,204.86) --
	(199.66,204.81) --
	(199.14,205.18) --
	(198.82,205.44) --
	(198.92,205.68) --
	(199.41,205.36) --
	(199.85,205.27) --
	(200.14,205.16) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (145.34,218.57) --
	(146.53,218.61) --
	(148.63,218.70) --
	(150.34,218.78) --
	(152.87,218.91) --
	(152.95,218.91) --
	(153.62,218.95) --
	(153.55,220.08) --
	(153.50,220.84) --
	(153.47,221.29) --
	(153.86,221.13) --
	(154.13,221.24) --
	(154.27,221.25) --
	(154.58,221.05) --
	(154.83,220.99) --
	(154.95,220.35) --
	(155.08,219.81) --
	(155.18,219.67) --
	(155.35,219.07) --
	(155.54,218.38) --
	(155.55,218.11) --
	(155.53,217.80) --
	(155.86,217.50) --
	(156.31,217.31) --
	(156.57,217.28) --
	(156.63,217.32) --
	(156.79,217.41) --
	(157.22,217.40) --
	(157.35,217.28) --
	(157.37,217.12) --
	(158.01,217.08) --
	(158.68,217.06) --
	(159.01,217.07) --
	(159.20,216.73) --
	(159.18,216.46) --
	(159.75,216.44) --
	(160.19,216.55) --
	(160.56,216.69) --
	(160.55,216.97) --
	(160.92,217.08) --
	(161.00,217.22) --
	(161.55,217.36) --
	(161.82,217.28) --
	(162.04,217.31) --
	(162.57,217.38) --
	(162.83,217.18) --
	(163.53,216.91) --
	(163.90,216.96) --
	(163.94,216.75) --
	(163.86,216.49) --
	(164.20,216.36) --
	(164.44,216.43) --
	(164.70,216.25) --
	(164.68,215.87) --
	(164.93,215.54) --
	(165.16,215.11) --
	(165.37,215.25) --
	(165.42,215.49) --
	(165.40,215.76) --
	(165.51,215.96) --
	(165.91,216.05) --
	(166.34,216.07) --
	(166.59,215.87) --
	(166.71,215.43) --
	(167.07,215.40) --
	(167.47,215.25) --
	(167.54,215.22) --
	(167.81,215.24) --
	(167.95,214.77) --
	(168.50,214.76) --
	(168.60,214.43) --
	(168.90,214.55) --
	(169.42,214.62) --
	(169.76,214.75) --
	(170.10,215.13) --
	(170.55,215.48) --
	(170.56,215.49) --
	(171.04,215.83) --
	(171.29,215.90) --
	(171.49,215.52) --
	(171.65,215.19) --
	(171.96,215.07) --
	(172.49,215.30) --
	(172.89,215.24) --
	(173.51,215.30) --
	(174.23,215.44) --
	(174.68,215.35) --
	(174.96,214.97) --
	(175.41,214.84) --
	(175.86,215.10) --
	(176.37,215.10) --
	(176.91,215.19) --
	(176.68,214.91) --
	(176.27,214.72) --
	(175.99,214.48) --
	(175.78,214.28) --
	(175.28,214.04) --
	(175.10,213.82) --
	(174.72,213.66) --
	(174.28,213.40) --
	(173.75,213.18) --
	(173.36,213.02) --
	(172.92,212.77) --
	(172.50,212.44) --
	(172.17,212.20) --
	(171.68,211.73) --
	(171.11,211.10) --
	(170.66,210.54) --
	(170.26,209.87) --
	(169.81,209.26) --
	(169.55,208.94) --
	(169.10,208.59) --
	(168.85,208.17) --
	(168.50,207.87) --
	(168.29,207.60) --
	(168.24,207.54) --
	(167.86,207.24) --
	(167.45,206.85) --
	(167.27,206.65) --
	(167.52,206.08) --
	(167.37,206.09) --
	(167.15,206.21) --
	(166.98,206.18) --
	(166.83,205.94) --
	(166.76,205.74) --
	(166.40,205.70) --
	(166.50,204.68) --
	(166.54,204.21) --
	(166.64,203.16) --
	(166.69,202.63) --
	(166.74,202.13) --
	(166.57,201.98) --
	(166.53,201.75) --
	(166.36,201.76) --
	(166.13,201.63) --
	(166.05,201.44) --
	(165.74,201.40) --
	(165.61,201.24) --
	(165.30,201.08) --
	(165.05,200.81) --
	(164.92,200.50) --
	(164.87,200.22) --
	(164.69,199.88) --
	(164.63,199.83) --
	(164.52,199.73) --
	(164.48,199.29) --
	(164.48,199.26) --
	(164.54,198.86) --
	(164.89,198.83) --
	(165.08,198.81) --
	(165.22,198.63) --
	(165.42,198.32) --
	(165.61,198.13) --
	(165.59,197.87) --
	(165.45,197.50) --
	(165.26,197.23) --
	(165.21,197.16) --
	(165.23,196.70) --
	(165.24,196.61) --
	(165.37,196.19) --
	(165.39,196.13) --
	(165.15,195.81) --
	(165.35,195.57) --
	(165.44,195.08) --
	(165.42,194.59) --
	(165.42,194.59) --
	(165.41,194.55) --
	(165.30,194.01) --
	(165.36,193.96) --
	(165.65,193.71) --
	(165.81,193.57) --
	(166.19,193.14) --
	(166.51,192.95) --
	(167.17,192.90) --
	(167.33,192.91) --
	(167.53,192.81) --
	(167.54,192.81) --
	(167.67,192.50) --
	(167.89,192.33) --
	(167.95,192.28) --
	(168.49,192.14) --
	(168.61,192.09) --
	(169.16,191.89) --
	(169.39,191.64) --
	(169.55,191.12) --
	(169.73,190.94) --
	(169.91,190.75) --
	(170.36,190.58) --
	(170.71,190.22) --
	(171.06,190.03) --
	(171.12,190.02) --
	(171.65,189.94) --
	(171.73,189.84) --
	(172.07,189.46) --
	(172.40,189.10) --
	(172.41,189.07) --
	(172.65,188.64) --
	(172.63,188.35) --
	(172.59,187.98) --
	(172.72,187.59) --
	(172.84,187.39) --
	(172.94,187.00) --
	(171.75,186.88) --
	(171.22,186.82) --
	(170.70,186.77) --
	(170.28,186.73) --
	(169.16,186.62) --
	(168.73,186.57) --
	(167.54,186.46) --
	(167.09,186.42) --
	(167.09,186.42) --
	(165.69,186.29) --
	(165.02,186.23) --
	(164.91,186.22) --
	(164.12,186.15) --
	(162.94,186.06) --
	(162.59,186.03) --
	(162.27,186.00) --
	(160.86,185.90) --
	(159.64,185.81) --
	(159.01,185.77) --
	(158.78,185.75) --
	(156.97,185.64) --
	(156.88,185.63) --
	(156.70,185.62) --
	(155.38,185.54) --
	(154.62,185.49) --
	(154.33,185.48) --
	(154.18,185.47) --
	(152.65,185.38) --
	(152.53,185.38) --
	(151.69,185.34) --
	(151.05,185.31) --
	(149.92,185.26) --
	(149.91,185.57) --
	(149.83,187.38) --
	(149.83,187.38) --
	(149.74,189.49) --
	(149.74,189.49) --
	(149.70,190.49) --
	(149.65,191.60) --
	(149.62,192.13) --
	(149.57,193.19) --
	(149.52,194.24) --
	(149.44,196.01) --
	(149.43,196.24) --
	(149.37,196.36) --
	(149.31,196.47) --
	(149.14,196.65) --
	(148.96,196.70) --
	(148.72,196.83) --
	(148.47,196.83) --
	(148.31,196.98) --
	(148.17,197.23) --
	(147.99,197.58) --
	(147.75,197.87) --
	(147.71,197.92) --
	(147.67,198.07) --
	(147.77,198.29) --
	(148.10,198.59) --
	(148.40,198.79) --
	(148.57,199.09) --
	(148.74,199.31) --
	(148.79,199.65) --
	(148.81,200.04) --
	(148.75,200.53) --
	(148.75,200.57) --
	(148.81,200.95) --
	(148.60,201.77) --
	(148.55,202.37) --
	(148.35,202.60) --
	(148.07,203.05) --
	(147.89,203.84) --
	(147.70,204.22) --
	(147.68,204.26) --
	(147.68,204.27) --
	(147.68,204.61) --
	(147.65,205.12) --
	(147.72,205.95) --
	(147.41,206.53) --
	(147.45,206.96) --
	(147.40,207.38) --
	(147.34,207.91) --
	(147.32,208.15) --
	(147.21,209.14) --
	(147.20,209.50) --
	(147.19,209.94) --
	(147.05,210.40) --
	(147.00,210.54) --
	(146.84,210.98) --
	(146.54,211.57) --
	(146.35,212.11) --
	(146.20,212.67) --
	(146.04,213.06) --
	(145.86,213.52) --
	(145.86,213.55) --
	(145.87,213.68) --
	(145.90,214.07) --
	(145.85,214.59) --
	(145.83,215.12) --
	(145.76,215.73) --
	(145.77,215.78) --
	(145.77,215.80) --
	(145.78,216.05) --
	(145.93,216.56) --
	(145.84,216.84) --
	(145.70,217.19) --
	(145.54,217.77) --
	(145.36,218.24) --
	(145.34,218.57) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (178.08,112.83) --
	(178.38,112.82) --
	(178.65,113.03) --
	(178.48,113.30) --
	(178.48,113.61) --
	(178.57,113.92) --
	(178.50,114.27) --
	(178.62,114.50) --
	(178.89,114.60) --
	(178.76,114.84) --
	(178.71,115.03) --
	(179.05,115.21) --
	(179.08,115.75) --
	(179.09,115.75) --
	(179.40,115.86) --
	(179.39,115.88) --
	(179.16,116.17) --
	(179.21,116.44) --
	(179.50,116.41) --
	(179.72,116.65) --
	(179.76,116.70) --
	(180.02,116.99) --
	(180.01,117.31) --
	(180.31,117.43) --
	(180.48,117.67) --
	(180.47,117.83) --
	(180.67,118.16) --
	(180.64,118.20) --
	(180.23,118.76) --
	(180.83,118.87) --
	(181.02,119.30) --
	(181.12,119.67) --
	(180.78,119.70) --
	(180.84,120.15) --
	(180.39,120.18) --
	(180.31,120.62) --
	(180.56,120.68) --
	(180.34,120.99) --
	(180.33,121.00) --
	(180.30,121.03) --
	(180.16,121.15) --
	(180.02,121.65) --
	(180.21,121.91) --
	(179.91,121.97) --
	(179.67,122.16) --
	(179.63,122.38) --
	(179.73,122.61) --
	(180.05,122.89) --
	(180.01,123.18) --
	(179.67,123.41) --
	(179.50,123.53) --
	(179.53,123.58) --
	(179.70,123.86) --
	(179.37,124.09) --
	(179.49,124.33) --
	(179.74,124.34) --
	(179.81,124.64) --
	(179.86,124.97) --
	(179.75,125.20) --
	(179.55,125.22) --
	(179.43,125.63) --
	(179.55,125.91) --
	(179.36,126.10) --
	(179.21,126.30) --
	(179.11,126.47) --
	(178.95,126.68) --
	(178.95,126.68) --
	(178.99,126.78) --
	(179.06,126.97) --
	(179.34,127.21) --
	(179.07,127.43) --
	(179.46,127.53) --
	(179.56,127.87) --
	(179.20,128.03) --
	(179.34,128.21) --
	(179.47,128.24) --
	(179.78,128.19) --
	(179.76,128.45) --
	(179.61,128.54) --
	(179.54,128.86) --
	(179.70,129.06) --
	(179.63,129.27) --
	(179.35,129.35) --
	(179.54,129.52) --
	(179.76,129.49) --
	(179.88,129.64) --
	(180.05,129.77) --
	(180.30,129.85) --
	(180.37,130.13) --
	(180.22,130.26) --
	(179.98,130.32) --
	(179.99,130.36) --
	(179.99,130.39) --
	(180.00,130.56) --
	(180.21,130.66) --
	(180.26,130.81) --
	(180.18,131.04) --
	(180.44,131.14) --
	(180.55,131.42) --
	(180.85,131.51) --
	(180.75,131.83) --
	(180.92,131.98) --
	(181.28,131.84) --
	(181.35,132.14) --
	(181.66,132.37) --
	(181.59,132.63) --
	(181.62,133.03) --
	(181.62,133.04) --
	(181.70,133.31) --
	(181.48,133.57) --
	(181.53,133.68) --
	(181.64,133.88) --
	(181.63,134.12) --
	(181.80,134.52) --
	(181.94,134.68) --
	(181.96,134.97) --
	(182.24,135.00) --
	(182.27,135.00) --
	(182.69,135.27) --
	(182.69,135.28) --
	(182.98,135.53) --
	(182.99,135.71) --
	(182.63,136.03) --
	(185.18,136.32) --
	(185.36,136.34) --
	(185.53,136.36) --
	(185.93,136.41) --
	(186.97,136.54) --
	(187.37,136.59) --
	(188.14,136.69) --
	(188.99,136.80) --
	(189.03,136.81) --
	(189.99,136.94) --
	(190.17,136.96) --
	(191.74,137.18) --
	(192.18,137.24) --
	(192.27,137.25) --
	(192.79,137.32) --
	(193.08,137.36) --
	(193.36,136.95) --
	(193.66,136.81) --
	(193.69,135.16) --
	(193.69,134.91) --
	(193.71,134.18) --
	(193.72,133.32) --
	(193.75,131.88) --
	(193.75,131.71) --
	(193.78,129.79) --
	(193.79,129.51) --
	(193.81,128.51) --
	(193.84,127.01) --
	(193.85,126.37) --
	(193.88,125.19) --
	(193.88,124.81) --
	(193.91,123.49) --
	(193.93,122.67) --
	(193.96,121.03) --
	(193.96,120.67) --
	(193.97,120.53) --
	(193.98,119.47) --
	(193.98,118.74) --
	(194.01,118.50) --
	(194.08,117.88) --
	(194.18,117.32) --
	(194.25,116.87) --
	(194.44,115.76) --
	(194.45,115.67) --
	(194.75,113.84) --
	(194.86,113.14) --
	(195.12,111.57) --
	(195.12,111.55) --
	(195.30,110.43) --
	(195.47,109.39) --
	(195.41,109.21) --
	(195.21,109.22) --
	(195.10,109.04) --
	(194.82,109.12) --
	(194.51,109.03) --
	(194.34,109.14) --
	(194.06,109.15) --
	(193.88,109.02) --
	(193.64,109.01) --
	(193.35,109.03) --
	(193.25,109.04) --
	(192.84,109.18) --
	(192.43,109.12) --
	(191.86,108.91) --
	(191.34,108.62) --
	(190.79,108.40) --
	(190.73,108.37) --
	(190.54,108.28) --
	(190.15,107.94) --
	(190.06,107.69) --
	(189.92,107.59) --
	(189.67,107.49) --
	(189.21,107.66) --
	(189.01,108.19) --
	(188.71,108.80) --
	(188.58,109.02) --
	(188.50,109.16) --
	(188.04,109.55) --
	(187.82,110.09) --
	(187.78,110.24) --
	(187.69,110.58) --
	(187.87,111.17) --
	(188.03,111.75) --
	(188.09,112.30) --
	(188.09,112.30) --
	(187.53,112.23) --
	(187.21,112.20) --
	(185.32,111.97) --
	(184.87,111.92) --
	(184.86,111.92) --
	(183.82,111.80) --
	(183.72,111.79) --
	(182.72,111.67) --
	(182.37,111.64) --
	(181.14,111.51) --
	(180.54,111.44) --
	(180.29,111.42) --
	(178.13,111.20) --
	(178.18,111.24) --
	(178.51,111.54) --
	(178.31,111.78) --
	(178.14,112.04) --
	(178.27,112.39) --
	(178.28,112.40) --
	(177.97,112.62) --
	(178.08,112.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (153.84,167.69) --
	(154.92,167.73) --
	(155.65,167.76) --
	(155.83,167.77) --
	(156.45,167.79) --
	(157.06,167.82) --
	(157.77,167.85) --
	(158.21,167.87) --
	(159.08,167.91) --
	(159.53,167.94) --
	(159.82,167.96) --
	(160.56,168.01) --
	(160.92,168.04) --
	(161.57,168.09) --
	(161.92,168.12) --
	(162.73,168.20) --
	(163.03,168.23) --
	(163.85,168.30) --
	(164.03,168.32) --
	(164.87,168.39) --
	(165.01,168.40) --
	(165.97,168.49) --
	(166.15,168.51) --
	(166.86,168.60) --
	(167.91,168.70) --
	(168.03,168.71) --
	(168.26,168.74) --
	(169.10,168.84) --
	(169.58,168.90) --
	(170.36,168.99) --
	(171.44,169.13) --
	(171.46,169.13) --
	(172.42,169.27) --
	(172.49,169.22) --
	(172.64,169.08) --
	(172.73,168.92) --
	(172.97,168.87) --
	(173.05,168.64) --
	(173.27,168.43) --
	(173.50,168.28) --
	(173.61,168.10) --
	(173.99,167.99) --
	(173.79,167.63) --
	(173.71,167.30) --
	(173.71,167.17) --
	(173.69,166.87) --
	(173.69,166.69) --
	(173.81,166.14) --
	(173.90,165.79) --
	(174.17,165.37) --
	(174.17,165.36) --
	(174.23,165.14) --
	(174.23,164.76) --
	(174.42,164.63) --
	(174.61,164.45) --
	(174.62,164.27) --
	(174.62,164.09) --
	(174.93,163.86) --
	(175.08,163.75) --
	(175.56,163.39) --
	(175.60,163.35) --
	(175.75,163.09) --
	(175.98,163.07) --
	(176.18,162.82) --
	(176.33,162.55) --
	(176.83,162.32) --
	(176.84,162.31) --
	(177.32,162.00) --
	(177.89,161.55) --
	(177.94,161.36) --
	(178.06,160.92) --
	(178.22,160.63) --
	(178.10,160.33) --
	(178.32,159.93) --
	(178.42,159.64) --
	(178.45,159.55) --
	(178.77,159.31) --
	(178.96,159.31) --
	(179.19,159.58) --
	(179.31,159.91) --
	(179.39,159.91) --
	(179.65,159.94) --
	(180.13,159.77) --
	(180.24,159.76) --
	(180.46,159.73) --
	(180.58,159.67) --
	(181.05,159.42) --
	(181.06,159.16) --
	(180.85,158.93) --
	(180.85,158.93) --
	(180.68,158.62) --
	(180.78,158.40) --
	(180.86,158.24) --
	(180.86,158.24) --
	(180.88,157.95) --
	(180.62,157.51) --
	(180.60,157.42) --
	(180.58,157.34) --
	(180.54,157.20) --
	(180.50,156.84) --
	(180.29,156.50) --
	(180.28,156.48) --
	(180.25,156.44) --
	(180.18,156.10) --
	(180.28,155.58) --
	(180.35,155.48) --
	(180.51,155.27) --
	(180.88,154.98) --
	(180.88,154.98) --
	(181.06,154.80) --
	(181.14,154.77) --
	(181.53,154.59) --
	(181.77,154.40) --
	(182.15,154.17) --
	(182.40,154.18) --
	(182.34,153.88) --
	(182.57,153.67) --
	(182.62,153.62) --
	(182.94,153.86) --
	(183.30,153.60) --
	(183.74,153.41) --
	(183.80,153.30) --
	(183.91,153.09) --
	(184.31,152.92) --
	(184.66,152.80) --
	(184.78,152.38) --
	(184.87,152.11) --
	(184.86,152.05) --
	(184.85,151.98) --
	(184.82,151.80) --
	(185.06,151.44) --
	(185.32,151.11) --
	(185.35,150.80) --
	(185.14,150.64) --
	(185.05,150.57) --
	(184.97,150.30) --
	(185.15,150.19) --
	(185.22,150.15) --
	(185.33,149.77) --
	(185.74,149.30) --
	(185.90,148.95) --
	(186.16,148.90) --
	(186.41,148.85) --
	(186.73,148.73) --
	(187.04,148.73) --
	(187.22,148.60) --
	(187.21,148.52) --
	(187.16,148.19) --
	(187.06,147.90) --
	(187.07,147.55) --
	(187.07,147.53) --
	(187.08,147.35) --
	(186.89,147.08) --
	(187.11,146.78) --
	(187.07,146.70) --
	(186.97,146.53) --
	(186.88,146.17) --
	(186.62,146.19) --
	(186.37,146.44) --
	(186.35,146.44) --
	(186.11,146.40) --
	(186.01,146.02) --
	(185.66,146.00) --
	(185.34,146.01) --
	(185.23,145.77) --
	(185.41,145.55) --
	(185.53,145.34) --
	(185.45,145.08) --
	(185.64,144.85) --
	(185.60,144.64) --
	(185.49,144.62) --
	(185.22,144.58) --
	(185.19,144.37) --
	(185.49,144.21) --
	(185.29,143.94) --
	(184.91,143.96) --
	(184.86,143.81) --
	(185.20,143.61) --
	(185.22,143.60) --
	(185.41,143.33) --
	(185.18,143.11) --
	(185.02,142.96) --
	(185.00,142.57) --
	(184.81,142.43) --
	(183.99,142.32) --
	(183.71,142.29) --
	(183.00,142.20) --
	(182.09,142.08) --
	(181.70,142.03) --
	(181.81,142.36) --
	(181.99,142.78) --
	(182.26,142.97) --
	(182.31,143.26) --
	(182.45,143.36) --
	(182.60,143.47) --
	(182.77,143.81) --
	(182.99,144.06) --
	(182.96,144.39) --
	(182.93,144.56) --
	(182.59,144.70) --
	(182.51,144.96) --
	(182.43,145.17) --
	(182.10,145.14) --
	(180.77,145.00) --
	(180.37,144.95) --
	(179.45,144.85) --
	(179.36,144.84) --
	(178.22,144.71) --
	(177.69,144.66) --
	(176.34,144.51) --
	(176.33,144.51) --
	(176.12,144.49) --
	(175.18,144.41) --
	(175.03,144.39) --
	(173.51,144.24) --
	(172.85,144.17) --
	(172.70,144.16) --
	(171.73,144.07) --
	(170.86,143.99) --
	(170.68,143.98) --
	(169.67,143.89) --
	(169.34,143.86) --
	(169.27,143.85) --
	(167.94,143.74) --
	(167.13,143.68) --
	(167.02,143.67) --
	(166.47,143.63) --
	(165.70,143.57) --
	(165.14,143.53) --
	(164.32,143.46) --
	(163.87,143.43) --
	(163.29,143.39) --
	(161.90,143.30) --
	(160.65,143.22) --
	(160.61,143.90) --
	(160.59,144.24) --
	(160.55,144.84) --
	(160.47,146.24) --
	(160.45,146.59) --
	(160.41,147.22) --
	(160.35,148.30) --
	(160.34,148.46) --
	(160.32,148.74) --
	(160.23,150.21) --
	(160.22,150.33) --
	(160.22,150.39) --
	(160.13,152.24) --
	(160.11,152.54) --
	(160.10,152.68) --
	(160.04,153.76) --
	(159.99,154.67) --
	(159.95,155.21) --
	(159.95,155.21) --
	(159.93,155.64) --
	(159.87,156.79) --
	(159.87,156.81) --
	(159.84,157.45) --
	(159.79,158.27) --
	(159.77,158.65) --
	(159.74,159.07) --
	(159.80,159.33) --
	(159.75,159.33) --
	(159.65,159.33) --
	(159.37,159.48) --
	(159.09,159.37) --
	(158.84,159.55) --
	(158.80,159.57) --
	(158.67,159.78) --
	(158.51,159.97) --
	(158.25,160.26) --
	(158.32,160.68) --
	(158.04,160.71) --
	(157.95,160.83) --
	(157.86,160.94) --
	(157.53,161.25) --
	(157.32,161.48) --
	(157.21,161.60) --
	(157.37,161.74) --
	(157.50,161.86) --
	(157.51,161.98) --
	(157.53,162.22) --
	(157.83,162.44) --
	(157.82,162.66) --
	(158.15,162.69) --
	(158.32,162.85) --
	(158.26,162.99) --
	(158.22,163.28) --
	(158.21,163.32) --
	(157.96,163.61) --
	(157.84,163.75) --
	(157.65,163.72) --
	(157.53,163.71) --
	(157.25,163.47) --
	(156.96,163.66) --
	(156.53,163.93) --
	(156.15,164.25) --
	(155.95,164.42) --
	(155.79,164.40) --
	(155.63,164.65) --
	(155.71,164.89) --
	(155.53,165.08) --
	(155.28,165.35) --
	(155.31,165.64) --
	(154.96,165.76) --
	(154.95,165.79) --
	(154.95,165.80) --
	(154.92,165.96) --
	(154.70,166.06) --
	(154.44,166.12) --
	(154.49,166.39) --
	(154.44,166.57) --
	(154.26,166.97) --
	(154.20,167.15) --
	(154.11,167.33) --
	(154.10,167.35) --
	(153.90,167.33) --
	(153.84,167.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 70.73,224.82) --
	( 72.86,224.39) --
	( 74.00,224.16) --
	( 75.88,223.80) --
	( 76.07,223.77) --
	( 77.26,223.55) --
	( 78.02,223.40) --
	( 78.46,223.32) --
	( 79.09,223.21) --
	( 79.93,223.05) --
	( 81.17,222.84) --
	( 82.19,222.67) --
	( 85.82,222.09) --
	( 86.01,222.06) --
	( 87.15,221.88) --
	( 88.54,221.67) --
	( 89.45,221.54) --
	( 90.50,221.39) --
	( 91.53,221.25) --
	( 92.37,221.14) --
	( 92.74,221.10) --
	( 93.79,220.96) --
	( 96.45,220.64) --
	( 96.49,220.63) --
	( 97.44,220.52) --
	( 98.43,220.40) --
	(100.24,220.20) --
	(101.46,220.07) --
	(103.57,219.86) --
	(104.61,219.76) --
	(104.92,219.73) --
	(105.65,219.66) --
	(107.89,219.47) --
	(109.41,219.34) --
	(109.90,219.30) --
	(110.14,219.28) --
	(111.23,219.21) --
	(112.91,219.09) --
	(113.27,219.06) --
	(114.09,219.01) --
	(114.82,218.96) --
	(116.14,218.89) --
	(118.12,218.78) --
	(118.07,217.86) --
	(118.00,216.56) --
	(117.96,215.71) --
	(117.93,215.07) --
	(117.89,214.17) --
	(117.82,212.68) --
	(117.82,212.68) --
	(117.81,212.53) --
	(117.76,211.51) --
	(117.69,210.30) --
	(117.62,209.04) --
	(117.60,208.65) --
	(117.60,208.64) --
	(117.54,207.41) --
	(117.48,206.23) --
	(117.41,204.89) --
	(117.39,204.45) --
	(117.36,203.84) --
	(117.35,203.65) --
	(117.29,202.53) --
	(117.27,202.26) --
	(117.17,200.22) --
	(117.16,199.84) --
	(117.15,199.73) --
	(117.12,199.03) --
	(117.07,197.87) --
	(117.05,197.46) --
	(117.01,196.52) --
	(116.97,195.77) --
	(116.94,195.23) --
	(116.91,194.47) --
	(116.83,194.46) --
	(112.68,194.71) --
	(112.62,194.72) --
	(112.46,194.73) --
	(109.15,194.95) --
	(108.39,194.99) --
	(107.36,195.04) --
	(107.36,195.04) --
	(104.68,195.28) --
	(102.71,195.48) --
	(100.31,195.71) --
	( 99.94,195.75) --
	( 98.87,195.85) --
	( 97.79,195.96) --
	( 97.27,196.01) --
	( 95.39,196.22) --
	( 95.22,196.28) --
	( 93.21,196.49) --
	( 92.25,196.61) --
	( 91.42,196.71) --
	( 90.01,196.86) --
	( 88.38,197.03) --
	( 88.05,197.14) --
	( 86.95,197.28) --
	( 86.95,197.28) --
	( 86.78,196.48) --
	( 86.67,195.62) --
	( 86.63,195.27) --
	( 86.59,195.02) --
	( 86.49,194.10) --
	( 86.19,194.26) --
	( 86.14,194.53) --
	( 85.93,194.81) --
	( 85.87,195.11) --
	( 85.72,195.41) --
	( 85.53,195.78) --
	( 85.32,195.97) --
	( 85.29,196.00) --
	( 85.03,195.82) --
	( 84.93,195.68) --
	( 84.87,195.59) --
	( 84.57,195.04) --
	( 84.36,194.90) --
	( 84.13,194.95) --
	( 83.76,195.02) --
	( 83.27,194.79) --
	( 83.05,195.15) --
	( 82.33,195.09) --
	( 81.93,195.10) --
	( 81.53,195.25) --
	( 81.28,195.44) --
	( 80.93,195.25) --
	( 80.74,194.78) --
	( 80.40,195.03) --
	( 79.86,195.18) --
	( 79.42,195.33) --
	( 79.30,195.32) --
	( 78.85,195.04) --
	( 78.84,194.83) --
	( 78.82,194.82) --
	( 78.56,194.71) --
	( 78.29,194.97) --
	( 78.11,195.34) --
	( 78.15,195.63) --
	( 77.98,196.02) --
	( 78.08,196.32) --
	( 77.94,196.84) --
	( 77.86,197.20) --
	( 77.43,197.63) --
	( 77.18,197.52) --
	( 76.89,197.79) --
	( 76.71,197.87) --
	( 76.55,198.32) --
	( 76.71,198.56) --
	( 76.81,198.87) --
	( 76.80,199.20) --
	( 76.59,199.48) --
	( 76.35,199.70) --
	( 76.14,200.39) --
	( 75.88,201.00) --
	( 75.95,201.36) --
	( 75.87,201.64) --
	( 75.94,201.95) --
	( 75.80,202.24) --
	( 75.87,202.72) --
	( 75.66,202.89) --
	( 75.52,203.04) --
	( 75.36,203.31) --
	( 75.28,203.43) --
	( 75.09,203.44) --
	( 75.05,203.18) --
	( 74.71,202.93) --
	( 74.22,202.66) --
	( 73.94,202.66) --
	( 73.76,202.34) --
	( 73.40,202.48) --
	( 73.09,202.85) --
	( 72.90,202.98) --
	( 72.85,203.15) --
	( 72.82,203.29) --
	( 72.88,203.55) --
	( 73.05,203.64) --
	( 73.08,203.96) --
	( 72.91,204.35) --
	( 73.16,204.65) --
	( 73.57,204.70) --
	( 73.74,204.83) --
	( 73.67,205.03) --
	( 73.77,205.32) --
	( 73.64,205.51) --
	( 73.52,205.79) --
	( 73.68,206.18) --
	( 73.46,206.39) --
	( 73.53,206.64) --
	( 73.82,206.63) --
	( 73.88,207.01) --
	( 73.95,207.23) --
	( 74.03,207.44) --
	( 74.15,207.89) --
	( 74.34,208.01) --
	( 74.36,208.55) --
	( 74.58,208.57) --
	( 74.74,208.97) --
	( 74.86,209.38) --
	( 74.80,209.44) --
	( 74.72,209.54) --
	( 74.32,209.49) --
	( 73.93,209.53) --
	( 73.76,209.61) --
	( 73.64,209.67) --
	( 73.68,210.00) --
	( 73.49,210.15) --
	( 73.41,210.22) --
	( 73.13,210.26) --
	( 73.09,210.52) --
	( 72.75,210.79) --
	( 72.56,211.17) --
	( 72.68,211.44) --
	( 72.56,211.58) --
	( 72.32,211.86) --
	( 72.22,212.20) --
	( 72.06,212.47) --
	( 71.87,212.94) --
	( 71.65,213.26) --
	( 71.55,213.50) --
	( 71.46,213.80) --
	( 71.29,213.89) --
	( 70.91,214.09) --
	( 70.70,214.31) --
	( 70.58,214.67) --
	( 70.11,215.08) --
	( 70.23,215.30) --
	( 70.49,215.40) --
	( 70.22,215.77) --
	( 70.26,216.03) --
	( 70.42,216.29) --
	( 70.29,216.52) --
	( 70.39,216.76) --
	( 70.03,217.23) --
	( 70.05,217.56) --
	( 69.87,217.78) --
	( 69.70,218.15) --
	( 69.51,218.66) --
	( 69.49,218.74) --
	( 69.47,218.84) --
	( 69.63,219.58) --
	( 69.74,220.13) --
	( 69.86,220.69) --
	( 70.07,221.71) --
	( 70.10,221.84) --
	( 70.73,224.82) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (115.70,170.86) --
	(115.75,171.86) --
	(115.78,172.56) --
	(115.78,172.56) --
	(115.83,173.60) --
	(115.84,173.90) --
	(115.87,174.41) --
	(115.92,175.55) --
	(115.96,176.25) --
	(115.96,176.34) --
	(116.03,177.76) --
	(116.10,179.28) --
	(116.14,179.96) --
	(116.14,180.08) --
	(116.25,182.32) --
	(118.68,182.21) --
	(118.81,182.21) --
	(120.93,182.12) --
	(121.85,182.09) --
	(123.56,182.03) --
	(125.01,181.99) --
	(125.01,181.99) --
	(128.81,181.90) --
	(129.82,181.89) --
	(133.39,181.86) --
	(133.39,181.86) --
	(134.94,181.86) --
	(136.35,181.87) --
	(137.59,181.88) --
	(139.40,181.90) --
	(140.96,181.93) --
	(141.05,181.72) --
	(141.25,181.51) --
	(141.47,181.45) --
	(141.82,181.26) --
	(141.95,181.19) --
	(142.16,181.11) --
	(142.52,181.00) --
	(142.54,180.99) --
	(142.74,180.81) --
	(143.05,180.55) --
	(143.43,180.59) --
	(143.63,180.77) --
	(143.75,181.10) --
	(143.83,181.18) --
	(144.08,181.14) --
	(144.53,181.07) --
	(144.82,181.13) --
	(144.98,181.16) --
	(145.36,181.15) --
	(145.49,181.13) --
	(145.64,181.11) --
	(145.79,181.24) --
	(146.13,181.19) --
	(146.31,181.26) --
	(146.60,181.19) --
	(146.71,180.99) --
	(146.93,180.83) --
	(147.09,180.71) --
	(147.56,180.67) --
	(147.61,180.64) --
	(147.84,180.45) --
	(148.10,180.52) --
	(148.55,180.33) --
	(148.58,180.32) --
	(148.69,180.11) --
	(149.05,180.10) --
	(149.01,179.76) --
	(149.25,179.54) --
	(149.39,179.31) --
	(149.47,179.18) --
	(149.86,179.23) --
	(149.97,179.06) --
	(150.22,179.12) --
	(150.52,178.96) --
	(150.39,178.64) --
	(150.43,178.20) --
	(150.69,177.87) --
	(150.77,177.77) --
	(150.78,177.49) --
	(150.78,177.47) --
	(150.74,177.17) --
	(151.11,176.87) --
	(151.11,176.46) --
	(151.34,176.32) --
	(151.77,176.05) --
	(151.66,175.65) --
	(151.82,175.39) --
	(151.92,175.24) --
	(152.13,174.96) --
	(152.04,174.53) --
	(151.96,174.24) --
	(151.95,174.19) --
	(151.93,173.86) --
	(152.07,173.55) --
	(152.13,173.35) --
	(152.47,173.46) --
	(152.53,173.24) --
	(152.59,173.01) --
	(152.87,172.94) --
	(152.87,172.54) --
	(152.86,172.42) --
	(152.89,172.13) --
	(153.07,171.87) --
	(152.98,171.62) --
	(153.00,171.34) --
	(153.01,171.30) --
	(153.25,171.33) --
	(153.23,171.16) --
	(153.21,170.94) --
	(153.25,170.69) --
	(153.25,170.51) --
	(153.26,170.29) --
	(153.44,170.03) --
	(153.41,169.74) --
	(153.51,169.58) --
	(153.55,169.51) --
	(153.42,169.25) --
	(153.47,168.88) --
	(153.47,168.88) --
	(153.23,168.58) --
	(153.44,168.26) --
	(153.75,168.10) --
	(153.92,167.80) --
	(153.84,167.69) --
	(153.90,167.33) --
	(154.10,167.35) --
	(154.11,167.33) --
	(154.20,167.15) --
	(154.26,166.97) --
	(154.44,166.57) --
	(154.49,166.39) --
	(154.44,166.12) --
	(154.70,166.06) --
	(154.92,165.96) --
	(154.95,165.80) --
	(154.95,165.79) --
	(154.96,165.76) --
	(155.31,165.64) --
	(155.28,165.35) --
	(155.53,165.08) --
	(155.71,164.89) --
	(155.63,164.65) --
	(155.79,164.40) --
	(155.95,164.42) --
	(156.15,164.25) --
	(156.00,164.24) --
	(153.93,164.13) --
	(153.91,164.13) --
	(152.88,164.08) --
	(152.81,164.08) --
	(152.21,164.05) --
	(151.81,164.03) --
	(151.81,164.03) --
	(150.77,163.99) --
	(150.74,163.99) --
	(149.17,163.93) --
	(148.86,163.92) --
	(148.66,163.91) --
	(148.22,163.89) --
	(146.55,163.84) --
	(146.33,163.83) --
	(144.64,163.78) --
	(144.44,163.78) --
	(143.92,163.77) --
	(143.25,163.75) --
	(142.33,163.73) --
	(141.25,163.71) --
	(140.74,163.70) --
	(140.22,163.69) --
	(138.63,163.67) --
	(138.54,163.67) --
	(138.11,163.66) --
	(136.60,163.65) --
	(136.02,163.65) --
	(136.01,163.65) --
	(135.15,163.64) --
	(133.45,163.64) --
	(133.37,163.64) --
	(132.05,163.65) --
	(130.83,163.66) --
	(130.74,163.66) --
	(129.33,163.68) --
	(128.24,163.69) --
	(128.10,163.70) --
	(127.69,163.70) --
	(127.08,163.71) --
	(125.73,163.74) --
	(124.71,163.77) --
	(124.76,165.81) --
	(124.76,165.87) --
	(124.77,166.42) --
	(124.81,167.99) --
	(124.82,168.31) --
	(124.85,169.84) --
	(124.85,169.84) --
	(122.53,169.91) --
	(122.24,169.92) --
	(122.09,169.92) --
	(120.15,169.99) --
	(118.74,170.04) --
	(117.86,170.08) --
	(117.86,170.08) --
	(115.66,170.18) --
	(115.70,170.86) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 41.13,170.80) --
	( 41.32,171.57) --
	( 41.45,172.13) --
	( 41.72,173.22) --
	( 42.05,174.61) --
	( 42.29,175.62) --
	( 42.57,176.78) --
	( 43.13,179.16) --
	( 43.32,180.03) --
	( 43.77,181.92) --
	( 44.40,184.51) --
	( 44.76,186.04) --
	( 44.93,186.75) --
	( 46.13,186.46) --
	( 47.72,186.06) --
	( 47.88,186.02) --
	( 48.38,185.89) --
	( 49.29,185.68) --
	( 50.27,185.44) --
	( 51.48,185.17) --
	( 52.81,184.88) --
	( 52.81,184.88) --
	( 54.23,184.57) --
	( 55.33,184.32) --
	( 56.30,184.12) --
	( 57.20,183.93) --
	( 57.96,183.76) --
	( 57.99,183.75) --
	( 59.72,183.38) --
	( 61.01,183.11) --
	( 63.05,182.70) --
	( 64.13,182.49) --
	( 65.51,182.22) --
	( 66.74,182.00) --
	( 67.35,181.90) --
	( 68.68,181.62) --
	( 70.08,181.37) --
	( 70.08,181.37) --
	( 71.15,181.18) --
	( 70.91,179.73) --
	( 70.65,178.16) --
	( 70.36,176.45) --
	( 70.15,175.20) --
	( 70.15,175.20) --
	( 69.87,173.55) --
	( 69.63,172.17) --
	( 69.53,171.58) --
	( 69.26,169.89) --
	( 69.24,169.77) --
	( 69.04,168.62) --
	( 68.93,167.94) --
	( 68.69,166.43) --
	( 68.65,166.17) --
	( 68.16,163.20) --
	( 68.04,162.43) --
	( 67.84,161.22) --
	( 67.73,160.60) --
	( 67.73,160.60) --
	( 67.57,159.58) --
	( 67.42,158.65) --
	( 67.33,158.04) --
	( 67.33,158.04) --
	( 67.07,156.43) --
	( 66.94,155.62) --
	( 66.80,154.77) --
	( 66.69,154.09) --
	( 66.50,152.84) --
	( 66.31,151.66) --
	( 66.24,151.13) --
	( 66.09,150.19) --
	( 65.87,148.75) --
	( 65.62,147.07) --
	( 65.56,146.73) --
	( 65.50,146.28) --
	( 65.18,145.89) --
	( 64.93,145.51) --
	( 64.83,145.35) --
	( 64.53,145.34) --
	( 64.27,145.51) --
	( 64.07,145.72) --
	( 64.01,146.00) --
	( 63.88,146.24) --
	( 63.66,146.30) --
	( 63.49,146.21) --
	( 63.31,146.26) --
	( 63.21,146.41) --
	( 62.92,146.46) --
	( 62.64,146.45) --
	( 62.43,146.34) --
	( 62.08,146.32) --
	( 62.01,146.12) --
	( 62.01,146.10) --
	( 61.96,145.76) --
	( 61.95,145.35) --
	( 62.06,145.07) --
	( 62.17,144.82) --
	( 61.96,144.55) --
	( 61.91,144.06) --
	( 61.87,143.56) --
	( 62.00,143.28) --
	( 61.87,142.77) --
	( 61.80,142.32) --
	( 61.94,142.05) --
	( 62.00,141.13) --
	( 61.95,140.38) --
	( 61.80,140.29) --
	( 61.70,140.32) --
	( 61.63,140.00) --
	( 61.52,139.61) --
	( 60.81,140.58) --
	( 59.83,141.95) --
	( 59.35,142.60) --
	( 58.77,143.42) --
	( 58.36,143.99) --
	( 57.37,145.36) --
	( 57.37,145.36) --
	( 56.57,146.47) --
	( 56.38,146.73) --
	( 55.58,147.85) --
	( 54.46,149.42) --
	( 54.01,150.04) --
	( 52.00,152.87) --
	( 51.35,153.77) --
	( 51.05,154.21) --
	( 49.37,156.58) --
	( 48.78,157.40) --
	( 48.06,158.42) --
	( 46.52,160.60) --
	( 46.25,161.00) --
	( 44.57,163.39) --
	( 43.81,164.47) --
	( 43.35,165.13) --
	( 43.16,165.39) --
	( 42.22,166.74) --
	( 42.22,166.75) --
	( 41.06,168.41) --
	( 40.71,168.91) --
	( 40.80,169.32) --
	( 40.86,169.59) --
	( 40.93,169.90) --
	( 41.10,170.65) --
	( 41.13,170.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (253.80,201.50) --
	(253.84,201.73) --
	(253.73,202.06) --
	(253.86,202.19) --
	(253.99,202.48) --
	(253.93,202.56) --
	(253.84,202.68) --
	(253.86,202.97) --
	(253.66,203.33) --
	(253.65,203.38) --
	(253.58,203.71) --
	(253.58,203.82) --
	(253.57,204.02) --
	(253.53,204.38) --
	(253.48,204.47) --
	(253.40,204.61) --
	(253.33,205.02) --
	(253.33,205.02) --
	(253.27,205.42) --
	(253.11,205.89) --
	(253.24,206.14) --
	(253.25,206.17) --
	(253.20,206.88) --
	(253.38,207.21) --
	(253.40,207.30) --
	(253.44,207.55) --
	(253.36,207.95) --
	(253.47,208.48) --
	(253.34,208.72) --
	(253.41,208.99) --
	(253.41,208.99) --
	(253.42,209.02) --
	(253.43,209.48) --
	(253.25,209.79) --
	(253.16,209.92) --
	(253.07,210.29) --
	(253.00,210.56) --
	(253.11,210.82) --
	(253.32,210.98) --
	(253.60,211.08) --
	(253.73,211.20) --
	(253.79,211.26) --
	(253.86,211.59) --
	(253.91,211.63) --
	(254.17,211.85) --
	(254.24,212.19) --
	(254.44,212.48) --
	(254.31,212.73) --
	(254.42,212.98) --
	(254.29,213.25) --
	(254.08,213.42) --
	(253.74,213.83) --
	(253.84,214.25) --
	(253.87,214.76) --
	(253.92,214.99) --
	(253.64,215.30) --
	(253.68,215.57) --
	(253.57,215.90) --
	(253.68,216.20) --
	(253.67,216.60) --
	(253.66,216.78) --
	(253.45,216.97) --
	(253.69,217.26) --
	(253.92,217.56) --
	(254.15,217.43) --
	(254.45,217.36) --
	(254.62,217.44) --
	(254.65,217.71) --
	(254.70,217.88) --
	(255.46,216.16) --
	(256.11,214.66) --
	(256.67,213.31) --
	(256.81,212.97) --
	(257.05,212.41) --
	(257.14,212.18) --
	(257.18,212.09) --
	(257.25,211.94) --
	(257.63,210.99) --
	(258.21,209.54) --
	(258.32,209.27) --
	(258.54,208.75) --
	(258.75,208.25) --
	(258.85,208.00) --
	(258.95,207.84) --
	(259.05,207.68) --
	(259.11,207.46) --
	(259.17,207.19) --
	(259.22,206.86) --
	(259.57,206.66) --
	(259.90,206.42) --
	(260.25,206.21) --
	(260.28,205.97) --
	(260.28,205.97) --
	(260.38,205.67) --
	(260.42,205.65) --
	(260.77,205.50) --
	(261.03,205.46) --
	(261.00,205.14) --
	(260.96,204.88) --
	(260.93,204.53) --
	(260.95,204.30) --
	(260.96,204.20) --
	(260.77,204.11) --
	(260.47,204.09) --
	(260.36,203.94) --
	(260.11,203.79) --
	(260.10,203.60) --
	(260.09,203.43) --
	(259.86,203.38) --
	(259.72,203.35) --
	(259.62,203.15) --
	(259.75,202.85) --
	(259.49,202.74) --
	(259.45,202.72) --
	(259.44,202.72) --
	(259.37,202.43) --
	(259.13,202.35) --
	(257.94,201.95) --
	(257.48,201.80) --
	(257.37,201.76) --
	(257.23,201.72) --
	(256.84,201.59) --
	(256.71,201.55) --
	(256.07,201.34) --
	(255.95,201.30) --
	(255.89,201.28) --
	(255.56,201.18) --
	(255.22,201.07) --
	(254.68,200.90) --
	(254.52,200.85) --
	(254.48,200.84) --
	(254.34,201.01) --
	(253.99,201.17) --
	(253.83,201.46) --
	(253.80,201.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (246.86,178.22) --
	(246.94,178.35) --
	(246.99,178.62) --
	(247.08,178.83) --
	(247.07,179.16) --
	(247.21,179.43) --
	(247.22,179.45) --
	(247.46,179.79) --
	(247.67,179.88) --
	(247.96,180.05) --
	(248.00,180.09) --
	(248.10,180.22) --
	(248.26,180.35) --
	(248.29,180.38) --
	(248.24,180.53) --
	(248.19,180.67) --
	(248.20,180.70) --
	(248.23,180.80) --
	(248.45,181.04) --
	(248.45,181.05) --
	(248.68,181.41) --
	(248.74,181.49) --
	(248.88,181.67) --
	(249.15,181.85) --
	(249.25,182.15) --
	(249.48,182.26) --
	(249.65,182.46) --
	(249.65,182.47) --
	(249.48,182.62) --
	(249.40,182.68) --
	(249.05,182.84) --
	(248.84,183.01) --
	(248.57,183.17) --
	(248.42,183.28) --
	(248.31,183.35) --
	(248.13,183.57) --
	(247.89,183.52) --
	(247.73,183.55) --
	(247.59,183.76) --
	(247.58,183.92) --
	(247.40,184.29) --
	(247.09,184.38) --
	(246.89,184.27) --
	(246.84,184.40) --
	(246.81,184.50) --
	(246.75,184.67) --
	(246.61,185.12) --
	(246.59,185.43) --
	(246.83,185.67) --
	(246.84,185.68) --
	(246.82,186.05) --
	(246.86,186.30) --
	(246.65,186.50) --
	(246.47,186.69) --
	(246.40,186.76) --
	(246.61,187.07) --
	(246.66,187.18) --
	(246.77,187.40) --
	(246.81,187.62) --
	(246.83,187.71) --
	(246.84,187.74) --
	(247.08,188.11) --
	(247.11,188.59) --
	(247.21,189.06) --
	(247.37,189.40) --
	(247.62,189.59) --
	(248.84,189.28) --
	(249.31,189.15) --
	(249.65,189.06) --
	(249.99,188.98) --
	(249.99,188.98) --
	(250.11,188.95) --
	(250.98,188.76) --
	(251.73,188.61) --
	(251.75,188.32) --
	(251.76,188.11) --
	(251.76,188.08) --
	(251.76,187.88) --
	(251.76,187.83) --
	(251.75,187.71) --
	(251.73,187.49) --
	(251.73,187.47) --
	(251.73,187.44) --
	(251.70,187.31) --
	(251.65,187.02) --
	(251.64,186.90) --
	(251.64,186.80) --
	(251.63,186.67) --
	(251.63,186.59) --
	(251.63,186.59) --
	(251.57,186.44) --
	(251.57,186.42) --
	(251.53,186.30) --
	(251.22,186.16) --
	(251.17,186.15) --
	(251.07,186.02) --
	(251.06,186.02) --
	(251.13,185.79) --
	(251.13,185.57) --
	(251.01,185.44) --
	(251.04,185.18) --
	(251.10,184.95) --
	(251.30,184.91) --
	(251.39,184.89) --
	(251.59,185.00) --
	(251.81,185.05) --
	(252.12,184.99) --
	(252.15,185.34) --
	(252.23,185.40) --
	(252.45,185.03) --
	(252.58,184.69) --
	(252.66,184.27) --
	(252.69,183.87) --
	(252.73,183.28) --
	(252.75,183.15) --
	(252.84,182.39) --
	(252.91,181.97) --
	(253.05,181.29) --
	(253.08,181.07) --
	(253.08,181.02) --
	(252.92,180.12) --
	(252.69,179.29) --
	(252.69,179.28) --
	(252.70,179.05) --
	(252.54,178.55) --
	(252.41,178.25) --
	(252.01,177.81) --
	(251.95,177.70) --
	(251.82,177.47) --
	(251.64,177.03) --
	(251.58,176.81) --
	(251.50,176.39) --
	(251.56,176.31) --
	(251.38,175.73) --
	(251.31,175.47) --
	(251.14,175.12) --
	(250.85,174.96) --
	(250.69,174.94) --
	(250.63,175.35) --
	(250.71,175.93) --
	(250.69,176.29) --
	(250.55,176.45) --
	(250.50,176.44) --
	(250.11,176.41) --
	(249.84,176.48) --
	(249.66,176.40) --
	(249.51,176.16) --
	(249.30,176.36) --
	(249.03,176.53) --
	(248.85,176.62) --
	(248.66,176.60) --
	(248.40,176.78) --
	(248.25,176.84) --
	(248.00,176.96) --
	(247.90,176.99) --
	(247.77,177.04) --
	(247.60,177.22) --
	(247.25,177.25) --
	(247.22,177.48) --
	(247.16,177.70) --
	(247.16,177.98) --
	(246.99,178.04) --
	(246.86,178.22) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 87.28,116.37) --
	( 87.44,118.10) --
	( 87.64,120.16) --
	( 87.84,122.28) --
	( 87.84,122.28) --
	( 88.09,124.88) --
	( 88.09,124.88) --
	( 88.20,126.10) --
	( 88.41,128.31) --
	( 88.47,128.90) --
	( 88.85,132.81) --
	( 88.88,133.15) --
	( 89.11,135.45) --
	( 89.11,135.45) --
	( 89.23,136.76) --
	( 89.34,137.89) --
	( 89.49,139.41) --
	( 89.65,141.01) --
	( 89.72,141.75) --
	( 89.79,142.44) --
	( 90.25,147.02) --
	( 90.33,147.78) --
	( 92.38,147.56) --
	( 93.55,147.44) --
	( 95.38,147.27) --
	( 97.90,147.03) --
	( 98.19,147.01) --
	(100.83,146.78) --
	(100.86,146.73) --
	(102.77,146.59) --
	(103.42,146.54) --
	(105.05,146.43) --
	(105.09,146.43) --
	(106.45,146.33) --
	(106.46,146.33) --
	(107.35,146.27) --
	(107.90,146.24) --
	(108.72,146.18) --
	(108.87,146.17) --
	(109.19,146.15) --
	(109.35,146.14) --
	(111.24,146.02) --
	(113.15,145.92) --
	(114.76,145.85) --
	(116.10,145.80) --
	(119.25,145.69) --
	(119.66,145.67) --
	(119.64,145.12) --
	(119.59,143.70) --
	(119.58,143.26) --
	(119.56,142.64) --
	(119.36,142.65) --
	(119.28,139.95) --
	(119.21,138.03) --
	(119.19,137.33) --
	(119.10,134.66) --
	(119.09,134.43) --
	(119.05,133.28) --
	(119.01,132.02) --
	(118.98,131.25) --
	(118.93,129.80) --
	(118.92,129.39) --
	(118.92,129.33) --
	(118.88,128.18) --
	(118.87,127.98) --
	(118.81,126.44) --
	(118.73,124.90) --
	(118.73,124.90) --
	(118.67,123.80) --
	(118.62,122.78) --
	(118.56,121.20) --
	(118.53,120.54) --
	(118.48,118.96) --
	(118.47,118.56) --
	(118.40,116.28) --
	(118.38,115.93) --
	(118.37,115.41) --
	(117.01,115.46) --
	(114.95,115.54) --
	(113.62,115.60) --
	(113.39,115.61) --
	(110.18,115.77) --
	(109.12,115.83) --
	(108.75,115.85) --
	(107.53,115.93) --
	(104.44,116.13) --
	(103.16,116.22) --
	(102.11,116.29) --
	(101.20,116.36) --
	( 99.95,116.45) --
	( 99.88,116.28) --
	( 99.89,115.93) --
	( 99.81,115.68) --
	(100.07,115.31) --
	(100.33,115.10) --
	(100.31,115.11) --
	( 97.92,115.29) --
	( 96.34,115.42) --
	( 95.69,115.48) --
	( 91.62,115.85) --
	( 91.48,114.14) --
	( 91.39,113.14) --
	( 88.80,113.39) --
	( 88.00,113.47) --
	( 87.02,113.57) --
	( 87.28,116.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (224.76,189.13) --
	(225.39,189.84) --
	(225.61,190.25) --
	(225.97,190.62) --
	(226.31,190.93) --
	(226.51,191.10) --
	(226.52,191.13) --
	(226.56,191.42) --
	(226.71,191.67) --
	(226.71,191.95) --
	(227.00,192.19) --
	(227.24,192.45) --
	(227.40,192.78) --
	(227.36,192.85) --
	(227.28,192.97) --
	(227.15,193.19) --
	(226.99,193.27) --
	(226.94,193.55) --
	(226.83,193.65) --
	(226.67,193.64) --
	(226.37,193.79) --
	(226.34,194.18) --
	(226.27,194.22) --
	(226.26,194.22) --
	(226.01,194.23) --
	(226.00,194.52) --
	(226.01,194.58) --
	(226.02,194.71) --
	(225.88,195.11) --
	(225.74,195.33) --
	(226.66,195.92) --
	(227.80,196.56) --
	(228.14,196.66) --
	(228.71,196.83) --
	(229.49,197.06) --
	(230.14,197.18) --
	(230.14,197.18) --
	(230.93,197.26) --
	(230.96,197.27) --
	(231.17,197.32) --
	(231.69,197.09) --
	(232.22,196.95) --
	(232.41,197.09) --
	(232.90,197.39) --
	(233.04,197.47) --
	(233.37,197.54) --
	(233.92,197.76) --
	(234.49,197.83) --
	(234.69,197.89) --
	(235.10,198.23) --
	(235.38,198.40) --
	(235.55,198.57) --
	(235.68,198.71) --
	(235.80,199.13) --
	(235.84,199.19) --
	(236.18,199.62) --
	(236.51,200.04) --
	(236.69,200.12) --
	(236.70,200.13) --
	(236.93,200.11) --
	(237.25,200.32) --
	(237.31,200.63) --
	(237.21,201.08) --
	(237.13,201.25) --
	(236.96,201.67) --
	(236.80,201.94) --
	(236.43,202.17) --
	(236.13,202.18) --
	(235.78,202.14) --
	(235.83,202.43) --
	(236.30,202.87) --
	(236.09,203.15) --
	(235.80,203.10) --
	(235.78,203.36) --
	(235.70,203.51) --
	(235.70,203.72) --
	(235.74,203.94) --
	(235.87,204.23) --
	(236.18,204.39) --
	(236.31,204.59) --
	(236.25,204.84) --
	(236.48,205.03) --
	(236.79,205.43) --
	(237.00,205.51) --
	(237.26,205.95) --
	(237.34,206.09) --
	(237.36,206.41) --
	(237.45,206.73) --
	(238.01,207.82) --
	(238.42,208.58) --
	(238.69,208.99) --
	(238.91,209.40) --
	(239.29,209.79) --
	(239.55,210.07) --
	(239.74,210.31) --
	(239.76,210.44) --
	(240.09,210.59) --
	(240.33,210.87) --
	(240.74,210.85) --
	(240.81,210.88) --
	(241.13,211.02) --
	(241.26,211.08) --
	(241.97,211.29) --
	(242.79,211.54) --
	(243.62,211.85) --
	(244.22,212.09) --
	(245.16,212.42) --
	(246.34,212.88) --
	(246.41,212.64) --
	(246.54,212.34) --
	(246.49,211.93) --
	(246.61,211.77) --
	(246.74,211.70) --
	(246.79,211.68) --
	(246.79,211.34) --
	(246.86,211.04) --
	(246.92,210.53) --
	(247.12,210.26) --
	(247.15,210.24) --
	(247.24,210.16) --
	(247.46,209.98) --
	(247.67,209.62) --
	(247.67,209.25) --
	(247.66,209.08) --
	(247.80,208.82) --
	(247.92,208.56) --
	(247.93,208.52) --
	(247.85,208.32) --
	(247.79,207.88) --
	(247.80,207.79) --
	(247.84,207.46) --
	(247.86,207.10) --
	(248.05,206.96) --
	(248.10,206.74) --
	(248.20,206.48) --
	(248.45,206.21) --
	(248.49,205.85) --
	(248.54,205.80) --
	(248.75,205.63) --
	(248.74,205.51) --
	(248.71,205.15) --
	(248.70,204.88) --
	(248.78,204.52) --
	(248.96,204.38) --
	(249.12,204.82) --
	(249.35,204.63) --
	(249.65,204.41) --
	(249.94,203.39) --
	(250.03,203.10) --
	(250.51,201.45) --
	(250.52,201.42) --
	(250.67,200.91) --
	(250.87,200.25) --
	(250.87,200.05) --
	(251.09,199.76) --
	(251.13,199.04) --
	(251.18,198.26) --
	(251.24,197.25) --
	(251.33,195.55) --
	(251.47,195.39) --
	(251.49,195.37) --
	(251.84,194.02) --
	(252.09,193.08) --
	(252.13,192.93) --
	(252.30,192.24) --
	(252.43,191.73) --
	(252.53,191.34) --
	(252.54,191.28) --
	(252.64,190.86) --
	(253.09,190.47) --
	(252.36,189.59) --
	(252.25,189.46) --
	(252.70,189.07) --
	(252.72,188.99) --
	(252.77,188.88) --
	(252.77,188.88) --
	(252.68,188.56) --
	(252.47,188.31) --
	(252.49,188.11) --
	(252.61,188.12) --
	(252.74,188.13) --
	(252.98,188.26) --
	(253.10,188.43) --
	(253.57,188.72) --
	(253.57,188.75) --
	(253.58,188.91) --
	(253.81,188.91) --
	(253.96,189.09) --
	(254.27,189.03) --
	(254.73,189.04) --
	(254.76,189.04) --
	(255.06,189.30) --
	(255.03,189.46) --
	(255.14,189.61) --
	(255.46,189.67) --
	(256.23,189.95) --
	(256.86,190.25) --
	(257.34,190.55) --
	(257.60,190.94) --
	(257.77,191.28) --
	(257.96,191.49) --
	(258.05,191.73) --
	(258.29,191.92) --
	(258.65,192.30) --
	(258.71,192.22) --
	(258.53,191.71) --
	(258.50,191.42) --
	(258.83,191.36) --
	(259.04,191.52) --
	(259.07,191.93) --
	(259.28,191.92) --
	(259.32,191.63) --
	(259.58,191.50) --
	(259.87,191.94) --
	(260.02,192.05) --
	(260.31,192.09) --
	(260.09,191.59) --
	(259.50,191.07) --
	(258.75,190.43) --
	(258.41,190.07) --
	(257.05,188.92) --
	(256.44,188.37) --
	(256.12,188.04) --
	(255.60,187.65) --
	(255.36,187.47) --
	(254.96,187.26) --
	(254.75,187.25) --
	(254.47,187.04) --
	(254.23,186.87) --
	(254.14,186.80) --
	(253.58,186.55) --
	(253.10,186.42) --
	(252.99,186.40) --
	(252.80,186.24) --
	(252.36,185.88) --
	(252.18,185.93) --
	(252.09,185.96) --
	(251.86,186.01) --
	(251.85,186.01) --
	(251.75,186.03) --
	(251.60,185.65) --
	(251.29,185.32) --
	(251.04,185.18) --
	(251.01,185.44) --
	(251.13,185.57) --
	(251.13,185.79) --
	(251.06,186.02) --
	(251.07,186.02) --
	(251.17,186.15) --
	(251.22,186.16) --
	(251.53,186.30) --
	(251.57,186.42) --
	(251.57,186.44) --
	(251.63,186.59) --
	(251.63,186.59) --
	(251.63,186.67) --
	(251.64,186.80) --
	(251.64,186.90) --
	(251.65,187.02) --
	(251.70,187.31) --
	(251.73,187.44) --
	(251.73,187.47) --
	(251.73,187.49) --
	(251.75,187.71) --
	(251.76,187.83) --
	(251.76,187.88) --
	(251.76,188.08) --
	(251.76,188.11) --
	(251.75,188.32) --
	(251.73,188.61) --
	(250.98,188.76) --
	(250.11,188.95) --
	(249.99,188.98) --
	(249.99,188.98) --
	(249.65,189.06) --
	(249.31,189.15) --
	(248.84,189.28) --
	(247.62,189.59) --
	(247.33,189.94) --
	(247.23,189.92) --
	(247.04,189.88) --
	(246.61,189.89) --
	(246.14,190.01) --
	(245.74,190.39) --
	(245.67,190.55) --
	(245.59,190.77) --
	(245.38,191.42) --
	(245.20,191.68) --
	(244.97,191.85) --
	(244.81,191.86) --
	(244.60,191.88) --
	(244.25,191.91) --
	(244.01,192.24) --
	(243.72,192.44) --
	(243.64,192.42) --
	(243.13,192.30) --
	(243.11,192.29) --
	(242.81,192.19) --
	(241.45,191.77) --
	(240.44,191.46) --
	(240.27,191.41) --
	(238.92,191.00) --
	(238.87,190.98) --
	(238.50,190.88) --
	(238.50,190.88) --
	(236.92,190.42) --
	(236.75,190.37) --
	(236.57,190.31) --
	(233.98,189.56) --
	(233.37,189.38) --
	(233.02,189.28) --
	(232.16,189.05) --
	(231.40,188.83) --
	(231.12,188.76) --
	(230.96,188.71) --
	(229.71,188.38) --
	(228.32,188.00) --
	(228.04,187.92) --
	(227.70,187.83) --
	(225.91,187.36) --
	(225.31,187.21) --
	(224.66,187.04) --
	(224.46,187.83) --
	(224.26,188.65) --
	(224.76,189.13) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (259.57,193.26) --
	(259.69,193.05) --
	(259.22,192.77) --
	(259.21,193.03) --
	(259.57,193.26) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (212.12,141.80) --
	(212.12,141.92) --
	(212.36,142.23) --
	(212.61,142.11) --
	(213.00,142.22) --
	(213.29,142.55) --
	(213.31,142.58) --
	(213.18,142.88) --
	(213.31,143.05) --
	(213.20,143.25) --
	(213.39,143.57) --
	(213.46,143.61) --
	(213.48,143.63) --
	(213.64,143.75) --
	(213.93,144.09) --
	(214.25,144.42) --
	(214.78,144.55) --
	(214.82,144.57) --
	(215.14,144.62) --
	(215.58,144.68) --
	(215.76,144.97) --
	(215.90,145.05) --
	(216.21,145.42) --
	(216.45,145.45) --
	(216.56,145.75) --
	(216.59,145.83) --
	(216.59,145.84) --
	(216.86,145.95) --
	(216.99,146.21) --
	(217.29,146.35) --
	(217.51,146.47) --
	(217.85,146.51) --
	(217.90,146.60) --
	(218.00,146.82) --
	(218.13,147.14) --
	(218.02,147.44) --
	(218.09,147.50) --
	(218.24,147.62) --
	(218.48,147.52) --
	(218.58,147.72) --
	(218.58,147.97) --
	(218.81,148.18) --
	(219.22,148.54) --
	(219.36,148.41) --
	(219.42,148.35) --
	(219.41,148.03) --
	(219.69,147.96) --
	(219.89,148.18) --
	(220.07,148.37) --
	(220.23,148.82) --
	(220.25,148.89) --
	(220.51,149.14) --
	(220.73,149.30) --
	(220.89,149.30) --
	(221.08,149.50) --
	(221.11,149.54) --
	(221.48,149.48) --
	(221.58,149.30) --
	(221.80,149.36) --
	(221.80,149.36) --
	(222.03,149.53) --
	(222.23,150.22) --
	(222.31,150.47) --
	(222.36,150.62) --
	(222.39,150.72) --
	(222.70,151.07) --
	(223.01,151.10) --
	(223.31,151.15) --
	(223.16,151.43) --
	(223.09,151.57) --
	(223.21,151.93) --
	(223.10,152.34) --
	(223.15,152.67) --
	(224.00,152.81) --
	(224.70,152.95) --
	(225.55,153.11) --
	(226.10,153.21) --
	(226.86,153.36) --
	(226.86,153.36) --
	(227.16,153.43) --
	(227.80,153.58) --
	(228.24,153.66) --
	(229.06,153.81) --
	(229.11,153.82) --
	(229.76,153.93) --
	(230.91,154.20) --
	(231.03,154.23) --
	(231.03,154.23) --
	(231.67,154.39) --
	(232.51,154.59) --
	(233.46,154.83) --
	(233.47,154.83) --
	(233.67,154.88) --
	(234.26,155.03) --
	(234.85,155.18) --
	(235.23,155.28) --
	(236.15,155.52) --
	(236.84,155.70) --
	(237.13,155.78) --
	(238.19,156.05) --
	(238.44,156.12) --
	(239.06,156.29) --
	(239.96,156.54) --
	(240.36,156.65) --
	(241.05,156.84) --
	(241.67,157.02) --
	(241.75,157.04) --
	(243.87,157.63) --
	(244.37,157.78) --
	(244.49,157.81) --
	(245.65,158.14) --
	(245.65,158.14) --
	(245.66,158.14) --
	(246.48,158.41) --
	(247.39,158.67) --
	(247.63,158.74) --
	(248.46,158.98) --
	(248.46,158.98) --
	(249.35,159.25) --
	(249.79,159.38) --
	(250.54,159.60) --
	(250.86,158.96) --
	(251.28,158.16) --
	(251.50,157.86) --
	(251.93,157.23) --
	(252.36,156.76) --
	(253.03,155.96) --
	(253.42,155.48) --
	(253.59,155.27) --
	(253.98,154.54) --
	(254.17,153.29) --
	(254.22,152.25) --
	(253.74,152.07) --
	(253.26,151.70) --
	(253.22,151.67) --
	(252.59,151.08) --
	(252.20,150.59) --
	(251.72,149.98) --
	(251.40,149.36) --
	(251.11,148.94) --
	(250.85,148.43) --
	(250.65,147.93) --
	(250.43,147.06) --
	(250.29,147.27) --
	(249.91,147.44) --
	(249.35,147.44) --
	(248.51,147.11) --
	(247.59,146.57) --
	(247.48,146.50) --
	(247.05,146.09) --
	(246.73,145.68) --
	(246.15,145.11) --
	(245.95,144.84) --
	(245.48,144.22) --
	(245.20,143.70) --
	(245.02,143.37) --
	(244.82,142.79) --
	(244.73,141.98) --
	(244.67,141.54) --
	(244.65,141.22) --
	(244.62,140.78) --
	(244.39,140.75) --
	(244.29,140.91) --
	(243.68,140.90) --
	(243.00,140.72) --
	(242.49,140.52) --
	(241.80,140.02) --
	(241.34,140.31) --
	(241.13,140.44) --
	(240.16,141.04) --
	(238.61,142.02) --
	(238.61,142.02) --
	(238.61,142.02) --
	(236.89,143.13) --
	(236.34,143.47) --
	(236.27,143.51) --
	(235.01,144.29) --
	(234.92,144.27) --
	(233.80,144.01) --
	(233.78,144.01) --
	(233.06,143.84) --
	(231.87,143.58) --
	(230.70,143.33) --
	(230.70,143.33) --
	(229.55,143.10) --
	(229.48,143.78) --
	(229.12,144.11) --
	(228.72,144.46) --
	(228.71,144.48) --
	(228.53,144.64) --
	(228.09,144.14) --
	(227.97,144.29) --
	(228.02,144.61) --
	(227.96,144.75) --
	(227.95,144.77) --
	(226.56,144.53) --
	(226.36,144.50) --
	(225.74,144.39) --
	(224.40,144.15) --
	(223.88,144.06) --
	(223.42,143.98) --
	(223.08,143.92) --
	(223.03,143.92) --
	(222.22,143.76) --
	(221.83,143.69) --
	(221.54,143.65) --
	(221.26,143.61) --
	(221.07,143.42) --
	(220.72,143.21) --
	(220.51,143.11) --
	(220.01,142.86) --
	(219.77,142.53) --
	(219.69,142.53) --
	(219.58,142.53) --
	(219.06,142.24) --
	(219.06,142.24) --
	(218.55,141.95) --
	(218.09,141.70) --
	(218.09,141.70) --
	(217.05,141.46) --
	(216.27,141.27) --
	(215.95,141.19) --
	(215.61,141.11) --
	(214.06,140.81) --
	(214.06,140.81) --
	(213.72,140.75) --
	(213.11,140.64) --
	(212.17,140.46) --
	(212.12,141.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (118.12,218.78) --
	(120.80,218.65) --
	(122.54,218.58) --
	(122.90,218.57) --
	(125.42,218.49) --
	(126.21,218.47) --
	(127.79,218.43) --
	(128.30,218.42) --
	(129.78,218.40) --
	(132.55,218.37) --
	(133.55,218.37) --
	(134.62,218.37) --
	(136.17,218.37) --
	(136.77,218.38) --
	(138.27,218.40) --
	(138.79,218.40) --
	(142.46,218.48) --
	(143.16,218.50) --
	(145.34,218.57) --
	(145.36,218.24) --
	(145.54,217.77) --
	(145.70,217.19) --
	(145.84,216.84) --
	(145.93,216.56) --
	(145.78,216.05) --
	(145.77,215.80) --
	(145.77,215.78) --
	(145.76,215.73) --
	(145.83,215.12) --
	(145.85,214.59) --
	(145.90,214.07) --
	(145.87,213.68) --
	(145.86,213.55) --
	(145.86,213.52) --
	(146.04,213.06) --
	(146.20,212.67) --
	(146.35,212.11) --
	(146.54,211.57) --
	(146.84,210.98) --
	(147.00,210.54) --
	(147.05,210.40) --
	(147.19,209.94) --
	(147.20,209.50) --
	(147.21,209.14) --
	(147.32,208.15) --
	(147.34,207.91) --
	(147.40,207.38) --
	(147.45,206.96) --
	(147.41,206.53) --
	(147.72,205.95) --
	(147.65,205.12) --
	(147.68,204.61) --
	(147.68,204.27) --
	(147.68,204.26) --
	(147.70,204.22) --
	(147.89,203.84) --
	(148.07,203.05) --
	(148.35,202.60) --
	(148.55,202.37) --
	(148.60,201.77) --
	(148.81,200.95) --
	(148.75,200.57) --
	(148.75,200.53) --
	(148.81,200.04) --
	(146.62,199.96) --
	(146.00,199.93) --
	(144.67,199.89) --
	(143.68,199.86) --
	(142.83,199.84) --
	(142.70,199.84) --
	(142.44,199.83) --
	(140.98,199.80) --
	(140.09,199.80) --
	(139.67,199.79) --
	(138.48,199.79) --
	(138.48,199.79) --
	(138.11,199.78) --
	(137.05,199.77) --
	(136.43,199.77) --
	(135.92,199.77) --
	(135.47,199.77) --
	(134.78,199.77) --
	(134.78,199.77) --
	(133.63,199.78) --
	(133.03,199.78) --
	(132.16,199.79) --
	(132.11,199.79) --
	(132.11,199.79) --
	(131.05,199.80) --
	(129.59,199.82) --
	(128.50,199.83) --
	(127.69,199.85) --
	(126.69,199.87) --
	(125.82,199.89) --
	(125.81,199.89) --
	(125.45,199.90) --
	(124.43,199.93) --
	(123.49,199.96) --
	(122.84,199.98) --
	(122.09,200.01) --
	(121.83,200.02) --
	(121.61,200.03) --
	(120.67,200.06) --
	(119.75,200.10) --
	(118.80,200.14) --
	(117.17,200.22) --
	(117.27,202.26) --
	(117.29,202.53) --
	(117.35,203.65) --
	(117.36,203.84) --
	(117.39,204.45) --
	(117.41,204.89) --
	(117.48,206.23) --
	(117.54,207.41) --
	(117.60,208.64) --
	(117.60,208.65) --
	(117.62,209.04) --
	(117.69,210.30) --
	(117.76,211.51) --
	(117.81,212.53) --
	(117.82,212.68) --
	(117.82,212.68) --
	(117.89,214.17) --
	(117.93,215.07) --
	(117.96,215.71) --
	(118.00,216.56) --
	(118.07,217.86) --
	(118.12,218.78) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (205.34,165.94) --
	(205.34,165.94) --
	(205.25,166.46) --
	(205.12,167.24) --
	(205.08,167.52) --
	(204.92,168.47) --
	(204.92,168.47) --
	(204.73,169.62) --
	(204.64,170.15) --
	(204.54,170.77) --
	(204.34,171.99) --
	(204.30,172.25) --
	(204.29,172.25) --
	(204.18,172.92) --
	(204.14,173.14) --
	(204.07,173.57) --
	(203.90,174.50) --
	(203.90,174.50) --
	(203.69,175.67) --
	(203.62,176.07) --
	(203.47,176.87) --
	(203.33,177.65) --
	(203.31,177.77) --
	(203.16,178.59) --
	(203.14,178.70) --
	(203.02,179.32) --
	(202.84,180.32) --
	(204.46,180.68) --
	(204.63,180.72) --
	(204.81,180.76) --
	(205.80,180.99) --
	(206.92,181.26) --
	(207.44,181.38) --
	(207.44,181.38) --
	(208.22,181.58) --
	(208.80,181.72) --
	(209.04,181.51) --
	(209.40,181.65) --
	(209.89,181.39) --
	(210.21,181.33) --
	(210.68,181.25) --
	(210.90,181.05) --
	(211.36,180.89) --
	(211.62,181.33) --
	(211.72,181.42) --
	(212.29,181.26) --
	(212.46,181.02) --
	(212.48,180.99) --
	(212.88,180.68) --
	(213.29,180.54) --
	(213.62,180.58) --
	(214.01,180.92) --
	(214.07,180.93) --
	(214.42,181.03) --
	(214.75,181.36) --
	(215.21,181.62) --
	(215.52,181.80) --
	(215.65,181.76) --
	(215.69,181.75) --
	(215.80,181.72) --
	(216.31,181.86) --
	(216.36,181.87) --
	(216.55,181.89) --
	(216.69,181.90) --
	(217.08,182.32) --
	(217.60,183.03) --
	(217.68,183.14) --
	(217.94,183.56) --
	(218.32,183.99) --
	(218.73,184.25) --
	(219.24,184.70) --
	(219.45,184.81) --
	(219.87,185.04) --
	(220.25,185.38) --
	(221.14,185.90) --
	(221.38,186.09) --
	(221.56,185.33) --
	(221.81,184.25) --
	(222.05,183.24) --
	(222.07,183.18) --
	(222.28,182.25) --
	(222.42,181.65) --
	(222.56,181.06) --
	(222.57,181.01) --
	(222.76,180.18) --
	(222.87,179.70) --
	(222.88,179.67) --
	(222.95,179.37) --
	(223.24,178.11) --
	(222.98,177.90) --
	(222.78,177.88) --
	(222.65,177.61) --
	(222.94,177.29) --
	(223.12,176.87) --
	(223.09,176.54) --
	(223.08,176.47) --
	(223.31,176.01) --
	(223.21,175.66) --
	(223.12,175.23) --
	(223.07,175.04) --
	(223.07,175.00) --
	(223.02,174.54) --
	(223.08,174.26) --
	(223.16,173.88) --
	(223.07,173.73) --
	(222.94,173.50) --
	(222.94,173.07) --
	(222.94,173.05) --
	(223.00,172.78) --
	(222.85,172.51) --
	(223.06,172.28) --
	(223.10,172.24) --
	(223.00,171.91) --
	(222.72,171.49) --
	(222.39,170.98) --
	(222.25,170.77) --
	(222.11,170.41) --
	(222.09,170.35) --
	(221.85,170.18) --
	(221.62,169.87) --
	(221.22,169.50) --
	(221.12,169.50) --
	(221.01,169.49) --
	(220.86,169.73) --
	(220.65,169.77) --
	(220.48,169.50) --
	(220.28,169.19) --
	(220.32,168.86) --
	(220.10,168.80) --
	(219.81,168.73) --
	(219.72,168.37) --
	(219.69,168.31) --
	(219.58,168.12) --
	(219.58,168.10) --
	(219.72,167.66) --
	(219.69,167.64) --
	(219.45,167.46) --
	(219.57,167.21) --
	(219.73,166.87) --
	(219.54,166.61) --
	(219.23,166.44) --
	(218.95,166.78) --
	(218.60,166.93) --
	(218.46,166.82) --
	(218.29,166.52) --
	(218.27,166.42) --
	(218.17,166.06) --
	(218.15,165.54) --
	(217.95,165.37) --
	(218.04,165.12) --
	(218.24,164.53) --
	(218.35,164.24) --
	(218.17,164.09) --
	(217.91,164.05) --
	(217.89,163.96) --
	(217.86,163.83) --
	(217.89,163.44) --
	(217.85,163.13) --
	(217.60,162.99) --
	(217.31,162.88) --
	(217.03,162.74) --
	(216.81,162.63) --
	(216.63,162.70) --
	(216.45,163.01) --
	(216.20,163.14) --
	(216.14,163.18) --
	(215.86,163.38) --
	(215.51,163.34) --
	(215.44,163.39) --
	(215.22,163.54) --
	(215.05,163.96) --
	(215.00,164.20) --
	(214.92,164.33) --
	(214.87,164.41) --
	(214.63,164.28) --
	(214.33,164.14) --
	(214.26,164.04) --
	(214.21,163.98) --
	(213.93,163.69) --
	(213.89,163.49) --
	(213.71,163.32) --
	(213.39,163.31) --
	(213.30,163.19) --
	(213.21,163.09) --
	(213.02,163.20) --
	(212.72,163.38) --
	(212.41,163.36) --
	(211.95,163.47) --
	(211.54,163.25) --
	(211.50,163.02) --
	(211.49,163.00) --
	(211.35,162.90) --
	(211.22,162.93) --
	(210.89,162.99) --
	(210.79,163.20) --
	(210.53,163.28) --
	(210.41,163.47) --
	(210.15,163.52) --
	(210.03,163.54) --
	(209.78,163.57) --
	(209.46,163.41) --
	(209.46,163.41) --
	(209.06,163.44) --
	(208.68,163.47) --
	(208.59,163.60) --
	(208.54,163.67) --
	(208.51,163.87) --
	(208.51,163.90) --
	(208.16,164.30) --
	(208.09,164.50) --
	(207.94,164.66) --
	(207.91,164.70) --
	(207.54,164.75) --
	(207.36,164.95) --
	(207.27,165.12) --
	(207.18,165.15) --
	(207.10,165.10) --
	(207.06,165.00) --
	(207.03,165.00) --
	(207.00,164.99) --
	(206.79,164.93) --
	(206.56,164.73) --
	(206.49,164.75) --
	(206.21,164.82) --
	(206.00,164.99) --
	(205.82,165.05) --
	(205.54,164.74) --
	(205.41,165.47) --
	(205.34,165.94) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (211.59,182.24) --
	(211.81,182.11) --
	(211.85,181.80) --
	(211.63,181.66) --
	(211.46,182.03) --
	(211.59,182.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (119.59,143.70) --
	(119.64,145.12) --
	(119.66,145.67) --
	(120.44,145.64) --
	(121.14,145.59) --
	(122.81,145.54) --
	(124.33,145.49) --
	(124.40,145.49) --
	(125.01,145.48) --
	(126.70,145.45) --
	(127.04,145.45) --
	(128.38,145.44) --
	(129.08,145.43) --
	(129.67,145.43) --
	(130.11,145.42) --
	(131.19,145.42) --
	(131.58,145.42) --
	(133.84,145.42) --
	(134.26,145.42) --
	(134.30,145.42) --
	(135.94,145.41) --
	(136.51,145.42) --
	(136.93,145.42) --
	(137.16,145.42) --
	(138.52,145.43) --
	(139.15,145.44) --
	(140.16,145.45) --
	(141.36,145.46) --
	(142.29,145.48) --
	(142.33,145.48) --
	(143.47,145.50) --
	(143.80,145.51) --
	(144.98,145.54) --
	(145.14,145.55) --
	(146.63,145.59) --
	(147.01,145.60) --
	(148.17,145.64) --
	(148.40,145.65) --
	(150.10,145.71) --
	(151.19,145.75) --
	(151.32,145.76) --
	(152.69,145.82) --
	(153.75,145.87) --
	(153.92,145.88) --
	(154.10,145.89) --
	(154.79,145.92) --
	(155.82,145.97) --
	(156.07,145.99) --
	(156.63,146.02) --
	(157.04,146.04) --
	(158.25,146.11) --
	(158.58,146.13) --
	(158.64,146.13) --
	(160.01,146.21) --
	(160.47,146.24) --
	(160.55,144.84) --
	(160.59,144.24) --
	(160.61,143.90) --
	(160.65,143.22) --
	(160.88,142.02) --
	(161.04,141.19) --
	(161.11,140.83) --
	(161.25,140.14) --
	(161.52,138.83) --
	(161.53,138.77) --
	(161.67,138.05) --
	(161.84,137.20) --
	(161.95,136.57) --
	(161.96,136.54) --
	(161.97,136.43) --
	(161.99,135.86) --
	(162.03,134.57) --
	(162.05,133.79) --
	(162.06,133.53) --
	(162.09,132.55) --
	(162.11,131.98) --
	(162.14,131.20) --
	(162.17,130.31) --
	(162.21,129.28) --
	(162.24,128.25) --
	(162.26,127.77) --
	(162.29,126.85) --
	(162.32,125.94) --
	(162.11,125.83) --
	(161.87,126.10) --
	(161.57,126.10) --
	(161.13,126.28) --
	(161.04,126.36) --
	(160.86,126.51) --
	(160.48,126.44) --
	(160.16,126.64) --
	(159.96,126.84) --
	(159.73,127.08) --
	(159.40,127.12) --
	(159.14,127.36) --
	(158.86,127.54) --
	(158.82,127.55) --
	(158.46,127.67) --
	(158.33,127.47) --
	(158.20,127.14) --
	(158.06,127.11) --
	(157.85,127.06) --
	(157.37,127.04) --
	(156.97,127.12) --
	(156.80,127.37) --
	(156.56,127.36) --
	(156.23,127.21) --
	(155.89,127.13) --
	(155.63,126.98) --
	(155.48,126.88) --
	(155.36,126.89) --
	(155.14,126.90) --
	(154.90,126.96) --
	(154.25,126.72) --
	(153.81,126.65) --
	(153.71,126.45) --
	(153.44,126.12) --
	(153.19,126.24) --
	(153.04,126.02) --
	(152.77,125.76) --
	(152.68,125.89) --
	(152.55,126.07) --
	(152.38,126.27) --
	(152.04,126.21) --
	(151.92,126.48) --
	(151.68,126.48) --
	(151.57,126.54) --
	(151.58,126.85) --
	(151.55,126.86) --
	(151.21,127.05) --
	(151.11,126.80) --
	(150.97,126.52) --
	(150.64,126.57) --
	(150.54,126.73) --
	(150.26,126.59) --
	(150.01,126.92) --
	(149.96,127.19) --
	(149.82,127.17) --
	(149.77,127.17) --
	(149.73,127.16) --
	(149.55,127.00) --
	(149.57,126.81) --
	(149.22,126.61) --
	(149.11,126.34) --
	(149.07,126.11) --
	(149.06,125.87) --
	(148.77,125.78) --
	(148.47,126.30) --
	(148.66,126.54) --
	(148.45,126.94) --
	(148.24,126.84) --
	(147.89,126.62) --
	(147.62,126.33) --
	(147.25,126.35) --
	(147.21,126.63) --
	(147.04,126.89) --
	(147.02,126.91) --
	(146.66,126.78) --
	(146.65,126.79) --
	(146.47,126.92) --
	(146.39,127.20) --
	(146.07,127.33) --
	(145.64,126.92) --
	(145.42,126.64) --
	(145.11,126.45) --
	(144.67,126.61) --
	(144.67,126.69) --
	(144.65,126.89) --
	(144.68,127.29) --
	(144.38,127.32) --
	(143.99,127.35) --
	(143.90,127.62) --
	(143.89,127.96) --
	(143.77,128.26) --
	(143.69,128.18) --
	(143.54,128.01) --
	(143.25,128.09) --
	(142.78,128.19) --
	(142.55,128.25) --
	(142.38,128.08) --
	(142.30,127.81) --
	(142.26,127.79) --
	(142.00,127.68) --
	(141.72,127.86) --
	(141.47,128.18) --
	(141.30,128.22) --
	(141.11,128.27) --
	(140.90,128.08) --
	(140.66,128.06) --
	(140.31,128.21) --
	(139.98,128.23) --
	(139.63,128.49) --
	(139.57,128.49) --
	(139.32,128.52) --
	(139.03,128.47) --
	(138.67,128.51) --
	(138.37,128.54) --
	(138.26,129.14) --
	(138.20,129.21) --
	(137.93,129.58) --
	(137.55,129.88) --
	(137.33,129.91) --
	(137.20,129.54) --
	(136.94,129.63) --
	(136.92,129.63) --
	(136.37,129.70) --
	(136.29,129.50) --
	(135.81,129.53) --
	(135.46,129.86) --
	(135.19,130.18) --
	(135.07,130.29) --
	(134.63,130.72) --
	(134.29,130.62) --
	(134.27,130.62) --
	(134.27,131.74) --
	(134.27,133.46) --
	(134.27,134.39) --
	(134.27,135.84) --
	(134.27,137.03) --
	(134.27,138.62) --
	(134.27,139.68) --
	(134.27,142.37) --
	(134.26,142.37) --
	(132.75,142.38) --
	(131.60,142.38) --
	(131.37,142.38) --
	(129.94,142.40) --
	(129.60,142.40) --
	(128.96,142.41) --
	(126.31,142.45) --
	(125.32,142.47) --
	(124.31,142.50) --
	(123.67,142.51) --
	(119.56,142.64) --
	(119.58,143.26) --
	(119.59,143.70) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 26.78,197.29) --
	( 27.28,197.84) --
	( 27.29,197.86) --
	( 27.68,198.49) --
	( 27.94,198.98) --
	( 28.12,199.34) --
	( 28.26,199.59) --
	( 28.24,199.80) --
	( 28.51,199.98) --
	( 28.96,200.44) --
	( 29.39,201.08) --
	( 29.55,201.38) --
	( 29.82,201.91) --
	( 30.24,202.79) --
	( 30.36,203.06) --
	( 30.82,204.16) --
	( 31.10,204.92) --
	( 31.16,205.16) --
	( 31.18,205.22) --
	( 31.53,205.94) --
	( 31.69,206.45) --
	( 32.00,207.20) --
	( 32.13,207.61) --
	( 32.26,208.18) --
	( 32.37,208.39) --
	( 32.74,209.01) --
	( 32.96,209.55) --
	( 32.97,209.57) --
	( 33.28,210.10) --
	( 33.42,210.52) --
	( 33.57,210.88) --
	( 33.63,211.29) --
	( 33.85,211.76) --
	( 33.90,212.13) --
	( 34.15,212.53) --
	( 34.36,213.09) --
	( 34.44,213.37) --
	( 34.41,213.69) --
	( 34.46,213.84) --
	( 34.58,214.15) --
	( 34.68,214.57) --
	( 34.65,214.83) --
	( 34.93,214.94) --
	( 35.08,215.31) --
	( 35.14,215.94) --
	( 34.92,216.37) --
	( 35.16,216.53) --
	( 35.40,216.10) --
	( 35.71,216.08) --
	( 36.07,216.11) --
	( 36.19,215.92) --
	( 36.46,216.01) --
	( 36.78,215.99) --
	( 36.99,216.12) --
	( 37.28,216.10) --
	( 37.42,215.80) --
	( 37.32,215.52) --
	( 37.49,215.24) --
	( 37.52,215.23) --
	( 37.85,215.12) --
	( 38.17,215.19) --
	( 38.39,215.24) --
	( 38.58,215.16) --
	( 38.94,214.73) --
	( 39.05,214.50) --
	( 39.25,214.31) --
	( 39.32,213.85) --
	( 39.40,213.48) --
	( 39.33,213.19) --
	( 39.36,212.90) --
	( 39.32,212.80) --
	( 39.22,212.57) --
	( 39.27,212.23) --
	( 39.19,212.05) --
	( 39.08,211.78) --
	( 39.12,211.65) --
	( 39.16,211.52) --
	( 39.49,211.21) --
	( 40.06,210.87) --
	( 40.24,210.69) --
	( 40.50,210.70) --
	( 40.65,210.48) --
	( 40.92,210.37) --
	( 40.98,210.39) --
	( 41.30,210.48) --
	( 41.64,210.42) --
	( 42.09,210.50) --
	( 42.35,210.61) --
	( 42.48,210.63) --
	( 42.58,210.65) --
	( 42.77,210.80) --
	( 43.02,210.81) --
	( 43.31,210.65) --
	( 43.60,210.64) --
	( 44.18,210.61) --
	( 44.21,210.59) --
	( 44.51,210.35) --
	( 44.57,210.30) --
	( 44.94,210.27) --
	( 45.38,209.93) --
	( 45.41,209.51) --
	( 45.67,209.50) --
	( 45.88,209.65) --
	( 46.46,209.54) --
	( 46.57,209.46) --
	( 46.64,209.41) --
	( 46.85,209.54) --
	( 47.59,209.62) --
	( 47.86,209.74) --
	( 48.04,209.70) --
	( 48.32,209.33) --
	( 48.39,209.31) --
	( 48.73,209.21) --
	( 49.26,209.22) --
	( 49.56,209.17) --
	( 49.92,209.37) --
	( 50.22,209.37) --
	( 50.55,209.45) --
	( 50.71,209.50) --
	( 51.13,209.48) --
	( 51.41,209.46) --
	( 51.96,209.38) --
	( 52.34,209.68) --
	( 52.47,209.69) --
	( 52.78,209.49) --
	( 53.02,209.47) --
	( 53.31,209.46) --
	( 53.77,209.46) --
	( 54.30,209.28) --
	( 54.60,209.37) --
	( 54.96,209.54) --
	( 54.96,209.54) --
	( 56.22,209.25) --
	( 56.51,209.18) --
	( 57.49,208.95) --
	( 59.01,208.59) --
	( 59.09,208.57) --
	( 60.15,208.33) --
	( 60.62,208.22) --
	( 61.12,208.10) --
	( 61.64,207.98) --
	( 63.43,207.58) --
	( 63.51,207.33) --
	( 63.55,207.00) --
	( 63.73,206.61) --
	( 63.77,206.54) --
	( 63.96,206.41) --
	( 64.20,206.08) --
	( 64.49,206.00) --
	( 64.67,205.68) --
	( 64.64,205.36) --
	( 64.82,204.91) --
	( 64.60,204.65) --
	( 64.09,203.98) --
	( 63.57,203.29) --
	( 63.45,203.03) --
	( 63.41,202.95) --
	( 62.99,202.16) --
	( 62.82,201.97) --
	( 62.82,201.97) --
	( 62.52,201.74) --
	( 62.38,201.44) --
	( 62.42,201.12) --
	( 62.22,200.80) --
	( 62.08,200.65) --
	( 61.83,200.36) --
	( 61.45,200.26) --
	( 61.21,200.12) --
	( 60.97,199.70) --
	( 60.65,199.18) --
	( 60.51,199.00) --
	( 60.20,198.79) --
	( 60.18,198.47) --
	( 60.02,198.28) --
	( 60.09,198.07) --
	( 60.15,197.86) --
	( 60.03,197.68) --
	( 60.00,197.64) --
	( 60.16,197.42) --
	( 60.39,197.49) --
	( 60.60,197.19) --
	( 60.97,197.10) --
	( 60.94,196.84) --
	( 61.19,196.70) --
	( 61.19,196.54) --
	( 61.18,196.54) --
	( 60.76,196.20) --
	( 60.86,195.83) --
	( 60.70,195.58) --
	( 60.52,195.07) --
	( 60.46,194.99) --
	( 60.23,194.68) --
	( 60.04,193.82) --
	( 59.93,193.32) --
	( 59.22,189.90) --
	( 58.95,188.60) --
	( 58.42,186.03) --
	( 57.96,183.76) --
	( 57.20,183.93) --
	( 56.30,184.12) --
	( 55.33,184.32) --
	( 54.23,184.57) --
	( 52.81,184.88) --
	( 52.81,184.88) --
	( 51.48,185.17) --
	( 50.27,185.44) --
	( 49.29,185.68) --
	( 48.38,185.89) --
	( 47.88,186.02) --
	( 47.72,186.06) --
	( 46.13,186.46) --
	( 44.93,186.75) --
	( 44.14,186.95) --
	( 42.75,187.30) --
	( 41.92,187.52) --
	( 41.10,187.73) --
	( 40.43,187.91) --
	( 39.50,188.18) --
	( 38.68,188.40) --
	( 38.65,188.41) --
	( 37.66,188.70) --
	( 36.93,188.92) --
	( 35.83,189.24) --
	( 35.02,189.48) --
	( 35.02,189.48) --
	( 34.11,189.75) --
	( 32.82,190.09) --
	( 31.76,190.39) --
	( 31.34,190.56) --
	( 30.97,190.64) --
	( 30.46,190.75) --
	( 30.08,190.88) --
	( 29.72,190.98) --
	( 29.12,191.13) --
	( 28.41,191.35) --
	( 27.65,191.58) --
	( 26.75,191.88) --
	( 26.58,192.23) --
	( 26.43,192.42) --
	( 26.38,192.84) --
	( 26.43,193.15) --
	( 26.42,193.45) --
	( 26.34,193.63) --
	( 26.44,193.96) --
	( 26.46,194.24) --
	( 26.57,194.77) --
	( 26.90,195.31) --
	( 26.99,195.66) --
	( 27.05,196.03) --
	( 26.92,196.18) --
	( 26.96,196.26) --
	( 26.77,196.61) --
	( 26.78,197.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (222.87,179.70) --
	(222.76,180.18) --
	(222.57,181.01) --
	(222.56,181.06) --
	(222.42,181.65) --
	(222.28,182.25) --
	(222.07,183.18) --
	(222.05,183.24) --
	(221.81,184.25) --
	(221.56,185.33) --
	(221.38,186.09) --
	(222.13,186.64) --
	(222.78,187.30) --
	(222.81,187.53) --
	(222.98,187.72) --
	(223.29,187.73) --
	(223.65,188.10) --
	(223.95,188.36) --
	(224.26,188.65) --
	(224.46,187.83) --
	(224.66,187.04) --
	(225.31,187.21) --
	(225.91,187.36) --
	(227.70,187.83) --
	(228.04,187.92) --
	(228.32,188.00) --
	(229.71,188.38) --
	(230.96,188.71) --
	(231.12,188.76) --
	(231.40,188.83) --
	(232.16,189.05) --
	(233.02,189.28) --
	(233.37,189.38) --
	(233.98,189.56) --
	(236.57,190.31) --
	(236.75,190.37) --
	(236.92,190.42) --
	(238.50,190.88) --
	(238.50,190.88) --
	(238.87,190.98) --
	(238.92,191.00) --
	(240.27,191.41) --
	(240.44,191.46) --
	(241.45,191.77) --
	(242.81,192.19) --
	(243.11,192.29) --
	(243.13,192.30) --
	(243.64,192.42) --
	(243.72,192.44) --
	(244.01,192.24) --
	(244.25,191.91) --
	(244.60,191.88) --
	(244.81,191.86) --
	(244.97,191.85) --
	(245.20,191.68) --
	(245.38,191.42) --
	(245.59,190.77) --
	(245.67,190.55) --
	(245.74,190.39) --
	(246.14,190.01) --
	(246.61,189.89) --
	(247.04,189.88) --
	(247.23,189.92) --
	(247.33,189.94) --
	(247.62,189.59) --
	(247.37,189.40) --
	(247.21,189.06) --
	(247.11,188.59) --
	(247.08,188.11) --
	(246.84,187.74) --
	(246.83,187.71) --
	(246.81,187.62) --
	(246.77,187.40) --
	(246.66,187.18) --
	(246.61,187.07) --
	(246.40,186.76) --
	(246.47,186.69) --
	(246.65,186.50) --
	(246.86,186.30) --
	(246.82,186.05) --
	(246.84,185.68) --
	(246.83,185.67) --
	(246.59,185.43) --
	(246.61,185.12) --
	(246.75,184.67) --
	(246.81,184.50) --
	(246.84,184.40) --
	(246.89,184.27) --
	(247.09,184.38) --
	(247.40,184.29) --
	(247.58,183.92) --
	(247.59,183.76) --
	(247.73,183.55) --
	(247.89,183.52) --
	(248.13,183.57) --
	(248.31,183.35) --
	(248.42,183.28) --
	(248.57,183.17) --
	(248.84,183.01) --
	(249.05,182.84) --
	(249.40,182.68) --
	(249.48,182.62) --
	(249.65,182.47) --
	(249.65,182.46) --
	(249.48,182.26) --
	(249.25,182.15) --
	(249.15,181.85) --
	(248.88,181.67) --
	(248.74,181.49) --
	(248.68,181.41) --
	(248.45,181.05) --
	(248.45,181.04) --
	(248.23,180.80) --
	(248.20,180.70) --
	(248.19,180.67) --
	(248.24,180.53) --
	(248.29,180.38) --
	(248.26,180.35) --
	(248.10,180.22) --
	(248.00,180.09) --
	(247.96,180.05) --
	(247.67,179.88) --
	(247.46,179.79) --
	(247.22,179.45) --
	(247.21,179.43) --
	(246.87,179.50) --
	(246.46,179.44) --
	(246.36,179.38) --
	(246.08,179.21) --
	(245.89,178.96) --
	(245.79,178.71) --
	(245.76,178.47) --
	(245.69,178.45) --
	(244.15,177.98) --
	(243.72,177.85) --
	(243.72,177.85) --
	(243.69,177.84) --
	(242.89,177.60) --
	(242.22,177.40) --
	(241.57,177.21) --
	(241.25,177.11) --
	(240.34,176.84) --
	(240.31,176.83) --
	(239.34,176.55) --
	(239.23,176.52) --
	(238.25,176.24) --
	(238.21,176.23) --
	(238.21,176.23) --
	(236.87,175.86) --
	(235.49,175.49) --
	(235.39,175.46) --
	(234.30,175.16) --
	(234.29,175.16) --
	(234.13,175.11) --
	(232.58,174.70) --
	(232.20,174.60) --
	(231.66,174.46) --
	(231.14,174.32) --
	(229.58,173.91) --
	(229.20,173.81) --
	(227.90,173.48) --
	(227.22,173.30) --
	(226.49,173.13) --
	(224.93,172.74) --
	(224.49,172.64) --
	(224.16,174.07) --
	(224.09,174.40) --
	(223.90,175.25) --
	(223.65,176.34) --
	(223.57,176.68) --
	(223.46,177.14) --
	(223.24,178.11) --
	(222.95,179.37) --
	(222.88,179.67) --
	(222.87,179.70) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (259.83,193.78) --
	(259.70,194.11) --
	(259.87,194.20) --
	(259.87,194.20) --
	(259.54,195.26) --
	(259.54,195.26) --
	(259.46,195.52) --
	(259.28,196.01) --
	(259.28,196.01) --
	(259.11,196.48) --
	(258.67,197.65) --
	(259.47,197.97) --
	(259.53,198.00) --
	(259.66,198.05) --
	(259.92,198.16) --
	(260.08,198.22) --
	(260.40,198.36) --
	(260.47,198.16) --
	(260.54,197.97) --
	(260.61,197.75) --
	(260.66,197.62) --
	(260.83,197.69) --
	(260.96,197.33) --
	(261.10,197.06) --
	(261.16,197.05) --
	(261.45,196.99) --
	(261.80,196.72) --
	(261.84,196.68) --
	(261.88,196.65) --
	(262.18,196.66) --
	(262.27,196.32) --
	(262.56,195.73) --
	(262.50,195.63) --
	(262.34,195.39) --
	(262.24,195.41) --
	(262.10,195.43) --
	(262.07,195.44) --
	(261.89,195.42) --
	(261.85,195.16) --
	(261.69,195.10) --
	(261.50,195.09) --
	(261.40,195.02) --
	(261.35,195.00) --
	(261.33,194.68) --
	(261.29,194.43) --
	(260.98,194.33) --
	(260.71,194.15) --
	(260.43,193.89) --
	(260.32,193.82) --
	(260.10,193.69) --
	(259.81,193.48) --
	(259.79,193.54) --
	(259.83,193.78) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (261.09,193.47) --
	(261.28,193.58) --
	(261.46,193.24) --
	(261.58,193.08) --
	(261.27,192.94) --
	(261.07,193.00) --
	(261.09,193.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (217.19,139.83) --
	(217.32,140.04) --
	(217.26,140.22) --
	(217.42,140.46) --
	(217.54,140.67) --
	(217.76,140.91) --
	(218.01,141.21) --
	(218.06,141.41) --
	(218.09,141.70) --
	(218.09,141.70) --
	(218.55,141.95) --
	(219.06,142.24) --
	(219.06,142.24) --
	(219.58,142.53) --
	(219.69,142.53) --
	(219.77,142.53) --
	(220.01,142.86) --
	(220.51,143.11) --
	(220.72,143.21) --
	(221.07,143.42) --
	(221.26,143.61) --
	(221.54,143.65) --
	(221.83,143.69) --
	(222.22,143.76) --
	(223.03,143.92) --
	(223.08,143.92) --
	(223.42,143.98) --
	(223.88,144.06) --
	(224.40,144.15) --
	(225.74,144.39) --
	(226.36,144.50) --
	(226.56,144.53) --
	(227.95,144.77) --
	(227.96,144.75) --
	(228.02,144.61) --
	(227.97,144.29) --
	(228.09,144.14) --
	(228.53,144.64) --
	(228.71,144.48) --
	(228.72,144.46) --
	(229.12,144.11) --
	(229.48,143.78) --
	(229.55,143.10) --
	(230.70,143.33) --
	(230.70,143.33) --
	(231.87,143.58) --
	(233.06,143.84) --
	(233.78,144.01) --
	(233.80,144.01) --
	(234.92,144.27) --
	(235.01,144.29) --
	(236.27,143.51) --
	(236.34,143.47) --
	(236.89,143.13) --
	(238.61,142.02) --
	(238.61,142.02) --
	(238.61,142.02) --
	(240.16,141.04) --
	(241.13,140.44) --
	(241.34,140.31) --
	(241.80,140.02) --
	(241.20,139.65) --
	(240.78,139.23) --
	(240.42,138.75) --
	(240.14,138.26) --
	(239.95,137.79) --
	(239.84,137.51) --
	(239.63,137.15) --
	(239.48,136.61) --
	(239.45,136.12) --
	(239.48,135.57) --
	(239.56,135.39) --
	(239.42,135.03) --
	(239.17,134.75) --
	(239.10,134.67) --
	(238.94,134.50) --
	(238.94,134.25) --
	(238.90,133.97) --
	(238.57,133.94) --
	(238.29,133.78) --
	(238.06,133.94) --
	(237.80,133.70) --
	(237.72,133.46) --
	(237.96,133.23) --
	(237.84,133.03) --
	(237.44,132.63) --
	(237.34,132.32) --
	(236.93,131.98) --
	(236.72,131.73) --
	(236.70,131.41) --
	(236.34,131.04) --
	(236.22,130.80) --
	(235.85,130.70) --
	(235.52,130.46) --
	(235.35,130.22) --
	(235.09,130.06) --
	(235.08,130.05) --
	(234.70,129.64) --
	(234.38,129.53) --
	(234.33,129.51) --
	(234.04,129.59) --
	(234.02,129.51) --
	(233.99,129.36) --
	(234.19,129.09) --
	(234.34,128.91) --
	(234.30,128.60) --
	(233.92,128.26) --
	(233.66,128.12) --
	(233.39,128.17) --
	(233.00,128.29) --
	(232.78,128.03) --
	(233.01,127.92) --
	(233.36,127.69) --
	(233.16,127.30) --
	(232.77,126.89) --
	(232.55,126.77) --
	(232.53,126.64) --
	(232.49,126.36) --
	(232.17,126.43) --
	(231.80,126.61) --
	(231.66,126.48) --
	(231.25,126.56) --
	(231.14,126.94) --
	(230.94,127.20) --
	(230.90,127.26) --
	(230.98,127.52) --
	(230.89,127.86) --
	(230.63,128.12) --
	(230.49,128.25) --
	(230.43,128.57) --
	(229.94,128.95) --
	(229.89,128.96) --
	(229.65,128.99) --
	(229.31,129.15) --
	(229.25,129.18) --
	(229.21,129.47) --
	(229.02,129.96) --
	(229.01,129.99) --
	(228.87,130.50) --
	(228.58,130.85) --
	(228.35,131.09) --
	(228.25,131.51) --
	(228.01,131.64) --
	(227.68,131.82) --
	(227.60,131.83) --
	(227.37,131.86) --
	(226.83,132.05) --
	(226.75,132.31) --
	(226.73,132.35) --
	(226.28,132.49) --
	(226.27,132.52) --
	(226.21,132.86) --
	(225.73,133.00) --
	(225.72,133.42) --
	(225.63,133.72) --
	(225.27,133.84) --
	(225.10,134.02) --
	(225.03,134.10) --
	(224.58,134.32) --
	(224.54,134.33) --
	(224.39,134.34) --
	(224.29,134.35) --
	(224.05,134.59) --
	(223.94,134.76) --
	(223.77,134.99) --
	(223.25,135.43) --
	(222.67,135.60) --
	(222.19,135.94) --
	(221.96,135.94) --
	(221.92,136.00) --
	(221.72,136.29) --
	(221.70,136.31) --
	(221.39,136.67) --
	(220.95,136.99) --
	(220.78,137.37) --
	(220.70,137.54) --
	(220.51,137.77) --
	(220.47,137.81) --
	(220.19,138.14) --
	(220.05,138.37) --
	(219.82,138.76) --
	(219.55,138.77) --
	(219.24,138.65) --
	(219.22,138.65) --
	(218.94,138.72) --
	(218.92,138.73) --
	(218.66,138.90) --
	(218.62,138.93) --
	(218.31,139.18) --
	(217.96,139.25) --
	(217.65,139.40) --
	(217.31,139.56) --
	(217.30,139.59) --
	(217.22,139.76) --
	(217.19,139.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (116.83,194.46) --
	(116.91,194.47) --
	(116.94,195.23) --
	(116.97,195.77) --
	(117.01,196.52) --
	(117.05,197.46) --
	(117.07,197.87) --
	(117.12,199.03) --
	(117.15,199.73) --
	(117.16,199.84) --
	(117.17,200.22) --
	(118.80,200.14) --
	(119.75,200.10) --
	(120.67,200.06) --
	(121.61,200.03) --
	(121.83,200.02) --
	(122.09,200.01) --
	(122.84,199.98) --
	(123.49,199.96) --
	(124.43,199.93) --
	(125.45,199.90) --
	(125.81,199.89) --
	(125.82,199.89) --
	(126.69,199.87) --
	(127.69,199.85) --
	(128.50,199.83) --
	(129.59,199.82) --
	(131.05,199.80) --
	(132.11,199.79) --
	(132.11,199.79) --
	(132.16,199.79) --
	(133.03,199.78) --
	(133.63,199.78) --
	(134.78,199.77) --
	(134.78,199.77) --
	(135.47,199.77) --
	(135.92,199.77) --
	(136.43,199.77) --
	(137.05,199.77) --
	(138.11,199.78) --
	(138.48,199.79) --
	(138.48,199.79) --
	(139.67,199.79) --
	(140.09,199.80) --
	(140.98,199.80) --
	(142.44,199.83) --
	(142.70,199.84) --
	(142.83,199.84) --
	(143.68,199.86) --
	(144.67,199.89) --
	(146.00,199.93) --
	(146.62,199.96) --
	(148.81,200.04) --
	(148.79,199.65) --
	(148.74,199.31) --
	(148.57,199.09) --
	(148.40,198.79) --
	(148.10,198.59) --
	(147.77,198.29) --
	(147.67,198.07) --
	(147.71,197.92) --
	(147.75,197.87) --
	(147.99,197.58) --
	(148.17,197.23) --
	(148.31,196.98) --
	(148.47,196.83) --
	(148.72,196.83) --
	(148.96,196.70) --
	(149.14,196.65) --
	(149.31,196.47) --
	(149.37,196.36) --
	(149.43,196.24) --
	(149.44,196.01) --
	(149.52,194.24) --
	(149.57,193.19) --
	(149.62,192.13) --
	(149.65,191.60) --
	(149.70,190.49) --
	(149.74,189.49) --
	(149.74,189.49) --
	(149.83,187.38) --
	(149.83,187.38) --
	(149.91,185.57) --
	(149.92,185.26) --
	(149.28,185.23) --
	(149.35,185.05) --
	(149.32,184.83) --
	(149.65,184.55) --
	(149.65,184.31) --
	(149.63,184.03) --
	(149.42,183.96) --
	(149.52,183.76) --
	(149.55,183.70) --
	(149.69,183.55) --
	(149.90,183.56) --
	(149.99,183.09) --
	(150.09,182.91) --
	(150.04,182.72) --
	(150.01,182.63) --
	(149.78,182.45) --
	(149.88,182.24) --
	(149.76,182.07) --
	(149.86,181.96) --
	(149.68,181.73) --
	(149.69,181.64) --
	(149.71,181.46) --
	(149.54,181.15) --
	(149.36,180.84) --
	(149.36,180.52) --
	(149.52,180.29) --
	(149.82,180.02) --
	(150.05,179.54) --
	(150.06,179.51) --
	(150.00,179.27) --
	(150.07,179.23) --
	(150.22,179.12) --
	(149.97,179.06) --
	(149.86,179.23) --
	(149.47,179.18) --
	(149.39,179.31) --
	(149.25,179.54) --
	(149.01,179.76) --
	(149.05,180.10) --
	(148.69,180.11) --
	(148.58,180.32) --
	(148.55,180.33) --
	(148.10,180.52) --
	(147.84,180.45) --
	(147.61,180.64) --
	(147.56,180.67) --
	(147.09,180.71) --
	(146.93,180.83) --
	(146.71,180.99) --
	(146.60,181.19) --
	(146.31,181.26) --
	(146.13,181.19) --
	(145.79,181.24) --
	(145.64,181.11) --
	(145.49,181.13) --
	(145.36,181.15) --
	(144.98,181.16) --
	(144.82,181.13) --
	(144.53,181.07) --
	(144.08,181.14) --
	(143.83,181.18) --
	(143.75,181.10) --
	(143.63,180.77) --
	(143.43,180.59) --
	(143.05,180.55) --
	(142.74,180.81) --
	(142.54,180.99) --
	(142.52,181.00) --
	(142.16,181.11) --
	(141.95,181.19) --
	(141.82,181.26) --
	(141.47,181.45) --
	(141.25,181.51) --
	(141.05,181.72) --
	(140.96,181.93) --
	(139.40,181.90) --
	(137.59,181.88) --
	(136.35,181.87) --
	(134.94,181.86) --
	(133.39,181.86) --
	(133.39,181.86) --
	(129.82,181.89) --
	(128.81,181.90) --
	(125.01,181.99) --
	(125.01,181.99) --
	(123.56,182.03) --
	(121.85,182.09) --
	(120.93,182.12) --
	(118.81,182.21) --
	(118.68,182.21) --
	(116.25,182.32) --
	(116.33,184.08) --
	(116.38,185.23) --
	(116.39,185.38) --
	(116.41,185.72) --
	(116.49,187.51) --
	(116.58,189.26) --
	(116.59,189.50) --
	(116.61,189.92) --
	(116.71,191.87) --
	(116.74,192.60) --
	(116.83,194.46) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (182.65,136.23) --
	(182.82,136.32) --
	(183.15,136.42) --
	(183.20,136.68) --
	(183.28,136.91) --
	(183.63,136.89) --
	(183.56,137.17) --
	(183.57,137.40) --
	(183.51,137.68) --
	(183.16,137.79) --
	(183.36,138.00) --
	(183.49,138.37) --
	(183.34,138.64) --
	(183.54,138.74) --
	(183.67,138.71) --
	(183.75,138.98) --
	(183.61,139.20) --
	(183.62,139.53) --
	(184.01,139.53) --
	(184.07,139.65) --
	(184.10,139.94) --
	(184.36,140.09) --
	(184.23,140.22) --
	(183.92,140.46) --
	(184.08,140.84) --
	(184.34,140.82) --
	(184.64,141.08) --
	(184.99,141.28) --
	(184.93,141.51) --
	(184.95,141.67) --
	(185.30,141.84) --
	(185.29,141.90) --
	(185.26,142.00) --
	(185.07,142.14) --
	(184.81,142.43) --
	(185.00,142.57) --
	(185.02,142.96) --
	(185.18,143.11) --
	(185.41,143.33) --
	(185.22,143.60) --
	(185.20,143.61) --
	(184.86,143.81) --
	(184.91,143.96) --
	(185.29,143.94) --
	(185.49,144.21) --
	(185.19,144.37) --
	(185.22,144.58) --
	(185.49,144.62) --
	(185.60,144.64) --
	(185.64,144.85) --
	(185.45,145.08) --
	(185.53,145.34) --
	(185.41,145.55) --
	(186.01,145.63) --
	(186.35,145.69) --
	(187.00,145.80) --
	(188.20,145.94) --
	(188.83,146.02) --
	(188.87,146.02) --
	(188.92,146.03) --
	(190.38,146.23) --
	(190.40,146.23) --
	(190.51,146.24) --
	(192.26,146.47) --
	(192.62,146.53) --
	(192.63,146.53) --
	(192.67,146.86) --
	(192.51,147.32) --
	(192.40,147.59) --
	(192.68,147.63) --
	(193.47,147.66) --
	(193.48,147.48) --
	(194.25,147.61) --
	(194.50,147.66) --
	(195.92,147.89) --
	(195.97,147.90) --
	(197.04,148.08) --
	(197.30,148.12) --
	(198.49,148.33) --
	(198.73,148.37) --
	(199.48,148.51) --
	(199.71,148.48) --
	(199.76,148.47) --
	(199.96,148.59) --
	(200.42,148.64) --
	(201.42,148.75) --
	(202.02,148.82) --
	(202.54,148.88) --
	(203.03,148.93) --
	(203.45,148.99) --
	(203.72,149.03) --
	(204.90,149.20) --
	(205.14,149.26) --
	(205.81,149.43) --
	(205.83,149.43) --
	(205.90,149.45) --
	(206.77,149.58) --
	(207.36,149.64) --
	(207.51,149.65) --
	(208.28,149.74) --
	(208.28,149.74) --
	(208.32,149.74) --
	(209.66,149.95) --
	(210.81,150.14) --
	(210.97,150.17) --
	(210.97,150.17) --
	(212.12,150.38) --
	(212.12,150.38) --
	(212.40,150.42) --
	(212.57,150.44) --
	(213.55,150.61) --
	(213.60,150.74) --
	(214.58,150.92) --
	(215.51,151.10) --
	(216.91,151.37) --
	(217.65,151.52) --
	(218.70,151.75) --
	(219.28,151.87) --
	(220.20,152.07) --
	(220.45,152.12) --
	(220.78,152.19) --
	(220.91,152.22) --
	(221.92,152.44) --
	(221.95,152.58) --
	(222.40,152.67) --
	(223.26,152.85) --
	(223.15,152.67) --
	(223.10,152.34) --
	(223.21,151.93) --
	(223.09,151.57) --
	(223.16,151.43) --
	(223.31,151.15) --
	(223.01,151.10) --
	(222.70,151.07) --
	(222.39,150.72) --
	(222.36,150.62) --
	(222.31,150.47) --
	(222.23,150.22) --
	(222.03,149.53) --
	(221.80,149.36) --
	(221.80,149.36) --
	(221.58,149.30) --
	(221.48,149.48) --
	(221.11,149.54) --
	(221.08,149.50) --
	(220.89,149.30) --
	(220.73,149.30) --
	(220.51,149.14) --
	(220.25,148.89) --
	(220.23,148.82) --
	(220.07,148.37) --
	(219.89,148.18) --
	(219.69,147.96) --
	(219.41,148.03) --
	(219.42,148.35) --
	(219.36,148.41) --
	(219.22,148.54) --
	(218.81,148.18) --
	(218.58,147.97) --
	(218.58,147.72) --
	(218.48,147.52) --
	(218.24,147.62) --
	(218.09,147.50) --
	(218.02,147.44) --
	(218.13,147.14) --
	(218.00,146.82) --
	(217.90,146.60) --
	(217.85,146.51) --
	(217.51,146.47) --
	(217.29,146.35) --
	(216.99,146.21) --
	(216.86,145.95) --
	(216.59,145.84) --
	(216.59,145.83) --
	(216.56,145.75) --
	(216.45,145.45) --
	(216.21,145.42) --
	(215.90,145.05) --
	(215.76,144.97) --
	(215.58,144.68) --
	(215.14,144.62) --
	(214.82,144.57) --
	(214.78,144.55) --
	(214.25,144.42) --
	(213.93,144.09) --
	(213.64,143.75) --
	(213.48,143.63) --
	(213.46,143.61) --
	(213.39,143.57) --
	(213.20,143.25) --
	(213.31,143.05) --
	(213.18,142.88) --
	(213.31,142.58) --
	(213.29,142.55) --
	(213.00,142.22) --
	(212.61,142.11) --
	(212.36,142.23) --
	(212.12,141.92) --
	(212.12,141.80) --
	(212.17,140.46) --
	(211.25,140.29) --
	(210.70,140.19) --
	(210.18,140.09) --
	(209.94,140.04) --
	(209.77,140.01) --
	(209.53,139.97) --
	(208.96,139.86) --
	(208.94,139.86) --
	(208.62,139.80) --
	(207.55,139.59) --
	(207.49,139.58) --
	(207.06,139.50) --
	(206.96,139.48) --
	(206.52,139.41) --
	(205.88,139.30) --
	(204.60,139.10) --
	(202.40,138.75) --
	(202.36,138.75) --
	(201.63,138.63) --
	(200.07,138.38) --
	(200.07,138.38) --
	(199.81,138.35) --
	(197.96,138.10) --
	(197.93,138.10) --
	(197.89,138.09) --
	(196.00,137.83) --
	(195.91,137.82) --
	(194.79,137.67) --
	(194.13,137.57) --
	(194.06,137.56) --
	(193.05,137.43) --
	(193.08,137.36) --
	(192.79,137.32) --
	(192.27,137.25) --
	(192.18,137.24) --
	(191.74,137.18) --
	(190.17,136.96) --
	(189.99,136.94) --
	(189.03,136.81) --
	(188.99,136.80) --
	(188.14,136.69) --
	(187.37,136.59) --
	(186.97,136.54) --
	(185.93,136.41) --
	(185.53,136.36) --
	(185.36,136.34) --
	(185.18,136.32) --
	(182.63,136.03) --
	(182.65,136.23) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 99.89,115.93) --
	( 99.88,116.28) --
	( 99.95,116.45) --
	(101.20,116.36) --
	(102.11,116.29) --
	(103.16,116.22) --
	(104.44,116.13) --
	(107.53,115.93) --
	(108.75,115.85) --
	(109.12,115.83) --
	(110.18,115.77) --
	(113.39,115.61) --
	(113.62,115.60) --
	(114.95,115.54) --
	(117.01,115.46) --
	(118.37,115.41) --
	(118.38,115.93) --
	(118.40,116.28) --
	(118.47,118.56) --
	(118.48,118.96) --
	(118.53,120.54) --
	(118.56,121.20) --
	(118.62,122.78) --
	(118.67,123.80) --
	(118.73,124.90) --
	(118.73,124.90) --
	(118.81,126.44) --
	(118.87,127.98) --
	(118.88,128.18) --
	(118.92,129.33) --
	(118.92,129.39) --
	(118.93,129.80) --
	(118.98,131.25) --
	(119.01,132.02) --
	(119.05,133.28) --
	(119.09,134.43) --
	(119.10,134.66) --
	(119.19,137.33) --
	(119.21,138.03) --
	(119.28,139.95) --
	(119.36,142.65) --
	(119.56,142.64) --
	(123.67,142.51) --
	(124.31,142.50) --
	(125.32,142.47) --
	(126.31,142.45) --
	(128.96,142.41) --
	(129.60,142.40) --
	(129.94,142.40) --
	(131.37,142.38) --
	(131.60,142.38) --
	(132.75,142.38) --
	(134.26,142.37) --
	(134.27,142.37) --
	(134.27,139.68) --
	(134.27,138.62) --
	(134.27,137.03) --
	(134.27,135.84) --
	(134.27,134.39) --
	(134.27,133.46) --
	(134.27,131.74) --
	(134.27,130.62) --
	(134.29,130.62) --
	(134.63,130.72) --
	(135.07,130.29) --
	(135.19,130.18) --
	(135.46,129.86) --
	(135.81,129.53) --
	(136.29,129.50) --
	(136.37,129.70) --
	(136.92,129.63) --
	(136.94,129.63) --
	(137.20,129.54) --
	(137.33,129.91) --
	(137.55,129.88) --
	(137.93,129.58) --
	(138.20,129.21) --
	(138.26,129.14) --
	(138.37,128.54) --
	(138.67,128.51) --
	(139.03,128.47) --
	(139.32,128.52) --
	(139.57,128.49) --
	(139.63,128.49) --
	(139.98,128.23) --
	(140.31,128.21) --
	(140.66,128.06) --
	(140.90,128.08) --
	(141.11,128.27) --
	(141.30,128.22) --
	(141.47,128.18) --
	(141.72,127.86) --
	(142.00,127.68) --
	(142.26,127.79) --
	(142.30,127.81) --
	(142.38,128.08) --
	(142.55,128.25) --
	(142.78,128.19) --
	(143.25,128.09) --
	(143.54,128.01) --
	(143.69,128.18) --
	(143.77,128.26) --
	(143.89,127.96) --
	(143.90,127.62) --
	(143.99,127.35) --
	(144.38,127.32) --
	(144.68,127.29) --
	(144.65,126.89) --
	(144.67,126.69) --
	(144.67,126.61) --
	(145.11,126.45) --
	(145.42,126.64) --
	(145.64,126.92) --
	(146.07,127.33) --
	(146.39,127.20) --
	(146.47,126.92) --
	(146.65,126.79) --
	(146.66,126.78) --
	(147.02,126.91) --
	(147.04,126.89) --
	(147.21,126.63) --
	(147.25,126.35) --
	(147.62,126.33) --
	(147.89,126.62) --
	(148.24,126.84) --
	(148.45,126.94) --
	(148.66,126.54) --
	(148.47,126.30) --
	(148.77,125.78) --
	(149.06,125.87) --
	(149.07,126.11) --
	(149.11,126.34) --
	(149.22,126.61) --
	(149.57,126.81) --
	(149.55,127.00) --
	(149.73,127.16) --
	(149.77,127.17) --
	(149.82,127.17) --
	(149.96,127.19) --
	(150.01,126.92) --
	(150.26,126.59) --
	(150.54,126.73) --
	(150.64,126.57) --
	(150.97,126.52) --
	(151.11,126.80) --
	(151.21,127.05) --
	(151.55,126.86) --
	(151.58,126.85) --
	(151.57,126.54) --
	(151.68,126.48) --
	(151.92,126.48) --
	(152.04,126.21) --
	(152.38,126.27) --
	(152.55,126.07) --
	(152.68,125.89) --
	(152.77,125.76) --
	(153.04,126.02) --
	(153.19,126.24) --
	(153.44,126.12) --
	(153.71,126.45) --
	(153.81,126.65) --
	(154.25,126.72) --
	(154.90,126.96) --
	(155.14,126.90) --
	(155.36,126.89) --
	(155.48,126.88) --
	(155.63,126.98) --
	(155.89,127.13) --
	(156.23,127.21) --
	(156.56,127.36) --
	(156.80,127.37) --
	(156.97,127.12) --
	(157.37,127.04) --
	(157.85,127.06) --
	(158.06,127.11) --
	(158.20,127.14) --
	(158.33,127.47) --
	(158.46,127.67) --
	(158.82,127.55) --
	(158.86,127.54) --
	(159.14,127.36) --
	(159.40,127.12) --
	(159.73,127.08) --
	(159.96,126.84) --
	(160.16,126.64) --
	(160.48,126.44) --
	(160.86,126.51) --
	(161.04,126.36) --
	(161.13,126.28) --
	(161.57,126.10) --
	(161.87,126.10) --
	(162.11,125.83) --
	(162.32,125.94) --
	(162.68,125.59) --
	(162.84,125.53) --
	(163.02,125.49) --
	(163.09,125.56) --
	(163.27,125.55) --
	(163.60,125.65) --
	(163.73,125.62) --
	(163.87,125.76) --
	(164.08,125.69) --
	(164.44,125.68) --
	(164.60,125.57) --
	(164.64,124.87) --
	(164.68,124.23) --
	(164.71,123.87) --
	(164.75,123.20) --
	(164.80,122.35) --
	(164.85,121.51) --
	(164.88,121.01) --
	(164.92,120.38) --
	(164.97,119.60) --
	(165.04,118.56) --
	(165.05,118.39) --
	(165.11,117.38) --
	(165.13,117.03) --
	(165.19,116.15) --
	(165.26,116.08) --
	(165.55,115.77) --
	(165.91,115.60) --
	(166.09,115.31) --
	(166.23,115.09) --
	(166.53,114.47) --
	(166.49,114.00) --
	(166.41,113.77) --
	(166.68,113.43) --
	(167.01,113.32) --
	(166.90,113.09) --
	(167.19,112.87) --
	(167.36,112.56) --
	(167.35,112.11) --
	(167.69,111.88) --
	(167.78,111.43) --
	(167.79,111.43) --
	(168.04,111.46) --
	(168.13,111.47) --
	(168.13,111.13) --
	(168.20,110.66) --
	(168.18,110.40) --
	(168.14,110.15) --
	(168.26,109.90) --
	(168.15,109.60) --
	(168.13,109.55) --
	(168.10,109.15) --
	(167.87,108.74) --
	(167.83,108.38) --
	(167.56,108.03) --
	(167.58,107.84) --
	(167.36,107.53) --
	(167.48,107.31) --
	(167.54,106.85) --
	(167.37,106.67) --
	(167.33,106.63) --
	(167.28,106.22) --
	(167.58,105.92) --
	(167.57,105.73) --
	(167.56,105.61) --
	(167.63,105.31) --
	(167.66,104.94) --
	(167.68,104.59) --
	(167.67,104.57) --
	(167.49,104.37) --
	(167.17,103.94) --
	(167.07,103.57) --
	(166.96,103.43) --
	(166.86,103.30) --
	(166.58,102.99) --
	(166.80,102.75) --
	(166.96,102.54) --
	(167.10,102.34) --
	(166.98,102.26) --
	(166.45,102.25) --
	(165.95,102.15) --
	(165.40,101.90) --
	(164.40,101.38) --
	(164.31,101.34) --
	(163.64,100.99) --
	(163.15,100.73) --
	(162.76,100.48) --
	(162.45,100.09) --
	(162.51, 99.87) --
	(162.09, 99.53) --
	(160.94, 98.67) --
	(160.49, 98.21) --
	(160.44, 98.15) --
	(160.09, 97.87) --
	(159.55, 97.30) --
	(159.11, 96.87) --
	(158.81, 96.81) --
	(158.45, 96.58) --
	(158.02, 96.31) --
	(157.52, 95.99) --
	(156.85, 95.54) --
	(155.85, 95.03) --
	(154.83, 94.47) --
	(154.12, 93.96) --
	(153.86, 93.75) --
	(153.80, 93.70) --
	(153.53, 93.30) --
	(152.52, 92.69) --
	(152.06, 92.32) --
	(151.67, 91.98) --
	(151.36, 91.66) --
	(151.18, 91.48) --
	(150.56, 90.72) --
	(150.36, 90.28) --
	(150.35, 90.27) --
	(150.11, 89.97) --
	(149.85, 89.54) --
	(149.48, 88.81) --
	(149.42, 88.69) --
	(149.25, 88.29) --
	(149.05, 87.78) --
	(148.85, 87.11) --
	(148.79, 86.87) --
	(148.74, 86.61) --
	(148.65, 85.56) --
	(148.74, 84.51) --
	(149.01, 83.41) --
	(149.22, 82.81) --
	(149.42, 82.23) --
	(149.58, 81.69) --
	(149.77, 81.06) --
	(150.01, 79.73) --
	(150.06, 79.34) --
	(150.10, 79.06) --
	(150.05, 78.92) --
	(149.76, 78.99) --
	(149.38, 78.82) --
	(149.04, 78.74) --
	(148.89, 78.61) --
	(148.93, 78.41) --
	(148.86, 78.23) --
	(148.59, 78.23) --
	(148.40, 78.46) --
	(148.17, 78.45) --
	(147.91, 78.69) --
	(147.69, 78.79) --
	(147.34, 79.19) --
	(147.04, 79.28) --
	(146.70, 79.33) --
	(146.49, 79.46) --
	(146.12, 79.47) --
	(146.07, 79.47) --
	(145.67, 79.47) --
	(145.30, 79.48) --
	(145.14, 79.35) --
	(144.85, 79.45) --
	(144.53, 79.42) --
	(144.27, 79.42) --
	(144.22, 79.43) --
	(143.98, 79.51) --
	(143.67, 79.73) --
	(143.64, 79.75) --
	(143.21, 80.01) --
	(142.89, 80.25) --
	(142.56, 80.34) --
	(142.15, 80.45) --
	(142.06, 80.50) --
	(141.94, 80.55) --
	(141.72, 80.45) --
	(141.47, 80.62) --
	(141.02, 80.98) --
	(140.86, 81.24) --
	(140.40, 81.16) --
	(140.03, 81.38) --
	(139.62, 81.48) --
	(139.35, 81.38) --
	(139.19, 81.56) --
	(139.29, 81.87) --
	(139.21, 82.01) --
	(138.85, 82.30) --
	(138.81, 82.42) --
	(138.68, 82.94) --
	(138.63, 83.35) --
	(138.44, 83.73) --
	(138.30, 84.06) --
	(137.96, 84.27) --
	(137.79, 84.57) --
	(137.64, 84.89) --
	(137.31, 85.15) --
	(137.34, 85.63) --
	(137.40, 85.95) --
	(137.31, 86.33) --
	(137.23, 86.57) --
	(137.21, 86.60) --
	(137.08, 86.76) --
	(136.85, 86.83) --
	(137.08, 87.47) --
	(137.03, 87.70) --
	(137.02, 88.00) --
	(136.85, 87.99) --
	(136.84, 88.48) --
	(136.69, 88.68) --
	(136.32, 88.80) --
	(135.89, 88.92) --
	(135.59, 89.29) --
	(135.36, 89.44) --
	(135.12, 89.66) --
	(134.94, 89.94) --
	(134.80, 90.24) --
	(134.73, 90.50) --
	(134.65, 90.80) --
	(134.36, 90.94) --
	(134.12, 91.43) --
	(133.87, 91.75) --
	(133.33, 92.08) --
	(133.21, 92.18) --
	(132.83, 92.50) --
	(132.72, 92.81) --
	(132.54, 93.18) --
	(132.45, 93.57) --
	(132.29, 93.87) --
	(132.18, 94.10) --
	(132.13, 94.46) --
	(131.86, 94.71) --
	(131.58, 94.99) --
	(131.55, 95.32) --
	(131.41, 95.60) --
	(131.39, 95.86) --
	(131.17, 96.04) --
	(130.90, 96.45) --
	(130.80, 96.77) --
	(130.73, 97.22) --
	(130.67, 97.53) --
	(130.66, 97.63) --
	(130.37, 97.81) --
	(130.13, 98.05) --
	(130.01, 98.41) --
	(129.98, 98.44) --
	(129.73, 98.67) --
	(129.53, 98.89) --
	(128.95, 99.24) --
	(128.61, 99.81) --
	(128.20, 99.91) --
	(127.90,100.19) --
	(127.57,100.20) --
	(127.31,100.55) --
	(127.30,100.93) --
	(126.98,101.08) --
	(126.81,101.52) --
	(126.53,101.66) --
	(126.27,101.69) --
	(125.96,101.88) --
	(125.46,101.71) --
	(125.14,101.73) --
	(124.89,101.81) --
	(124.64,101.88) --
	(124.29,101.91) --
	(123.81,102.00) --
	(123.51,101.98) --
	(123.23,101.89) --
	(123.01,101.93) --
	(122.77,102.10) --
	(122.42,102.25) --
	(122.03,102.47) --
	(121.94,102.44) --
	(121.77,102.38) --
	(121.66,102.13) --
	(121.53,101.81) --
	(121.13,101.90) --
	(120.89,101.91) --
	(120.68,101.75) --
	(120.35,101.73) --
	(120.01,101.69) --
	(119.91,101.32) --
	(119.67,100.99) --
	(119.45,100.61) --
	(119.27,100.41) --
	(119.14, 99.94) --
	(119.17, 99.67) --
	(118.91, 99.39) --
	(118.79, 99.00) --
	(118.89, 98.73) --
	(118.63, 98.43) --
	(118.21, 98.26) --
	(117.99, 97.92) --
	(117.77, 97.82) --
	(117.63, 97.47) --
	(117.48, 97.21) --
	(116.94, 97.29) --
	(116.65, 97.24) --
	(116.22, 97.48) --
	(115.69, 97.79) --
	(115.37, 98.13) --
	(115.01, 98.32) --
	(114.65, 98.46) --
	(114.31, 98.60) --
	(113.98, 99.01) --
	(113.96, 99.02) --
	(113.62, 99.17) --
	(112.99, 99.29) --
	(112.57, 99.52) --
	(112.11, 99.85) --
	(111.92,100.12) --
	(111.68,100.46) --
	(111.27,100.75) --
	(110.94,100.88) --
	(110.52,101.26) --
	(110.08,101.72) --
	(109.96,102.30) --
	(109.70,102.76) --
	(109.44,103.18) --
	(109.39,103.66) --
	(109.30,103.87) --
	(109.39,104.37) --
	(109.36,105.00) --
	(109.17,105.30) --
	(109.07,105.55) --
	(108.76,105.99) --
	(108.58,106.12) --
	(108.55,106.54) --
	(108.47,107.00) --
	(108.30,107.43) --
	(108.05,107.48) --
	(108.01,107.59) --
	(107.92,107.87) --
	(107.60,107.97) --
	(107.42,108.17) --
	(107.11,108.42) --
	(106.82,108.71) --
	(106.31,108.83) --
	(105.91,109.08) --
	(105.89,109.30) --
	(105.45,109.65) --
	(105.10,109.96) --
	(105.00,110.24) --
	(104.77,110.64) --
	(104.35,110.89) --
	(104.03,111.10) --
	(103.93,111.32) --
	(103.57,111.87) --
	(103.22,112.07) --
	(103.16,112.36) --
	(102.94,112.51) --
	(102.90,112.54) --
	(102.51,112.61) --
	(102.04,112.99) --
	(101.74,113.36) --
	(101.53,113.67) --
	(101.43,114.03) --
	(101.20,114.45) --
	(101.12,114.60) --
	(100.89,114.87) --
	(100.63,114.93) --
	(100.54,114.87) --
	(100.33,115.10) --
	(100.07,115.31) --
	( 99.81,115.68) --
	( 99.89,115.93) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 66.80,154.77) --
	( 66.94,155.62) --
	( 67.07,156.43) --
	( 67.33,158.04) --
	( 67.33,158.04) --
	( 67.42,158.65) --
	( 67.57,159.58) --
	( 67.73,160.60) --
	( 67.73,160.60) --
	( 67.84,161.22) --
	( 68.04,162.43) --
	( 68.16,163.20) --
	( 68.65,166.17) --
	( 68.69,166.43) --
	( 68.93,167.94) --
	( 69.04,168.62) --
	( 69.24,169.77) --
	( 69.26,169.89) --
	( 69.53,171.58) --
	( 69.63,172.17) --
	( 69.87,173.55) --
	( 70.15,175.20) --
	( 70.15,175.20) --
	( 70.36,176.45) --
	( 70.65,178.16) --
	( 70.91,179.73) --
	( 71.15,181.18) --
	( 72.14,180.98) --
	( 73.57,180.76) --
	( 74.67,180.60) --
	( 75.78,180.43) --
	( 75.79,180.43) --
	( 77.35,180.20) --
	( 79.06,179.94) --
	( 79.53,179.85) --
	( 79.75,179.81) --
	( 79.75,179.81) --
	( 81.36,179.59) --
	( 82.44,179.43) --
	( 82.44,179.43) --
	( 82.60,179.41) --
	( 83.04,179.36) --
	( 84.50,179.16) --
	( 84.17,176.61) --
	( 84.16,176.52) --
	( 84.00,175.29) --
	( 83.91,174.63) --
	( 83.71,173.10) --
	( 86.01,172.78) --
	( 87.92,172.55) --
	( 88.25,172.51) --
	( 88.47,172.48) --
	( 89.77,172.33) --
	( 91.89,172.10) --
	( 92.80,172.00) --
	( 92.70,170.94) --
	( 92.59,169.95) --
	( 92.59,169.89) --
	( 92.30,167.29) --
	( 92.27,167.03) --
	( 92.08,165.18) --
	( 91.94,163.88) --
	( 91.84,162.90) --
	( 91.76,162.10) --
	( 91.61,160.65) --
	( 91.18,156.86) --
	( 91.04,155.51) --
	( 91.05,154.83) --
	( 91.05,154.75) --
	( 90.88,153.11) --
	( 90.63,150.71) --
	( 90.33,147.78) --
	( 88.15,148.02) --
	( 85.71,148.30) --
	( 83.44,148.58) --
	( 82.09,148.78) --
	( 80.57,148.97) --
	( 79.55,149.10) --
	( 78.93,149.19) --
	( 78.90,149.19) --
	( 74.36,149.84) --
	( 73.49,149.97) --
	( 73.46,149.98) --
	( 72.09,150.18) --
	( 71.75,150.23) --
	( 71.43,150.28) --
	( 66.64,151.06) --
	( 66.24,151.13) --
	( 66.31,151.66) --
	( 66.50,152.84) --
	( 66.69,154.09) --
	( 66.80,154.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (247.84,207.46) --
	(247.80,207.79) --
	(247.79,207.88) --
	(247.85,208.32) --
	(247.93,208.52) --
	(247.92,208.56) --
	(247.80,208.82) --
	(247.66,209.08) --
	(247.67,209.25) --
	(247.67,209.62) --
	(247.46,209.98) --
	(247.24,210.16) --
	(247.15,210.24) --
	(247.12,210.26) --
	(246.92,210.53) --
	(246.86,211.04) --
	(246.79,211.34) --
	(246.79,211.68) --
	(246.74,211.70) --
	(246.61,211.77) --
	(246.49,211.93) --
	(246.54,212.34) --
	(246.41,212.64) --
	(246.34,212.88) --
	(246.94,213.10) --
	(247.03,213.14) --
	(247.51,213.32) --
	(247.96,213.48) --
	(249.38,213.97) --
	(249.50,214.00) --
	(249.59,214.02) --
	(250.32,214.27) --
	(251.62,214.75) --
	(252.05,214.92) --
	(252.11,214.94) --
	(252.93,215.27) --
	(253.25,215.40) --
	(253.68,215.57) --
	(253.64,215.30) --
	(253.92,214.99) --
	(253.87,214.76) --
	(253.84,214.25) --
	(253.74,213.83) --
	(254.08,213.42) --
	(254.29,213.25) --
	(254.42,212.98) --
	(254.31,212.73) --
	(254.44,212.48) --
	(254.24,212.19) --
	(254.17,211.85) --
	(253.91,211.63) --
	(253.86,211.59) --
	(253.79,211.26) --
	(253.73,211.20) --
	(253.60,211.08) --
	(253.32,210.98) --
	(253.11,210.82) --
	(253.00,210.56) --
	(253.07,210.29) --
	(253.16,209.92) --
	(253.25,209.79) --
	(253.43,209.48) --
	(253.42,209.02) --
	(253.41,208.99) --
	(253.41,208.99) --
	(253.34,208.72) --
	(253.47,208.48) --
	(253.36,207.95) --
	(253.44,207.55) --
	(253.40,207.30) --
	(253.38,207.21) --
	(253.20,206.88) --
	(253.25,206.17) --
	(253.24,206.14) --
	(253.11,205.89) --
	(253.27,205.42) --
	(253.33,205.02) --
	(253.33,205.02) --
	(253.40,204.61) --
	(253.48,204.47) --
	(253.53,204.38) --
	(253.57,204.02) --
	(253.58,203.82) --
	(253.58,203.71) --
	(253.65,203.38) --
	(253.66,203.33) --
	(253.86,202.97) --
	(253.84,202.68) --
	(253.93,202.56) --
	(253.99,202.48) --
	(253.86,202.19) --
	(253.73,202.06) --
	(253.84,201.73) --
	(253.80,201.50) --
	(253.83,201.46) --
	(253.99,201.17) --
	(254.34,201.01) --
	(254.48,200.84) --
	(254.24,200.76) --
	(253.01,200.37) --
	(252.78,200.30) --
	(252.51,200.21) --
	(252.50,200.21) --
	(252.42,200.19) --
	(252.13,200.09) --
	(252.11,200.09) --
	(251.61,199.93) --
	(251.09,199.76) --
	(250.87,200.05) --
	(250.87,200.25) --
	(250.67,200.91) --
	(250.52,201.42) --
	(250.51,201.45) --
	(250.03,203.10) --
	(249.94,203.39) --
	(249.65,204.41) --
	(249.35,204.63) --
	(249.12,204.82) --
	(248.96,204.38) --
	(248.78,204.52) --
	(248.70,204.88) --
	(248.71,205.15) --
	(248.74,205.51) --
	(248.75,205.63) --
	(248.54,205.80) --
	(248.49,205.85) --
	(248.45,206.21) --
	(248.20,206.48) --
	(248.10,206.74) --
	(248.05,206.96) --
	(247.86,207.10) --
	(247.84,207.46) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (214.24,151.27) --
	(214.56,151.33) --
	(214.67,151.36) --
	(214.89,151.53) --
	(215.56,151.91) --
	(216.02,152.11) --
	(216.06,152.45) --
	(216.19,152.81) --
	(216.49,152.85) --
	(217.01,153.18) --
	(217.05,153.28) --
	(217.11,153.44) --
	(217.03,153.76) --
	(217.24,154.01) --
	(217.53,154.17) --
	(217.63,154.40) --
	(217.55,154.72) --
	(218.21,155.39) --
	(218.24,155.42) --
	(218.26,155.43) --
	(218.70,155.79) --
	(219.12,156.02) --
	(219.28,156.24) --
	(219.30,156.27) --
	(219.72,156.83) --
	(220.62,158.04) --
	(220.82,157.93) --
	(220.64,157.53) --
	(220.91,157.37) --
	(220.96,157.19) --
	(221.21,156.89) --
	(221.48,156.66) --
	(221.85,156.67) --
	(222.03,156.51) --
	(222.06,156.50) --
	(222.39,156.34) --
	(222.94,156.49) --
	(223.05,156.62) --
	(223.25,156.84) --
	(223.49,157.02) --
	(223.71,157.49) --
	(224.48,157.02) --
	(224.96,157.40) --
	(225.48,157.66) --
	(225.55,157.68) --
	(225.83,157.78) --
	(226.19,158.04) --
	(225.90,158.29) --
	(225.94,158.52) --
	(225.97,158.53) --
	(225.97,158.54) --
	(226.07,158.58) --
	(226.45,158.34) --
	(226.88,158.71) --
	(227.37,159.20) --
	(227.78,159.02) --
	(227.81,159.00) --
	(228.06,159.29) --
	(228.47,159.86) --
	(228.45,160.16) --
	(228.67,160.45) --
	(228.67,160.46) --
	(228.27,160.73) --
	(228.28,160.75) --
	(228.38,160.99) --
	(228.48,161.41) --
	(228.51,161.70) --
	(228.74,162.14) --
	(229.01,162.60) --
	(229.08,162.72) --
	(229.28,163.25) --
	(229.29,163.38) --
	(229.33,163.69) --
	(229.34,164.15) --
	(229.58,164.52) --
	(229.78,164.78) --
	(229.81,164.83) --
	(229.68,165.05) --
	(229.94,165.38) --
	(230.04,165.88) --
	(229.99,166.07) --
	(230.03,166.38) --
	(230.01,166.88) --
	(230.55,166.78) --
	(230.99,166.28) --
	(231.52,166.23) --
	(231.80,166.25) --
	(231.87,166.25) --
	(232.09,166.67) --
	(232.09,166.71) --
	(232.15,167.03) --
	(232.25,167.55) --
	(232.46,167.94) --
	(232.44,168.13) --
	(232.48,168.59) --
	(232.58,168.85) --
	(232.63,169.12) --
	(233.33,168.82) --
	(233.45,169.28) --
	(233.58,169.71) --
	(233.95,170.02) --
	(234.14,170.43) --
	(234.37,170.66) --
	(234.44,170.95) --
	(234.50,171.19) --
	(234.82,171.72) --
	(234.71,171.88) --
	(234.74,172.21) --
	(234.70,172.44) --
	(234.86,172.97) --
	(234.79,173.31) --
	(234.66,173.63) --
	(235.31,173.33) --
	(235.53,173.22) --
	(236.38,172.82) --
	(236.38,172.82) --
	(236.38,172.82) --
	(237.51,172.29) --
	(237.51,172.29) --
	(237.54,172.53) --
	(237.58,172.93) --
	(237.71,173.55) --
	(237.90,173.58) --
	(237.95,173.59) --
	(238.33,173.60) --
	(238.52,173.51) --
	(238.82,173.42) --
	(239.03,173.27) --
	(239.03,173.27) --
	(238.97,173.04) --
	(238.85,172.85) --
	(238.92,172.61) --
	(239.11,172.57) --
	(239.24,172.42) --
	(239.73,172.47) --
	(239.87,172.47) --
	(239.97,172.47) --
	(240.29,172.40) --
	(240.29,172.40) --
	(240.34,172.16) --
	(240.59,172.11) --
	(240.84,172.16) --
	(241.01,172.02) --
	(241.01,172.02) --
	(241.19,171.88) --
	(241.48,171.73) --
	(241.52,171.58) --
	(241.60,171.28) --
	(241.61,171.24) --
	(241.67,171.01) --
	(241.68,170.96) --
	(241.67,170.78) --
	(241.55,170.74) --
	(241.53,170.71) --
	(241.36,170.46) --
	(241.43,170.24) --
	(241.01,170.11) --
	(240.91,170.09) --
	(240.80,169.59) --
	(240.80,169.50) --
	(240.81,169.21) --
	(240.82,168.99) --
	(240.98,168.50) --
	(241.17,168.36) --
	(241.29,168.27) --
	(241.74,168.48) --
	(242.04,168.61) --
	(242.24,168.71) --
	(242.41,168.57) --
	(242.43,168.40) --
	(242.60,168.30) --
	(242.64,168.28) --
	(242.83,168.14) --
	(242.86,167.96) --
	(243.12,167.93) --
	(243.50,167.82) --
	(243.91,167.93) --
	(244.21,167.99) --
	(244.55,168.04) --
	(244.67,167.82) --
	(245.03,167.67) --
	(245.19,167.53) --
	(245.32,167.42) --
	(245.67,167.27) --
	(246.25,167.17) --
	(246.69,167.01) --
	(246.71,166.66) --
	(246.50,166.35) --
	(246.61,165.91) --
	(246.61,165.67) --
	(246.61,165.59) --
	(246.93,165.35) --
	(246.93,165.15) --
	(246.94,164.96) --
	(247.01,164.85) --
	(247.15,164.63) --
	(247.37,164.23) --
	(247.46,163.95) --
	(247.43,163.53) --
	(246.91,163.79) --
	(246.75,163.88) --
	(246.72,163.85) --
	(246.58,163.72) --
	(246.92,163.36) --
	(247.10,163.18) --
	(247.06,163.03) --
	(247.02,162.87) --
	(247.30,162.72) --
	(247.32,162.71) --
	(247.54,162.47) --
	(247.66,162.35) --
	(247.81,162.20) --
	(247.80,162.00) --
	(247.79,161.66) --
	(247.84,161.63) --
	(247.94,161.56) --
	(248.02,161.50) --
	(248.43,161.41) --
	(248.50,161.41) --
	(248.94,161.41) --
	(249.12,161.59) --
	(249.34,161.62) --
	(249.70,160.95) --
	(250.06,160.36) --
	(250.30,160.04) --
	(250.54,159.60) --
	(249.79,159.38) --
	(249.35,159.25) --
	(248.46,158.98) --
	(248.46,158.98) --
	(247.63,158.74) --
	(247.39,158.67) --
	(246.48,158.41) --
	(245.66,158.14) --
	(245.65,158.14) --
	(245.65,158.14) --
	(244.49,157.81) --
	(244.37,157.78) --
	(243.87,157.63) --
	(241.75,157.04) --
	(241.67,157.02) --
	(241.05,156.84) --
	(240.36,156.65) --
	(239.96,156.54) --
	(239.06,156.29) --
	(238.44,156.12) --
	(238.19,156.05) --
	(237.13,155.78) --
	(236.84,155.70) --
	(236.15,155.52) --
	(235.23,155.28) --
	(234.85,155.18) --
	(234.26,155.03) --
	(233.67,154.88) --
	(233.47,154.83) --
	(233.46,154.83) --
	(232.51,154.59) --
	(231.67,154.39) --
	(231.03,154.23) --
	(231.03,154.23) --
	(230.91,154.20) --
	(229.76,153.93) --
	(229.11,153.82) --
	(229.06,153.81) --
	(228.24,153.66) --
	(227.80,153.58) --
	(227.16,153.43) --
	(226.86,153.36) --
	(226.86,153.36) --
	(226.10,153.21) --
	(225.55,153.11) --
	(224.70,152.95) --
	(224.00,152.81) --
	(223.15,152.67) --
	(223.26,152.85) --
	(222.40,152.67) --
	(221.95,152.58) --
	(221.92,152.44) --
	(220.91,152.22) --
	(220.78,152.19) --
	(220.45,152.12) --
	(220.20,152.07) --
	(219.28,151.87) --
	(218.70,151.75) --
	(217.65,151.52) --
	(216.91,151.37) --
	(215.51,151.10) --
	(214.58,150.92) --
	(213.60,150.74) --
	(213.86,150.99) --
	(214.24,151.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (248.67,164.27) --
	(248.59,164.74) --
	(248.57,165.40) --
	(248.56,165.49) --
	(248.64,165.97) --
	(248.71,166.43) --
	(248.85,166.77) --
	(248.76,167.01) --
	(249.09,167.27) --
	(249.19,167.51) --
	(248.85,167.75) --
	(249.17,168.15) --
	(249.31,168.47) --
	(250.99,169.20) --
	(250.77,168.29) --
	(250.65,167.97) --
	(250.36,167.99) --
	(250.19,167.71) --
	(250.04,167.12) --
	(250.00,166.56) --
	(249.99,166.21) --
	(250.10,165.94) --
	(249.92,165.39) --
	(249.99,165.30) --
	(250.04,165.22) --
	(249.89,164.67) --
	(249.88,164.43) --
	(249.74,164.14) --
	(249.75,163.82) --
	(249.73,163.47) --
	(249.49,162.92) --
	(249.32,162.69) --
	(249.13,162.70) --
	(248.91,163.19) --
	(248.63,163.75) --
	(248.67,164.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 36.63,229.98) --
	( 36.97,229.63) --
	( 37.46,229.02) --
	( 37.92,228.75) --
	( 38.40,228.29) --
	( 38.52,228.00) --
	( 39.15,227.69) --
	( 39.73,227.52) --
	( 39.95,227.45) --
	( 40.39,227.24) --
	( 40.76,226.95) --
	( 41.23,226.74) --
	( 41.53,226.68) --
	( 42.00,226.91) --
	( 42.20,226.49) --
	( 42.38,226.24) --
	( 42.62,226.22) --
	( 42.78,226.25) --
	( 43.12,226.30) --
	( 43.42,226.27) --
	( 43.59,225.96) --
	( 43.42,225.46) --
	( 43.35,225.20) --
	( 43.45,224.84) --
	( 43.52,224.83) --
	( 43.59,224.82) --
	( 43.80,224.93) --
	( 43.93,224.99) --
	( 44.00,225.16) --
	( 43.81,225.44) --
	( 43.99,225.89) --
	( 43.94,226.24) --
	( 43.69,226.51) --
	( 43.65,226.95) --
	( 43.93,227.22) --
	( 44.25,227.75) --
	( 44.26,227.77) --
	( 44.28,228.15) --
	( 44.52,228.42) --
	( 44.65,228.76) --
	( 44.65,229.12) --
	( 44.63,229.62) --
	( 44.71,230.02) --
	( 44.75,230.33) --
	( 44.60,230.66) --
	( 44.60,231.03) --
	( 44.95,231.32) --
	( 46.87,230.75) --
	( 47.45,230.58) --
	( 48.76,230.18) --
	( 50.12,229.81) --
	( 51.15,229.53) --
	( 52.20,229.24) --
	( 52.72,229.10) --
	( 54.02,228.75) --
	( 55.45,228.37) --
	( 57.54,227.84) --
	( 58.79,227.53) --
	( 59.93,227.25) --
	( 62.40,226.66) --
	( 63.15,226.48) --
	( 64.68,226.13) --
	( 65.37,225.97) --
	( 65.99,225.83) --
	( 66.91,225.62) --
	( 66.70,224.72) --
	( 66.44,223.58) --
	( 66.12,222.19) --
	( 65.71,220.41) --
	( 65.60,219.94) --
	( 65.51,219.53) --
	( 65.19,218.09) --
	( 64.71,215.88) --
	( 64.57,215.24) --
	( 64.43,214.62) --
	( 64.40,214.45) --
	( 63.63,210.95) --
	( 63.54,210.54) --
	( 63.50,210.26) --
	( 63.48,210.16) --
	( 63.30,209.85) --
	( 63.50,209.49) --
	( 63.57,209.16) --
	( 63.50,208.84) --
	( 63.63,208.64) --
	( 63.54,208.47) --
	( 63.28,208.17) --
	( 63.41,207.99) --
	( 63.43,207.58) --
	( 61.64,207.98) --
	( 61.12,208.10) --
	( 60.62,208.22) --
	( 60.15,208.33) --
	( 59.09,208.57) --
	( 59.01,208.59) --
	( 57.49,208.95) --
	( 56.51,209.18) --
	( 56.22,209.25) --
	( 54.96,209.54) --
	( 54.96,209.54) --
	( 54.60,209.37) --
	( 54.30,209.28) --
	( 53.77,209.46) --
	( 53.31,209.46) --
	( 53.02,209.47) --
	( 52.78,209.49) --
	( 52.47,209.69) --
	( 52.34,209.68) --
	( 51.96,209.38) --
	( 51.41,209.46) --
	( 51.13,209.48) --
	( 50.71,209.50) --
	( 50.55,209.45) --
	( 50.22,209.37) --
	( 49.92,209.37) --
	( 49.56,209.17) --
	( 49.26,209.22) --
	( 48.73,209.21) --
	( 48.39,209.31) --
	( 48.32,209.33) --
	( 48.04,209.70) --
	( 47.86,209.74) --
	( 47.59,209.62) --
	( 46.85,209.54) --
	( 46.64,209.41) --
	( 46.57,209.46) --
	( 46.46,209.54) --
	( 45.88,209.65) --
	( 45.67,209.50) --
	( 45.41,209.51) --
	( 45.38,209.93) --
	( 44.94,210.27) --
	( 44.57,210.30) --
	( 44.51,210.35) --
	( 44.21,210.59) --
	( 44.18,210.61) --
	( 43.60,210.64) --
	( 43.31,210.65) --
	( 43.02,210.81) --
	( 42.77,210.80) --
	( 42.58,210.65) --
	( 42.48,210.63) --
	( 42.35,210.61) --
	( 42.09,210.50) --
	( 41.64,210.42) --
	( 41.30,210.48) --
	( 40.98,210.39) --
	( 40.92,210.37) --
	( 40.65,210.48) --
	( 40.50,210.70) --
	( 40.24,210.69) --
	( 40.06,210.87) --
	( 39.49,211.21) --
	( 39.16,211.52) --
	( 39.12,211.65) --
	( 39.08,211.78) --
	( 39.19,212.05) --
	( 39.27,212.23) --
	( 39.22,212.57) --
	( 39.32,212.80) --
	( 39.36,212.90) --
	( 39.33,213.19) --
	( 39.40,213.48) --
	( 39.32,213.85) --
	( 39.25,214.31) --
	( 39.05,214.50) --
	( 38.94,214.73) --
	( 38.58,215.16) --
	( 38.39,215.24) --
	( 38.17,215.19) --
	( 37.85,215.12) --
	( 37.52,215.23) --
	( 37.49,215.24) --
	( 37.32,215.52) --
	( 37.42,215.80) --
	( 37.28,216.10) --
	( 36.99,216.12) --
	( 36.52,216.31) --
	( 36.46,216.58) --
	( 36.33,216.53) --
	( 36.18,216.47) --
	( 36.01,216.58) --
	( 35.65,216.41) --
	( 35.53,216.48) --
	( 35.41,216.72) --
	( 35.37,216.83) --
	( 34.89,216.82) --
	( 35.06,217.15) --
	( 35.39,218.12) --
	( 35.59,218.94) --
	( 36.03,218.84) --
	( 36.25,219.01) --
	( 36.12,219.32) --
	( 35.74,219.57) --
	( 35.79,219.94) --
	( 35.80,220.04) --
	( 35.83,220.64) --
	( 35.70,220.82) --
	( 35.87,221.20) --
	( 36.10,222.18) --
	( 36.10,222.29) --
	( 36.15,223.00) --
	( 35.96,223.51) --
	( 36.16,224.59) --
	( 36.17,224.67) --
	( 36.23,225.59) --
	( 36.14,226.10) --
	( 36.01,226.60) --
	( 35.81,226.95) --
	( 35.78,227.00) --
	( 35.74,227.51) --
	( 35.85,228.02) --
	( 35.94,228.31) --
	( 35.91,228.68) --
	( 36.16,229.03) --
	( 36.39,229.45) --
	( 36.35,230.04) --
	( 36.63,229.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 43.22,229.90) --
	( 43.45,229.97) --
	( 43.71,230.28) --
	( 43.89,230.28) --
	( 44.26,229.87) --
	( 44.40,229.30) --
	( 44.09,229.03) --
	( 44.12,228.75) --
	( 43.99,228.44) --
	( 43.80,228.34) --
	( 43.76,228.00) --
	( 43.47,228.02) --
	( 43.30,228.21) --
	( 42.91,228.46) --
	( 42.60,228.84) --
	( 42.52,229.41) --
	( 42.56,230.00) --
	( 43.22,229.90) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (216.87,161.37) --
	(216.89,161.62) --
	(216.89,161.67) --
	(216.86,162.09) --
	(216.70,162.24) --
	(216.67,162.45) --
	(216.63,162.70) --
	(216.81,162.63) --
	(217.03,162.74) --
	(217.31,162.88) --
	(217.60,162.99) --
	(217.85,163.13) --
	(217.89,163.44) --
	(217.86,163.83) --
	(217.89,163.96) --
	(217.91,164.05) --
	(218.17,164.09) --
	(218.35,164.24) --
	(218.24,164.53) --
	(218.04,165.12) --
	(217.95,165.37) --
	(218.15,165.54) --
	(218.17,166.06) --
	(218.27,166.42) --
	(218.29,166.52) --
	(218.46,166.82) --
	(218.60,166.93) --
	(218.95,166.78) --
	(219.23,166.44) --
	(219.54,166.61) --
	(219.73,166.87) --
	(219.57,167.21) --
	(219.45,167.46) --
	(219.69,167.64) --
	(219.72,167.66) --
	(219.58,168.10) --
	(219.58,168.12) --
	(219.69,168.31) --
	(219.72,168.37) --
	(219.81,168.73) --
	(220.10,168.80) --
	(220.32,168.86) --
	(220.28,169.19) --
	(220.48,169.50) --
	(220.65,169.77) --
	(220.86,169.73) --
	(221.01,169.49) --
	(221.12,169.50) --
	(221.22,169.50) --
	(221.62,169.87) --
	(221.85,170.18) --
	(222.09,170.35) --
	(222.11,170.41) --
	(222.25,170.77) --
	(222.39,170.98) --
	(222.72,171.49) --
	(223.00,171.91) --
	(223.10,172.24) --
	(223.06,172.28) --
	(222.85,172.51) --
	(223.00,172.78) --
	(222.94,173.05) --
	(222.94,173.07) --
	(222.94,173.50) --
	(223.07,173.73) --
	(223.16,173.88) --
	(223.08,174.26) --
	(223.02,174.54) --
	(223.07,175.00) --
	(223.07,175.04) --
	(223.12,175.23) --
	(223.21,175.66) --
	(223.31,176.01) --
	(223.08,176.47) --
	(223.09,176.54) --
	(223.12,176.87) --
	(222.94,177.29) --
	(222.65,177.61) --
	(222.78,177.88) --
	(222.98,177.90) --
	(223.24,178.11) --
	(223.46,177.14) --
	(223.57,176.68) --
	(223.65,176.34) --
	(223.90,175.25) --
	(224.09,174.40) --
	(224.16,174.07) --
	(224.49,172.64) --
	(224.93,172.74) --
	(226.49,173.13) --
	(227.22,173.30) --
	(227.90,173.48) --
	(229.20,173.81) --
	(229.44,172.67) --
	(229.70,171.55) --
	(229.89,170.73) --
	(230.14,170.93) --
	(230.39,171.31) --
	(230.66,171.58) --
	(230.73,171.71) --
	(231.06,172.26) --
	(231.29,172.78) --
	(231.40,172.81) --
	(231.54,172.85) --
	(231.95,172.74) --
	(231.96,173.00) --
	(232.26,173.55) --
	(232.50,174.14) --
	(232.68,174.01) --
	(232.91,173.73) --
	(233.16,173.72) --
	(233.47,173.72) --
	(234.02,173.84) --
	(234.06,173.85) --
	(234.10,174.10) --
	(234.26,174.52) --
	(234.48,174.61) --
	(234.57,174.65) --
	(234.92,174.93) --
	(235.54,175.17) --
	(235.86,174.94) --
	(235.99,174.85) --
	(236.34,174.99) --
	(236.80,174.99) --
	(236.92,174.63) --
	(237.02,174.50) --
	(237.11,174.37) --
	(237.49,174.00) --
	(237.54,173.71) --
	(237.71,173.55) --
	(237.58,172.93) --
	(237.54,172.53) --
	(237.51,172.29) --
	(237.51,172.29) --
	(236.38,172.82) --
	(236.38,172.82) --
	(236.38,172.82) --
	(235.53,173.22) --
	(235.31,173.33) --
	(234.66,173.63) --
	(234.79,173.31) --
	(234.86,172.97) --
	(234.70,172.44) --
	(234.74,172.21) --
	(234.71,171.88) --
	(234.82,171.72) --
	(234.50,171.19) --
	(234.44,170.95) --
	(234.37,170.66) --
	(234.14,170.43) --
	(233.95,170.02) --
	(233.58,169.71) --
	(233.45,169.28) --
	(233.33,168.82) --
	(232.63,169.12) --
	(232.58,168.85) --
	(232.48,168.59) --
	(232.44,168.13) --
	(232.46,167.94) --
	(232.25,167.55) --
	(232.15,167.03) --
	(232.09,166.71) --
	(232.09,166.67) --
	(231.87,166.25) --
	(231.80,166.25) --
	(231.52,166.23) --
	(230.99,166.28) --
	(230.55,166.78) --
	(230.01,166.88) --
	(230.03,166.38) --
	(229.99,166.07) --
	(230.04,165.88) --
	(229.94,165.38) --
	(229.68,165.05) --
	(229.81,164.83) --
	(229.78,164.78) --
	(229.58,164.52) --
	(229.34,164.15) --
	(229.33,163.69) --
	(229.29,163.38) --
	(229.28,163.25) --
	(229.08,162.72) --
	(229.01,162.60) --
	(228.74,162.14) --
	(228.51,161.70) --
	(228.48,161.41) --
	(228.38,160.99) --
	(228.28,160.75) --
	(228.27,160.73) --
	(228.67,160.46) --
	(228.67,160.45) --
	(228.45,160.16) --
	(228.47,159.86) --
	(228.06,159.29) --
	(227.81,159.00) --
	(227.78,159.02) --
	(227.37,159.20) --
	(226.88,158.71) --
	(226.45,158.34) --
	(226.07,158.58) --
	(225.97,158.54) --
	(225.97,158.53) --
	(225.94,158.52) --
	(225.90,158.29) --
	(226.19,158.04) --
	(225.83,157.78) --
	(225.55,157.68) --
	(225.48,157.66) --
	(224.96,157.40) --
	(224.48,157.02) --
	(223.71,157.49) --
	(223.49,157.02) --
	(223.25,156.84) --
	(223.05,156.62) --
	(222.94,156.49) --
	(222.39,156.34) --
	(222.06,156.50) --
	(222.03,156.51) --
	(221.85,156.67) --
	(221.48,156.66) --
	(221.21,156.89) --
	(220.96,157.19) --
	(220.91,157.37) --
	(220.64,157.53) --
	(220.82,157.93) --
	(220.62,158.04) --
	(220.16,157.99) --
	(219.73,158.21) --
	(219.27,158.47) --
	(218.90,158.60) --
	(218.71,158.93) --
	(218.66,159.02) --
	(218.42,159.21) --
	(218.23,159.43) --
	(218.10,159.59) --
	(217.73,159.78) --
	(217.74,159.92) --
	(217.76,160.16) --
	(217.27,160.60) --
	(216.82,160.95) --
	(216.87,161.37) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (164.52,199.73) --
	(164.63,199.83) --
	(164.69,199.88) --
	(164.87,200.22) --
	(164.92,200.50) --
	(165.05,200.81) --
	(165.30,201.08) --
	(165.61,201.24) --
	(165.74,201.40) --
	(166.05,201.44) --
	(166.13,201.63) --
	(166.36,201.76) --
	(166.53,201.75) --
	(166.57,201.98) --
	(166.74,202.13) --
	(166.69,202.63) --
	(166.64,203.16) --
	(166.54,204.21) --
	(166.50,204.68) --
	(166.40,205.70) --
	(166.76,205.74) --
	(166.83,205.94) --
	(166.98,206.18) --
	(167.15,206.21) --
	(167.37,206.09) --
	(167.52,206.08) --
	(167.76,205.95) --
	(168.07,206.03) --
	(168.34,206.06) --
	(169.04,206.40) --
	(169.32,206.57) --
	(169.41,206.58) --
	(169.58,206.60) --
	(169.97,206.84) --
	(170.17,206.91) --
	(170.35,207.11) --
	(170.58,207.19) --
	(170.75,207.40) --
	(170.94,207.28) --
	(171.08,207.45) --
	(171.25,207.53) --
	(171.45,207.70) --
	(171.64,207.86) --
	(171.58,208.20) --
	(171.84,208.35) --
	(172.16,208.14) --
	(172.37,208.02) --
	(172.65,207.78) --
	(172.48,207.32) --
	(172.26,206.95) --
	(172.20,206.78) --
	(172.34,206.55) --
	(172.11,206.27) --
	(172.07,206.01) --
	(171.99,205.85) --
	(172.12,205.84) --
	(172.24,205.82) --
	(172.50,206.06) --
	(172.64,206.13) --
	(172.79,206.27) --
	(172.83,206.56) --
	(173.17,206.31) --
	(173.62,205.99) --
	(173.68,206.01) --
	(173.86,206.05) --
	(174.16,205.92) --
	(174.24,205.95) --
	(174.39,205.77) --
	(174.61,205.92) --
	(174.82,205.73) --
	(175.13,205.66) --
	(175.43,205.20) --
	(175.65,204.72) --
	(176.47,204.59) --
	(177.73,204.41) --
	(180.09,204.08) --
	(180.54,203.88) --
	(180.81,203.77) --
	(181.35,203.53) --
	(181.65,203.61) --
	(181.90,203.56) --
	(181.91,203.56) --
	(182.02,203.43) --
	(182.21,203.46) --
	(182.27,203.62) --
	(182.54,203.70) --
	(183.07,203.52) --
	(183.18,203.61) --
	(183.50,203.46) --
	(183.76,203.52) --
	(184.06,203.46) --
	(184.34,203.35) --
	(184.35,203.35) --
	(184.56,203.10) --
	(184.36,202.73) --
	(184.50,202.61) --
	(184.72,202.56) --
	(184.75,202.55) --
	(184.96,202.66) --
	(185.11,202.49) --
	(185.48,202.49) --
	(185.71,202.33) --
	(185.84,202.23) --
	(185.97,202.07) --
	(185.81,201.91) --
	(186.05,201.68) --
	(186.04,201.46) --
	(186.01,201.15) --
	(186.05,200.84) --
	(185.91,200.64) --
	(185.91,200.32) --
	(185.92,200.08) --
	(186.19,200.12) --
	(186.39,200.16) --
	(186.55,200.36) --
	(186.78,200.30) --
	(186.78,199.98) --
	(186.66,199.52) --
	(186.58,199.21) --
	(186.82,198.96) --
	(187.06,198.73) --
	(187.31,198.70) --
	(187.21,198.37) --
	(187.25,197.96) --
	(186.97,197.90) --
	(186.70,197.79) --
	(186.50,197.70) --
	(186.40,197.50) --
	(186.46,197.20) --
	(186.41,197.10) --
	(186.23,196.83) --
	(186.13,196.43) --
	(185.99,196.18) --
	(185.96,195.92) --
	(185.96,195.83) --
	(186.02,195.50) --
	(185.87,195.25) --
	(186.05,195.08) --
	(186.33,195.06) --
	(186.48,195.36) --
	(186.58,195.58) --
	(186.95,195.83) --
	(186.99,195.92) --
	(187.04,196.01) --
	(187.07,196.08) --
	(187.13,196.19) --
	(187.10,196.38) --
	(187.35,196.87) --
	(187.58,197.24) --
	(187.79,197.30) --
	(187.84,197.39) --
	(188.12,197.53) --
	(188.30,197.86) --
	(188.46,198.38) --
	(188.70,198.83) --
	(188.73,199.37) --
	(188.99,199.45) --
	(189.18,199.70) --
	(189.19,200.00) --
	(189.37,200.25) --
	(189.54,200.31) --
	(189.71,200.29) --
	(189.77,199.91) --
	(189.53,199.62) --
	(189.58,199.30) --
	(189.56,198.96) --
	(189.30,198.50) --
	(189.15,198.08) --
	(189.14,197.69) --
	(188.89,197.33) --
	(188.77,196.93) --
	(188.62,196.31) --
	(188.55,196.03) --
	(188.40,195.73) --
	(188.29,194.93) --
	(188.23,194.10) --
	(188.22,194.06) --
	(188.38,193.71) --
	(188.49,193.42) --
	(188.39,193.09) --
	(188.16,192.88) --
	(187.97,192.55) --
	(187.89,191.82) --
	(187.83,191.35) --
	(187.81,191.24) --
	(187.91,190.86) --
	(188.06,190.62) --
	(188.07,190.34) --
	(188.12,190.08) --
	(187.86,189.33) --
	(187.87,189.20) --
	(187.91,188.90) --
	(187.76,188.43) --
	(187.65,187.72) --
	(187.72,187.05) --
	(187.72,187.02) --
	(187.76,186.62) --
	(187.95,186.26) --
	(187.88,185.95) --
	(188.18,185.56) --
	(188.29,185.03) --
	(188.33,184.99) --
	(188.36,184.96) --
	(188.65,184.65) --
	(188.65,184.13) --
	(188.60,183.92) --
	(188.57,183.76) --
	(188.63,183.37) --
	(188.77,182.86) --
	(188.33,182.80) --
	(187.00,182.62) --
	(186.92,182.61) --
	(186.53,182.55) --
	(185.63,182.42) --
	(184.75,182.28) --
	(184.75,182.28) --
	(184.44,182.24) --
	(183.71,182.15) --
	(183.48,182.12) --
	(183.26,182.10) --
	(181.82,181.93) --
	(181.66,181.91) --
	(181.25,181.86) --
	(179.72,181.69) --
	(179.33,181.64) --
	(179.33,181.64) --
	(178.01,181.50) --
	(177.10,181.38) --
	(177.06,181.38) --
	(176.14,181.28) --
	(175.96,181.68) --
	(175.80,181.97) --
	(175.60,182.06) --
	(175.10,182.12) --
	(174.90,182.16) --
	(174.69,182.19) --
	(174.33,182.37) --
	(174.06,182.68) --
	(173.88,183.21) --
	(173.68,183.43) --
	(173.56,183.86) --
	(173.53,183.92) --
	(173.43,184.23) --
	(173.40,184.48) --
	(173.37,184.81) --
	(173.52,185.07) --
	(173.70,185.38) --
	(173.80,185.59) --
	(173.55,185.93) --
	(173.33,186.03) --
	(173.07,186.24) --
	(173.09,186.42) --
	(173.03,186.52) --
	(172.91,186.70) --
	(172.94,187.00) --
	(172.84,187.39) --
	(172.72,187.59) --
	(172.59,187.98) --
	(172.63,188.35) --
	(172.65,188.64) --
	(172.41,189.07) --
	(172.40,189.10) --
	(172.07,189.46) --
	(171.73,189.84) --
	(171.65,189.94) --
	(171.12,190.02) --
	(171.06,190.03) --
	(170.71,190.22) --
	(170.36,190.58) --
	(169.91,190.75) --
	(169.73,190.94) --
	(169.55,191.12) --
	(169.39,191.64) --
	(169.16,191.89) --
	(168.61,192.09) --
	(168.49,192.14) --
	(167.95,192.28) --
	(167.89,192.33) --
	(167.67,192.50) --
	(167.54,192.81) --
	(167.53,192.81) --
	(167.33,192.91) --
	(167.17,192.90) --
	(166.51,192.95) --
	(166.19,193.14) --
	(165.81,193.57) --
	(165.65,193.71) --
	(165.36,193.96) --
	(165.30,194.01) --
	(165.41,194.55) --
	(165.42,194.59) --
	(165.42,194.59) --
	(165.44,195.08) --
	(165.35,195.57) --
	(165.15,195.81) --
	(165.39,196.13) --
	(165.37,196.19) --
	(165.24,196.61) --
	(165.23,196.70) --
	(165.21,197.16) --
	(165.26,197.23) --
	(165.45,197.50) --
	(165.59,197.87) --
	(165.61,198.13) --
	(165.42,198.32) --
	(165.22,198.63) --
	(165.08,198.81) --
	(164.89,198.83) --
	(164.54,198.86) --
	(164.48,199.26) --
	(164.48,199.29) --
	(164.52,199.73) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (172.93,208.80) --
	(173.31,208.73) --
	(173.39,208.62) --
	(173.56,208.30) --
	(173.53,208.14) --
	(173.44,208.00) --
	(173.09,207.91) --
	(172.88,208.18) --
	(172.72,208.35) --
	(172.48,208.42) --
	(172.43,208.55) --
	(172.57,208.64) --
	(172.93,208.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (190.31,201.14) --
	(190.11,200.74) --
	(190.03,200.37) --
	(189.74,200.67) --
	(189.77,201.10) --
	(190.15,201.35) --
	(190.31,201.14) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 86.78,196.48) --
	( 86.95,197.28) --
	( 86.95,197.28) --
	( 88.05,197.14) --
	( 88.38,197.03) --
	( 90.01,196.86) --
	( 91.42,196.71) --
	( 92.25,196.61) --
	( 93.21,196.49) --
	( 95.22,196.28) --
	( 95.39,196.22) --
	( 97.27,196.01) --
	( 97.79,195.96) --
	( 98.87,195.85) --
	( 99.94,195.75) --
	(100.31,195.71) --
	(102.71,195.48) --
	(104.68,195.28) --
	(107.36,195.04) --
	(107.36,195.04) --
	(108.39,194.99) --
	(109.15,194.95) --
	(112.46,194.73) --
	(112.62,194.72) --
	(112.68,194.71) --
	(116.83,194.46) --
	(116.74,192.60) --
	(116.71,191.87) --
	(116.61,189.92) --
	(116.59,189.50) --
	(116.58,189.26) --
	(116.49,187.51) --
	(116.41,185.72) --
	(116.39,185.38) --
	(116.38,185.23) --
	(116.33,184.08) --
	(116.25,182.32) --
	(116.14,180.08) --
	(116.14,179.96) --
	(116.10,179.28) --
	(116.03,177.76) --
	(115.96,176.34) --
	(115.96,176.25) --
	(115.92,175.55) --
	(115.87,174.41) --
	(115.84,173.90) --
	(115.83,173.60) --
	(115.78,172.56) --
	(115.78,172.56) --
	(115.75,171.86) --
	(115.70,170.86) --
	(115.66,170.18) --
	(113.63,170.28) --
	(111.99,170.36) --
	(111.58,170.38) --
	(110.05,170.48) --
	(110.05,170.48) --
	(105.87,170.76) --
	(105.74,170.77) --
	(105.27,170.81) --
	(102.80,171.03) --
	(100.71,171.22) --
	(100.49,171.24) --
	( 97.97,171.46) --
	( 96.45,171.61) --
	( 92.80,172.00) --
	( 91.89,172.10) --
	( 89.77,172.33) --
	( 88.47,172.48) --
	( 88.25,172.51) --
	( 87.92,172.55) --
	( 86.01,172.78) --
	( 83.71,173.10) --
	( 83.91,174.63) --
	( 84.00,175.29) --
	( 84.16,176.52) --
	( 84.17,176.61) --
	( 84.50,179.16) --
	( 84.78,181.26) --
	( 84.92,182.26) --
	( 85.09,183.52) --
	( 85.29,184.98) --
	( 85.33,185.31) --
	( 85.37,185.63) --
	( 85.57,187.10) --
	( 85.72,188.22) --
	( 85.86,189.35) --
	( 86.04,190.68) --
	( 86.10,191.14) --
	( 86.20,191.93) --
	( 86.41,193.50) --
	( 86.49,194.10) --
	( 86.59,195.02) --
	( 86.63,195.27) --
	( 86.67,195.62) --
	( 86.78,196.48) --
	cycle;
\end{scope}
\end{tikzpicture}


==> non_linear.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-31 08:54:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 34.16, 60.92) rectangle (283.58,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,117.46) --
	(283.58,117.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,179.86) --
	(283.58,179.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,242.26) --
	(283.58,242.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 86.27) --
	(283.58, 86.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,148.66) --
	(283.58,148.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,211.06) --
	(283.58,211.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,273.46) --
	(283.58,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.00, 60.92) --
	( 44.00,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41, 60.92) --
	( 60.41,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.82, 60.92) --
	( 76.82,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.23, 60.92) --
	( 93.23,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.64, 60.92) --
	(109.64,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.05, 60.92) --
	(126.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 60.92) --
	(142.46,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 60.92) --
	(158.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.28, 60.92) --
	(175.28,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 60.92) --
	(191.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.10, 60.92) --
	(208.10,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51, 60.92) --
	(224.51,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.92, 60.92) --
	(240.92,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.32, 60.92) --
	(257.32,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73, 60.92) --
	(273.73,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,114.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,126.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,234.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,234.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,234.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,234.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,130.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,132.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,132.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,235.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,126.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,132.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,117.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,234.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,235.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,130.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.00,189.52) -- ( 44.00,216.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.00,167.99) -- ( 44.00,136.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.85,189.52) --
	( 37.85,167.99) --
	( 50.16,167.99) --
	( 50.16,189.52) --
	( 37.85,189.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.85,176.89) -- ( 50.16,176.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.41,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41,273.46) -- ( 60.41,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.41,273.46) -- ( 60.41,273.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.26,273.46) --
	( 54.26,273.46) --
	( 66.56,273.46) --
	( 66.56,273.46) --
	( 54.26,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.26,273.46) -- ( 66.56,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.82,273.46) -- ( 76.82,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.82,273.46) -- ( 76.82,273.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.67,273.46) --
	( 70.67,273.46) --
	( 82.97,273.46) --
	( 82.97,273.46) --
	( 70.67,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.67,273.46) -- ( 82.97,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,205.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,205.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,231.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,205.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.23,273.46) -- ( 93.23,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.23,273.46) -- ( 93.23,273.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.08,273.46) --
	( 87.08,273.46) --
	( 99.38,273.46) --
	( 99.38,273.46) --
	( 87.08,273.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.08,273.46) -- ( 99.38,273.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,112.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.64,194.22) -- (109.64,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.64,165.78) -- (109.64,125.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.49,194.22) --
	(103.49,165.78) --
	(115.79,165.78) --
	(115.79,194.22) --
	(103.49,194.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.49,177.76) -- (115.79,177.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.05,194.22) -- (126.05,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.05,153.12) -- (126.05,107.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.90,194.22) --
	(119.90,153.12) --
	(132.20,153.12) --
	(132.20,194.22) --
	(119.90,194.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.90,173.98) -- (132.20,173.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46,186.36) -- (142.46,234.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46,151.09) -- (142.46,110.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.31,186.36) --
	(136.31,151.09) --
	(148.61,151.09) --
	(148.61,186.36) --
	(136.31,186.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.31,171.35) -- (148.61,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,211.91) -- (158.87,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,170.74) -- (158.87,127.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.71,211.91) --
	(152.71,170.74) --
	(165.02,170.74) --
	(165.02,211.91) --
	(152.71,211.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.71,190.63) -- (165.02,190.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.28,212.24) -- (175.28,253.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.28,168.72) -- (175.28,118.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.12,212.24) --
	(169.12,168.72) --
	(181.43,168.72) --
	(181.43,212.24) --
	(169.12,212.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.12,191.00) -- (181.43,191.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69,212.05) -- (191.69,253.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69,168.72) -- (191.69,113.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.53,212.05) --
	(185.53,168.72) --
	(197.84,168.72) --
	(197.84,212.05) --
	(185.53,212.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.53,186.13) -- (197.84,186.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.10, 71.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.10,150.61) -- (208.10,195.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.10,119.87) -- (208.10, 77.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.94,150.61) --
	(201.94,119.87) --
	(214.25,119.87) --
	(214.25,150.61) --
	(201.94,150.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.94,132.69) -- (214.25,132.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51,215.05) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51,148.78) -- (224.51,200.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51,113.21) -- (224.51, 71.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.35,148.78) --
	(218.35,113.21) --
	(230.66,113.21) --
	(230.66,148.78) --
	(218.35,148.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.35,130.46) -- (230.66,130.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.92,215.05) -- (240.92,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.92,172.43) -- (240.92,122.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.76,215.05) --
	(234.76,172.43) --
	(247.07,172.43) --
	(247.07,215.05) --
	(234.76,215.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.76,193.30) -- (247.07,193.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.32,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.32,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.32,205.39) -- (257.32,253.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.32,170.61) -- (257.32,122.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.17,205.39) --
	(251.17,170.61) --
	(263.48,170.61) --
	(263.48,205.39) --
	(251.17,205.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.17,185.89) -- (263.48,185.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,253.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.73,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73,202.39) -- (273.73,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73,171.66) -- (273.73,139.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.58,202.39) --
	(267.58,171.66) --
	(279.89,171.66) --
	(279.89,202.39) --
	(267.58,202.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.58,185.89) -- (279.89,185.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 83.24) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,145.63) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,208.03) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,270.43) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.06, 36.97) {EnergyL0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.47, 36.97) {EnergyL1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.88, 36.97) {EnergyL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.29, 36.97) {EnergyL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.70, 36.97) {ACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.11, 36.97) {ACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.52, 36.97) {ACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.93, 36.97) {PACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.34, 36.97) {PACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.75, 36.97) {PACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.16, 36.97) {PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.57, 36.97) {PER.LP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.98, 36.97) {INT.PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.39, 36.97) {AR.MAH};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.80, 36.97) {AR.PIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.87,  7.64) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,172.25) {Similarity Index};
\end{scope}
\end{tikzpicture}


==> non_linear2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-31 08:56:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 34.16, 66.32) rectangle (283.58,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,121.49) --
	(283.58,121.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,182.38) --
	(283.58,182.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,243.26) --
	(283.58,243.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 91.05) --
	(283.58, 91.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,151.94) --
	(283.58,151.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,212.82) --
	(283.58,212.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,273.70) --
	(283.58,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86, 66.32) --
	( 42.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36, 66.32) --
	( 57.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.86, 66.32) --
	( 71.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36, 66.32) --
	( 86.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 66.32) --
	(100.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36, 66.32) --
	(115.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87, 66.32) --
	(129.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37, 66.32) --
	(144.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 66.32) --
	(158.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.37, 66.32) --
	(173.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87, 66.32) --
	(187.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.37, 66.32) --
	(202.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87, 66.32) --
	(216.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.37, 66.32) --
	(231.37,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88, 66.32) --
	(245.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38, 66.32) --
	(260.38,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.88, 66.32) --
	(274.88,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,118.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,130.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,235.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,235.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,235.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,235.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,133.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,135.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,135.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,236.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,130.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,135.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,121.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,235.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,236.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86,133.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,191.80) -- ( 42.86,218.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,170.80) -- ( 42.86,139.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.42,191.80) --
	( 37.42,170.80) --
	( 48.29,170.80) --
	( 48.29,191.80) --
	( 37.42,191.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.42,179.48) -- ( 48.29,179.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36,273.70) -- ( 57.36,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36,273.70) -- ( 57.36,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.92,273.70) --
	( 51.92,273.70) --
	( 62.80,273.70) --
	( 62.80,273.70) --
	( 51.92,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.92,273.70) -- ( 62.80,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.86,273.70) -- ( 71.86,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.86,273.70) -- ( 71.86,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.42,273.70) --
	( 66.42,273.70) --
	( 77.30,273.70) --
	( 77.30,273.70) --
	( 66.42,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.42,273.70) -- ( 77.30,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36,273.70) -- ( 86.36,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36,273.70) -- ( 86.36,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.92,273.70) --
	( 80.92,273.70) --
	( 91.80,273.70) --
	( 91.80,273.70) --
	( 80.92,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.92,273.70) -- ( 91.80,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,197.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,191.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,233.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.86,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86,273.70) -- (100.86,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86,273.70) -- (100.86,273.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.42,273.70) --
	( 95.42,273.70) --
	(106.30,273.70) --
	(106.30,273.70) --
	( 95.42,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.42,273.70) -- (106.30,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,197.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,194.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,188.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,194.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,197.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,197.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,207.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36,273.70) -- (115.36,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36,254.38) -- (115.36,233.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.93,273.70) --
	(109.93,254.38) --
	(120.80,254.38) --
	(120.80,273.70) --
	(109.93,273.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.93,273.70) -- (120.80,273.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.87,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.87,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.87,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.87,116.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,196.39) -- (129.87,236.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,168.64) -- (129.87,129.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.43,196.39) --
	(124.43,168.64) --
	(135.30,168.64) --
	(135.30,196.39) --
	(124.43,196.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.43,180.32) -- (135.30,180.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37,196.39) -- (144.37,236.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37,156.28) -- (144.37,111.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.93,196.39) --
	(138.93,156.28) --
	(149.80,156.28) --
	(149.80,196.39) --
	(138.93,196.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.93,176.64) -- (149.80,176.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,188.72) -- (158.87,235.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87,154.31) -- (158.87,115.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.43,188.72) --
	(153.43,154.31) --
	(164.31,154.31) --
	(164.31,188.72) --
	(153.43,188.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.43,174.07) -- (164.31,174.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.37,213.65) -- (173.37,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.37,173.47) -- (173.37,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.93,213.65) --
	(167.93,173.47) --
	(178.81,173.47) --
	(178.81,213.65) --
	(167.93,213.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.93,192.89) -- (178.81,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,213.97) -- (187.87,254.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,171.51) -- (187.87,122.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.43,213.97) --
	(182.43,171.51) --
	(193.31,171.51) --
	(193.31,213.97) --
	(182.43,213.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.43,193.25) -- (193.31,193.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.37,213.79) -- (202.37,254.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.37,171.51) -- (202.37,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.93,213.79) --
	(196.93,171.51) --
	(207.81,171.51) --
	(207.81,213.79) --
	(196.93,213.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.93,188.49) -- (207.81,188.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.87, 76.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87,153.84) -- (216.87,197.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87,123.84) -- (216.87, 82.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.44,153.84) --
	(211.44,123.84) --
	(222.31,123.84) --
	(222.31,153.84) --
	(211.44,153.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.44,136.35) -- (222.31,136.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.37,216.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.37,152.05) -- (231.37,202.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.37,117.34) -- (231.37, 76.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.94,152.05) --
	(225.94,117.34) --
	(236.81,117.34) --
	(236.81,152.05) --
	(225.94,152.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.94,134.18) -- (236.81,134.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,216.71) -- (245.88,273.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,175.13) -- (245.88,126.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.44,216.71) --
	(240.44,175.13) --
	(251.31,175.13) --
	(251.31,216.71) --
	(240.44,216.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.44,195.49) -- (251.31,195.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.38,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.38,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,207.29) -- (260.38,254.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,173.35) -- (260.38,126.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (254.94,207.29) --
	(254.94,173.35) --
	(265.82,173.35) --
	(265.82,207.29) --
	(254.94,207.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.94,188.26) -- (265.82,188.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.88,204.36) -- (274.88,236.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.88,174.37) -- (274.88,142.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.44,204.36) --
	(269.44,174.37) --
	(280.32,174.37) --
	(280.32,204.36) --
	(269.44,204.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.44,188.26) -- (280.32,188.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 88.02) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,148.91) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,209.79) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,270.67) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.92, 39.67) {EnergyL0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.42, 39.67) {EnergyL1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.92, 39.67) {EnergyL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.42, 39.67) {EnergyL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.92, 39.67) {EnergyBL2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.42, 39.67) {EnergyBL5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.93, 39.67) {ACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.43, 39.67) {ACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.93, 39.67) {ACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.43, 39.67) {PACFL10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.93, 39.67) {PACFL25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.43, 39.67) {PACFL50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.93, 39.67) {PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.44, 39.67) {PER.LP};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.94, 39.67) {INT.PER};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.44, 39.67) {AR.MAH};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.94, 39.67) {AR.PIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.87,  7.64) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.95) {Similarity Index};
\end{scope}
\end{tikzpicture}

